Uncertainty Quantification in LV State Estimation Under High Shares of Flexible Resources

The ongoing electrification introduces new challenges to distribution system operators (DSOs). Controllable resources may simultaneously react to price signals, potentially leading to network violations. DSOs require reliable and accurate low-voltage state estimation (LVSE) to improve awareness and mitigate such events. However, the influence of flexibility activations on LVSE has not been addressed yet. It remains unclear if flexibility-induced uncertainty can be reliably quantified to enable robust DSO decision-making. In this work, uncertainty quantification in LVSE is systematically investigated for multiple scenarios of input availability and flexibility utilization, using real data. For that purpose, a Bayesian neural network (BNN) is compared to quantile regression. Results show that frequent flexibility activations can significantly deteriorate LVSE performance, unless secondary substation measurements are available. Moreover, it is demonstrated that the BNN captures flexibility-induced voltage drops by dynamically extending the prediction interval during activation periods, and that it improves interpretability regarding the cause of uncertainty.

==> Graphics/FS_comparison_time_series.tikz <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    width  = 0.49*\textwidth,
    height = 5cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={(a) \gls{FS}1},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.995,
    ymin=0.901,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    %%%ytick={0,250,500,750,1000},
    %legend pos=south west,
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    %legend cell align=left,
    %    legend style={
    %            at={(0.975,0.05)},
    %            anchor=south east,
    %            column sep=1ex}
]

   
         \addplot[name path=upper_total,
    color=sandybrown,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9649857098640083) (2018-11-29 18:05:00, 0.9640635680335917) (2018-11-29 18:10:00, 0.9653332909246891) (2018-11-29 18:15:00, 0.9677813781421497) (2018-11-29 18:20:00, 0.9669719016156689) (2018-11-29 18:25:00, 0.9667994831834873) (2018-11-29 18:30:00, 0.9656917187501092) (2018-11-29 18:35:00, 0.968346679290888) (2018-11-29 18:40:00, 0.9691498985815046) (2018-11-29 18:45:00, 0.9692178577187611) (2018-11-29 18:50:00, 0.9677541479436936) (2018-11-29 18:55:00, 0.9699058333850586) (2018-11-29 19:00:00, 0.9695787392549354) (2018-11-29 19:05:00, 0.969867436831607) (2018-11-29 19:10:00, 0.9706705595886135) (2018-11-29 19:15:00, 0.9710102303815867) (2018-11-29 19:20:00, 0.9714544610753408) (2018-11-29 19:25:00, 0.9710502678468622) (2018-11-29 19:30:00, 0.9700928320867016) (2018-11-29 19:35:00, 0.9703069085342783) (2018-11-29 19:40:00, 0.9731585003249795) (2018-11-29 19:45:00, 0.9727034810569747) (2018-11-29 19:50:00, 0.9724941079568015) (2018-11-29 19:55:00, 0.9742058464460628) (2018-11-29 20:00:00, 0.9741604121773949) (2018-11-29 20:05:00, 0.9745787925287058) (2018-11-29 20:10:00, 0.9735394027101822) (2018-11-29 20:15:00, 0.9745577560556263) (2018-11-29 20:20:00, 0.9745583712841147) (2018-11-29 20:25:00, 0.9745018712755797) (2018-11-29 20:30:00, 0.9741124728444633) (2018-11-29 20:35:00, 0.9753269626350466) (2018-11-29 20:40:00, 0.9758276373079686) (2018-11-29 20:45:00, 0.9770231032215617) (2018-11-29 20:50:00, 0.9771161312925056) (2018-11-29 20:55:00, 0.9775322900994818) (2018-11-29 21:00:00, 0.976859864318346) (2018-11-29 21:05:00, 0.9769898722282523) (2018-11-29 21:10:00, 0.9773860648881014) (2018-11-29 21:15:00, 0.9783776291648489) (2018-11-29 21:20:00, 0.9792222216999434) (2018-11-29 21:25:00, 0.9796259360003936) (2018-11-29 21:30:00, 0.979928081539578) (2018-11-29 21:35:00, 0.9805909995076516) (2018-11-29 21:40:00, 0.9798965215401781) (2018-11-29 21:45:00, 0.9798639074499842) (2018-11-29 21:50:00, 0.9818755617938503) (2018-11-29 21:55:00, 0.9821609410686747) (2018-11-29 22:00:00, 0.9819458725467014) (2018-11-29 22:05:00, 0.9826201077243478) (2018-11-29 22:10:00, 0.9830488941295669) (2018-11-29 22:15:00, 0.9819299857051185) (2018-11-29 22:20:00, 0.9817725513051505) (2018-11-29 22:25:00, 0.9818769117250156) (2018-11-29 22:30:00, 0.9837296902237761) (2018-11-29 22:35:00, 0.9837287749649491) (2018-11-29 22:40:00, 0.9844945904622457) (2018-11-29 22:45:00, 0.984043998278457) (2018-11-29 22:50:00, 0.9825601381611381) (2018-11-29 22:55:00, 0.9843134019460937) (2018-11-29 23:00:00, 0.9845125879878284) (2018-11-29 23:05:00, 0.9837717305882607) (2018-11-29 23:10:00, 0.9839490791844615) (2018-11-29 23:15:00, 0.9848442761663652) (2018-11-29 23:20:00, 0.9864982675664904) (2018-11-29 23:25:00, 0.9867517328761468) (2018-11-29 23:30:00, 0.9869615992773851) (2018-11-29 23:35:00, 0.987873217092724) (2018-11-29 23:40:00, 0.9877659816001725) (2018-11-29 23:45:00, 0.9889517076388317) (2018-11-29 23:50:00, 0.98945983466533) (2018-11-29 23:55:00, 0.9890088686619192) (2018-11-30 00:00:00, 0.9891089177097421) (2018-11-30 00:05:00, 0.9902079748009871) (2018-11-30 00:10:00, 0.9915168444313287) (2018-11-30 00:15:00, 0.9903428186041471) (2018-11-30 00:20:00, 0.9917827366252959) (2018-11-30 00:25:00, 0.9913889617751123) (2018-11-30 00:30:00, 0.9909853142992361) (2018-11-30 00:35:00, 0.9907230765564293) (2018-11-30 00:40:00, 0.9908478554065165) (2018-11-30 00:45:00, 0.9931573654918626) (2018-11-30 00:50:00, 0.9945794868670411) (2018-11-30 00:55:00, 0.99372688802587) (2018-11-30 01:00:00, 0.9883065292804223) (2018-11-30 01:05:00, 0.9879458329894332) (2018-11-30 01:10:00, 0.9894807618653437) (2018-11-30 01:15:00, 0.9914948878687029) (2018-11-30 01:20:00, 0.9889832398781803) (2018-11-30 01:25:00, 0.9880791200864348) (2018-11-30 01:30:00, 0.9903221827186619) (2018-11-30 01:35:00, 0.9955655633642) (2018-11-30 01:40:00, 0.9953287989983239) (2018-11-30 01:45:00, 0.9959805354098142) (2018-11-30 01:50:00, 0.9944634956385633) (2018-11-30 01:55:00, 0.9914718582309235) (2018-11-30 02:00:00, 0.9911115590831006) (2018-11-30 02:05:00, 0.9939349468296982) (2018-11-30 02:10:00, 0.9932051871083825) (2018-11-30 02:15:00, 0.99481259786054) (2018-11-30 02:20:00, 0.9973592928295547) (2018-11-30 02:25:00, 0.9933009496016068) (2018-11-30 02:30:00, 0.9906646199654002) (2018-11-30 02:35:00, 0.9918789645592146) (2018-11-30 02:40:00, 0.9915614151634747) (2018-11-30 02:45:00, 0.9925136871163573) (2018-11-30 02:50:00, 0.9949024842012865) (2018-11-30 02:55:00, 0.9929240781661678) (2018-11-30 03:00:00, 0.9921809231436255) (2018-11-30 03:05:00, 0.9910976578542419) (2018-11-30 03:10:00, 0.9901716394546195) (2018-11-30 03:15:00, 0.9883045377263727) (2018-11-30 03:20:00, 0.9866960999857857) (2018-11-30 03:25:00, 0.9862939495350839) (2018-11-30 03:30:00, 0.9856182550367748) (2018-11-30 03:35:00, 0.9838600390852336) (2018-11-30 03:40:00, 0.985042434163686) (2018-11-30 03:45:00, 0.9854012670275616) (2018-11-30 03:50:00, 0.9836659104215875) (2018-11-30 03:55:00, 0.981662972603256) (2018-11-30 04:00:00, 0.9802729767118182) (2018-11-30 04:05:00, 0.9796232341390214) (2018-11-30 04:10:00, 0.9808687780064173) (2018-11-30 04:15:00, 0.9811180887832862) (2018-11-30 04:20:00, 0.9796601452108396) (2018-11-30 04:25:00, 0.9799193695507659) (2018-11-30 04:30:00, 0.9764350407418164) (2018-11-30 04:35:00, 0.9769689980441825) (2018-11-30 04:40:00, 0.978672928969001) (2018-11-30 04:45:00, 0.9784284416304222) (2018-11-30 04:50:00, 0.9771627339923656) (2018-11-30 04:55:00, 0.9740889529969685) (2018-11-30 05:00:00, 0.9752822266681672) (2018-11-30 05:05:00, 0.9730825079550857) (2018-11-30 05:10:00, 0.9728305973806048) (2018-11-30 05:15:00, 0.9732613960601102) (2018-11-30 05:20:00, 0.9722271851946941) (2018-11-30 05:25:00, 0.9713550679946706) (2018-11-30 05:30:00, 0.9707325379391454) (2018-11-30 05:35:00, 0.9702031565976892) (2018-11-30 05:40:00, 0.9708948645094779) (2018-11-30 05:45:00, 0.9708291785882947) (2018-11-30 05:50:00, 0.9722952611863172) (2018-11-30 05:55:00, 0.9720651866731244) (2018-11-30 06:00:00, 0.9716815081772378) (2018-11-30 06:05:00, 0.9681953263149307) (2018-11-30 06:10:00, 0.9686475815208432) (2018-11-30 06:15:00, 0.9686658571327765) (2018-11-30 06:20:00, 0.9686790453520927) (2018-11-30 06:25:00, 0.9690196217510664) (2018-11-30 06:30:00, 0.9695742539993897) (2018-11-30 06:35:00, 0.9685797042335459) (2018-11-30 06:40:00, 0.9685655391825245) (2018-11-30 06:45:00, 0.969968337618734) (2018-11-30 06:50:00, 0.9702572020025702) (2018-11-30 06:55:00, 0.9704052207810326) (2018-11-30 07:00:00, 0.9703546310294615) (2018-11-30 07:05:00, 0.9703670067942193) (2018-11-30 07:10:00, 0.9699954569098744) (2018-11-30 07:15:00, 0.9695436512219443) (2018-11-30 07:20:00, 0.969387041142108) (2018-11-30 07:25:00, 0.9687952100893827) (2018-11-30 07:30:00, 0.9682491783824078) (2018-11-30 07:35:00, 0.9687925660706619) (2018-11-30 07:40:00, 0.9702408233444297) (2018-11-30 07:45:00, 0.969448536932266) (2018-11-30 07:50:00, 0.9701472641435416) (2018-11-30 07:55:00, 0.9705151871078714) (2018-11-30 08:00:00, 0.9695147754977486)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    mark=none,
        opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.93725604040901) (2018-11-29 18:05:00, 0.9358861957741242) (2018-11-29 18:10:00, 0.9373480038387644) (2018-11-29 18:15:00, 0.9421599301218714) (2018-11-29 18:20:00, 0.9418361778772342) (2018-11-29 18:25:00, 0.9417140480624852) (2018-11-29 18:30:00, 0.9398309127056321) (2018-11-29 18:35:00, 0.9428120346011292) (2018-11-29 18:40:00, 0.9430438903731453) (2018-11-29 18:45:00, 0.9431443660470847) (2018-11-29 18:50:00, 0.9417811619114391) (2018-11-29 18:55:00, 0.9448434513946764) (2018-11-29 19:00:00, 0.9444301366167223) (2018-11-29 19:05:00, 0.944833808219345) (2018-11-29 19:10:00, 0.9449356240174996) (2018-11-29 19:15:00, 0.9452124509812413) (2018-11-29 19:20:00, 0.9458362806969062) (2018-11-29 19:25:00, 0.9453080335150623) (2018-11-29 19:30:00, 0.944309474194567) (2018-11-29 19:35:00, 0.9448447963471217) (2018-11-29 19:40:00, 0.9485263764569338) (2018-11-29 19:45:00, 0.9482839860779203) (2018-11-29 19:50:00, 0.9472430925739085) (2018-11-29 19:55:00, 0.949906550511242) (2018-11-29 20:00:00, 0.9495920428602528) (2018-11-29 20:05:00, 0.949907854597482) (2018-11-29 20:10:00, 0.948980842920367) (2018-11-29 20:15:00, 0.9504576801602512) (2018-11-29 20:20:00, 0.9505612335335172) (2018-11-29 20:25:00, 0.949535885387299) (2018-11-29 20:30:00, 0.9489612388216526) (2018-11-29 20:35:00, 0.9513945168168865) (2018-11-29 20:40:00, 0.951448126237467) (2018-11-29 20:45:00, 0.9522497043009225) (2018-11-29 20:50:00, 0.9521812301220699) (2018-11-29 20:55:00, 0.952637969918612) (2018-11-29 21:00:00, 0.9518146498095726) (2018-11-29 21:05:00, 0.9518138031945332) (2018-11-29 21:10:00, 0.952411569361897) (2018-11-29 21:15:00, 0.9529375724982113) (2018-11-29 21:20:00, 0.9534735075210499) (2018-11-29 21:25:00, 0.9536801525307792) (2018-11-29 21:30:00, 0.9544905538571324) (2018-11-29 21:35:00, 0.9557723955687727) (2018-11-29 21:40:00, 0.9542704829104819) (2018-11-29 21:45:00, 0.9536248386396625) (2018-11-29 21:50:00, 0.9555515116755413) (2018-11-29 21:55:00, 0.9548744930518245) (2018-11-29 22:00:00, 0.9544690264571817) (2018-11-29 22:05:00, 0.9542611039339615) (2018-11-29 22:10:00, 0.9548239443731953) (2018-11-29 22:15:00, 0.9537877947730888) (2018-11-29 22:20:00, 0.9516868035164026) (2018-11-29 22:25:00, 0.9520200721707924) (2018-11-29 22:30:00, 0.9553060986109057) (2018-11-29 22:35:00, 0.9515578273937201) (2018-11-29 22:40:00, 0.9523489045750014) (2018-11-29 22:45:00, 0.9513537349077573) (2018-11-29 22:50:00, 0.9509406373517885) (2018-11-29 22:55:00, 0.9529921671707918) (2018-11-29 23:00:00, 0.9507263057066897) (2018-11-29 23:05:00, 0.9495079473765526) (2018-11-29 23:10:00, 0.9489657360260728) (2018-11-29 23:15:00, 0.9486326472848509) (2018-11-29 23:20:00, 0.9505050945296757) (2018-11-29 23:25:00, 0.951120888534309) (2018-11-29 23:30:00, 0.9476281477363251) (2018-11-29 23:35:00, 0.9455167311858722) (2018-11-29 23:40:00, 0.9440391304527312) (2018-11-29 23:45:00, 0.9476040515029108) (2018-11-29 23:50:00, 0.9471378219444471) (2018-11-29 23:55:00, 0.9465133437664007) (2018-11-30 00:00:00, 0.9392878056600188) (2018-11-30 00:05:00, 0.9378319057428204) (2018-11-30 00:10:00, 0.9341131123560187) (2018-11-30 00:15:00, 0.9331369700103521) (2018-11-30 00:20:00, 0.9322834797143525) (2018-11-30 00:25:00, 0.9338133123467315) (2018-11-30 00:30:00, 0.9330659504454096) (2018-11-30 00:35:00, 0.9359190694840708) (2018-11-30 00:40:00, 0.9346604451711744) (2018-11-30 00:45:00, 0.9321616175779666) (2018-11-30 00:50:00, 0.9306723568009654) (2018-11-30 00:55:00, 0.9282806138205169) (2018-11-30 01:00:00, 0.9052522323566089) (2018-11-30 01:05:00, 0.9085320482584817) (2018-11-30 01:10:00, 0.9065239155193731) (2018-11-30 01:15:00, 0.9032431197816334) (2018-11-30 01:20:00, 0.904113443759049) (2018-11-30 01:25:00, 0.9063755273126907) (2018-11-30 01:30:00, 0.9041469643063277) (2018-11-30 01:35:00, 0.899766716606886) (2018-11-30 01:40:00, 0.8983574196008012) (2018-11-30 01:45:00, 0.8993737649530013) (2018-11-30 01:50:00, 0.9016242603215053) (2018-11-30 01:55:00, 0.9049967525715946) (2018-11-30 02:00:00, 0.9185923609159534) (2018-11-30 02:05:00, 0.9167705179219108) (2018-11-30 02:10:00, 0.9181092446747414) (2018-11-30 02:15:00, 0.9156107044995956) (2018-11-30 02:20:00, 0.911589075093016) (2018-11-30 02:25:00, 0.9164884021304972) (2018-11-30 02:30:00, 0.9214681908132916) (2018-11-30 02:35:00, 0.9169225064307728) (2018-11-30 02:40:00, 0.9190962238336896) (2018-11-30 02:45:00, 0.9201088504855955) (2018-11-30 02:50:00, 0.9157783047547637) (2018-11-30 02:55:00, 0.9188980611411374) (2018-11-30 03:00:00, 0.9347741656414595) (2018-11-30 03:05:00, 0.9335725300932399) (2018-11-30 03:10:00, 0.9335455176423995) (2018-11-30 03:15:00, 0.9345076818447172) (2018-11-30 03:20:00, 0.9335175338207804) (2018-11-30 03:25:00, 0.9334720533764326) (2018-11-30 03:30:00, 0.9397458366600117) (2018-11-30 03:35:00, 0.9428802006807071) (2018-11-30 03:40:00, 0.9402321866844005) (2018-11-30 03:45:00, 0.9416207280685344) (2018-11-30 03:50:00, 0.9428721528218216) (2018-11-30 03:55:00, 0.940837325206413) (2018-11-30 04:00:00, 0.9430831296041162) (2018-11-30 04:05:00, 0.9442987668264787) (2018-11-30 04:10:00, 0.9438267678450997) (2018-11-30 04:15:00, 0.9432258268188084) (2018-11-30 04:20:00, 0.9427604038468137) (2018-11-30 04:25:00, 0.9402492489862537) (2018-11-30 04:30:00, 0.9417087564163547) (2018-11-30 04:35:00, 0.9440421343467863) (2018-11-30 04:40:00, 0.9442458739035698) (2018-11-30 04:45:00, 0.9469369820289975) (2018-11-30 04:50:00, 0.946711597646842) (2018-11-30 04:55:00, 0.9449393229735713) (2018-11-30 05:00:00, 0.9448480684094833) (2018-11-30 05:05:00, 0.9448918669949924) (2018-11-30 05:10:00, 0.9444673570084269) (2018-11-30 05:15:00, 0.9452810625952457) (2018-11-30 05:20:00, 0.9435619143525718) (2018-11-30 05:25:00, 0.9429979457249716) (2018-11-30 05:30:00, 0.9435340029034412) (2018-11-30 05:35:00, 0.9433664446391237) (2018-11-30 05:40:00, 0.9447263588726167) (2018-11-30 05:45:00, 0.9444071535904097) (2018-11-30 05:50:00, 0.9455230400610432) (2018-11-30 05:55:00, 0.9456745096321336) (2018-11-30 06:00:00, 0.9458828865977232) (2018-11-30 06:05:00, 0.9419987439153309) (2018-11-30 06:10:00, 0.9419329195078937) (2018-11-30 06:15:00, 0.9428059951487501) (2018-11-30 06:20:00, 0.9434680731309373) (2018-11-30 06:25:00, 0.9435454341127878) (2018-11-30 06:30:00, 0.9444185354731331) (2018-11-30 06:35:00, 0.9426812295604937) (2018-11-30 06:40:00, 0.9427605298712916) (2018-11-30 06:45:00, 0.9446947556124469) (2018-11-30 06:50:00, 0.9454882115587516) (2018-11-30 06:55:00, 0.9452500315438483) (2018-11-30 07:00:00, 0.9441661728539238) (2018-11-30 07:05:00, 0.9437098371473698) (2018-11-30 07:10:00, 0.9432761486214905) (2018-11-30 07:15:00, 0.9439304318974938) (2018-11-30 07:20:00, 0.9442027573984328) (2018-11-30 07:25:00, 0.9428167346136288) (2018-11-30 07:30:00, 0.9422618223827031) (2018-11-30 07:35:00, 0.9423965884673119) (2018-11-30 07:40:00, 0.9440240412876387) (2018-11-30 07:45:00, 0.942528435050812) (2018-11-30 07:50:00, 0.9436345331000375) (2018-11-30 07:55:00, 0.9442818548612837) (2018-11-30 08:00:00, 0.943572050682779)};
    
            \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9523125748222492) (2018-11-29 18:05:00, 0.9511232512969757) (2018-11-29 18:10:00, 0.9525813056777304) (2018-11-29 18:15:00, 0.9556911177380142) (2018-11-29 18:20:00, 0.9551296342191843) (2018-11-29 18:25:00, 0.9550882778526323) (2018-11-29 18:30:00, 0.9535834476719017) (2018-11-29 18:35:00, 0.9560954900468978) (2018-11-29 18:40:00, 0.9568164322366758) (2018-11-29 18:45:00, 0.9567692410738875) (2018-11-29 18:50:00, 0.9553698925644536) (2018-11-29 18:55:00, 0.9579722575376293) (2018-11-29 19:00:00, 0.9575729603874441) (2018-11-29 19:05:00, 0.9579479268694843) (2018-11-29 19:10:00, 0.9583914611954909) (2018-11-29 19:15:00, 0.9589998652544403) (2018-11-29 19:20:00, 0.9594218944254013) (2018-11-29 19:25:00, 0.9590488935427143) (2018-11-29 19:30:00, 0.957881470387172) (2018-11-29 19:35:00, 0.9582644297369635) (2018-11-29 19:40:00, 0.9617441135855284) (2018-11-29 19:45:00, 0.9611136484481704) (2018-11-29 19:50:00, 0.9605000782873387) (2018-11-29 19:55:00, 0.9627373108382531) (2018-11-29 20:00:00, 0.9626403084895351) (2018-11-29 20:05:00, 0.9631702367341058) (2018-11-29 20:10:00, 0.9618964293988833) (2018-11-29 20:15:00, 0.9631088600611958) (2018-11-29 20:20:00, 0.9632385927141797) (2018-11-29 20:25:00, 0.9627934098783926) (2018-11-29 20:30:00, 0.9622034945998609) (2018-11-29 20:35:00, 0.9641980784637051) (2018-11-29 20:40:00, 0.9645535946121708) (2018-11-29 20:45:00, 0.9653202500165075) (2018-11-29 20:50:00, 0.9653365134797292) (2018-11-29 20:55:00, 0.965728556480895) (2018-11-29 21:00:00, 0.9651451762359008) (2018-11-29 21:05:00, 0.9651182487529506) (2018-11-29 21:10:00, 0.9655795915352005) (2018-11-29 21:15:00, 0.9664474212978801) (2018-11-29 21:20:00, 0.9670270601947513) (2018-11-29 21:25:00, 0.9673667608721981) (2018-11-29 21:30:00, 0.9678840966474005) (2018-11-29 21:35:00, 0.9688275292394762) (2018-11-29 21:40:00, 0.9677866121566653) (2018-11-29 21:45:00, 0.9675820797903673) (2018-11-29 21:50:00, 0.9694415058287177) (2018-11-29 21:55:00, 0.9692785844385842) (2018-11-29 22:00:00, 0.9689075060945688) (2018-11-29 22:05:00, 0.9691934311831767) (2018-11-29 22:10:00, 0.969689290122737) (2018-11-29 22:15:00, 0.9685323765752996) (2018-11-29 22:20:00, 0.9675223938485088) (2018-11-29 22:25:00, 0.9677587917314513) (2018-11-29 22:30:00, 0.9703200874653095) (2018-11-29 22:35:00, 0.9685258677703973) (2018-11-29 22:40:00, 0.969230587727659) (2018-11-29 22:45:00, 0.968613080065597) (2018-11-29 22:50:00, 0.9676503290648267) (2018-11-29 22:55:00, 0.9693526907344328) (2018-11-29 23:00:00, 0.9682968435691998) (2018-11-29 23:05:00, 0.9673335605861403) (2018-11-29 23:10:00, 0.9671776164652699) (2018-11-29 23:15:00, 0.967428415297003) (2018-11-29 23:20:00, 0.9691483973491234) (2018-11-29 23:25:00, 0.969563452278772) (2018-11-29 23:30:00, 0.9679418592634286) (2018-11-29 23:35:00, 0.9674258959654973) (2018-11-29 23:40:00, 0.9666057151594234) (2018-11-29 23:45:00, 0.968975195350095) (2018-11-29 23:50:00, 0.9690685450630855) (2018-11-29 23:55:00, 0.9683470439937724) (2018-11-30 00:00:00, 0.9650655382858999) (2018-11-30 00:05:00, 0.9648454294385325) (2018-11-30 00:10:00, 0.9638100446096313) (2018-11-30 00:15:00, 0.9626386216081658) (2018-11-30 00:20:00, 0.962902252393342) (2018-11-30 00:25:00, 0.9633449415474278) (2018-11-30 00:30:00, 0.9627637143670076) (2018-11-30 00:35:00, 0.9640800567142686) (2018-11-30 00:40:00, 0.963626580857231) (2018-11-30 00:45:00, 0.9634051014012537) (2018-11-30 00:50:00, 0.9634882197582436) (2018-11-30 00:55:00, 0.9619153243280175) (2018-11-30 01:00:00, 0.9486289990094504) (2018-11-30 01:05:00, 0.9498477391459613) (2018-11-30 01:10:00, 0.949375134065705) (2018-11-30 01:15:00, 0.9487802561799958) (2018-11-30 01:20:00, 0.9479450941617149) (2018-11-30 01:25:00, 0.9486089033072997) (2018-11-30 01:30:00, 0.9488152007123213) (2018-11-30 01:35:00, 0.949239781675334) (2018-11-30 01:40:00, 0.9484516569354969) (2018-11-30 01:45:00, 0.9492876365396972) (2018-11-30 01:50:00, 0.9494905830137295) (2018-11-30 01:55:00, 0.949544113018307) (2018-11-30 02:00:00, 0.9559648057569299) (2018-11-30 02:05:00, 0.956299678912761) (2018-11-30 02:10:00, 0.9566126843080679) (2018-11-30 02:15:00, 0.9563599685407639) (2018-11-30 02:20:00, 0.9562421563245307) (2018-11-30 02:25:00, 0.9561405437802081) (2018-11-30 02:30:00, 0.9572976822043124) (2018-11-30 02:35:00, 0.9556548510772698) (2018-11-30 02:40:00, 0.9565137318872816) (2018-11-30 02:45:00, 0.9573943740034497) (2018-11-30 02:50:00, 0.9567447360713706) (2018-11-30 02:55:00, 0.9572353568401438) (2018-11-30 03:00:00, 0.9644234698036718) (2018-11-30 03:05:00, 0.9631611246960475) (2018-11-30 03:10:00, 0.9628450195623276) (2018-11-30 03:15:00, 0.9622176750360746) (2018-11-30 03:20:00, 0.9607545664550926) (2018-11-30 03:25:00, 0.9606193595112884) (2018-11-30 03:30:00, 0.9633237380842179) (2018-11-30 03:35:00, 0.9640593436570148) (2018-11-30 03:40:00, 0.9634388800902511) (2018-11-30 03:45:00, 0.9642897249992787) (2018-11-30 03:50:00, 0.9639913097168795) (2018-11-30 03:55:00, 0.9620290544511314) (2018-11-30 04:00:00, 0.9624752622258977) (2018-11-30 04:05:00, 0.9626114146441413) (2018-11-30 04:10:00, 0.9629768305290859) (2018-11-30 04:15:00, 0.9629448575059537) (2018-11-30 04:20:00, 0.9618303986494657) (2018-11-30 04:25:00, 0.9609533822658954) (2018-11-30 04:30:00, 0.9596377863056993) (2018-11-30 04:35:00, 0.9611973966282029) (2018-11-30 04:40:00, 0.9621406915241079) (2018-11-30 04:45:00, 0.9634179903568608) (2018-11-30 04:50:00, 0.962701661918935) (2018-11-30 04:55:00, 0.9601401988946885) (2018-11-30 05:00:00, 0.9606767472821345) (2018-11-30 05:05:00, 0.9595898851852792) (2018-11-30 05:10:00, 0.9593800051177168) (2018-11-30 05:15:00, 0.9599105195298316) (2018-11-30 05:20:00, 0.9584987094754126) (2018-11-30 05:25:00, 0.9579129051704723) (2018-11-30 05:30:00, 0.9578322905732465) (2018-11-30 05:35:00, 0.9574110642725214) (2018-11-30 05:40:00, 0.9584068004452475) (2018-11-30 05:45:00, 0.9582362455196459) (2018-11-30 05:50:00, 0.9594460190253179) (2018-11-30 05:55:00, 0.9594051575325393) (2018-11-30 06:00:00, 0.9593052875544089) (2018-11-30 06:05:00, 0.9559178264867816) (2018-11-30 06:10:00, 0.9559623029988439) (2018-11-30 06:15:00, 0.956325317513487) (2018-11-30 06:20:00, 0.9566557575072594) (2018-11-30 06:25:00, 0.9568976585386869) (2018-11-30 06:30:00, 0.9575717419196842) (2018-11-30 06:35:00, 0.9562059480296796) (2018-11-30 06:40:00, 0.9562989144083744) (2018-11-30 06:45:00, 0.9580102940676625) (2018-11-30 06:50:00, 0.9584784743940453) (2018-11-30 06:55:00, 0.9584098086577999) (2018-11-30 07:00:00, 0.9579005711652452) (2018-11-30 07:05:00, 0.9577243901911292) (2018-11-30 07:10:00, 0.9573743226344211) (2018-11-30 07:15:00, 0.9572940415352102) (2018-11-30 07:20:00, 0.9573570539024465) (2018-11-30 07:25:00, 0.9564025306228853) (2018-11-30 07:30:00, 0.9559415880237345) (2018-11-30 07:35:00, 0.9562698781985357) (2018-11-30 07:40:00, 0.9577167838479147) (2018-11-30 07:45:00, 0.9568640743476678) (2018-11-30 07:50:00, 0.95772778055982) (2018-11-30 07:55:00, 0.9581623723006284) (2018-11-30 08:00:00, 0.9572124519826373)};
    
                \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9499291754507692) (2018-11-29 18:05:00, 0.9488265125107401) (2018-11-29 18:10:00, 0.9500999890857231) (2018-11-29 18:15:00, 0.9542501905260069) (2018-11-29 18:20:00, 0.9536784452737187) (2018-11-29 18:25:00, 0.9534252533933402) (2018-11-29 18:30:00, 0.9519391837838398) (2018-11-29 18:35:00, 0.9550632238451194) (2018-11-29 18:40:00, 0.9553773567179741) (2018-11-29 18:45:00, 0.9555929826919584) (2018-11-29 18:50:00, 0.9541654172906793) (2018-11-29 18:55:00, 0.9567770272421058) (2018-11-29 19:00:00, 0.9564359154842136) (2018-11-29 19:05:00, 0.9567533181814678) (2018-11-29 19:10:00, 0.9572147224106221) (2018-11-29 19:15:00, 0.9572228161083878) (2018-11-29 19:20:00, 0.957868847346846) (2018-11-29 19:25:00, 0.9573094078192104) (2018-11-29 19:30:00, 0.9565208358940966) (2018-11-29 19:35:00, 0.9568872751444364) (2018-11-29 19:40:00, 0.959940763196385) (2018-11-29 19:45:00, 0.9598738186867244) (2018-11-29 19:50:00, 0.9592371222433712) (2018-11-29 19:55:00, 0.9613750861190516) (2018-11-29 20:00:00, 0.9611121465481125) (2018-11-29 20:05:00, 0.961316410392082) (2018-11-29 20:10:00, 0.9606238162316659) (2018-11-29 20:15:00, 0.9619065761546818) (2018-11-29 20:20:00, 0.9618810121034522) (2018-11-29 20:25:00, 0.9612443467844863) (2018-11-29 20:30:00, 0.9608702170662552) (2018-11-29 20:35:00, 0.962523400988228) (2018-11-29 20:40:00, 0.9627221689332648) (2018-11-29 20:45:00, 0.963952557505977) (2018-11-29 20:50:00, 0.9639608479348464) (2018-11-29 20:55:00, 0.964441703537199) (2018-11-29 21:00:00, 0.9635293378920178) (2018-11-29 21:05:00, 0.963685426669835) (2018-11-29 21:10:00, 0.964218042714798) (2018-11-29 21:15:00, 0.9648677803651802) (2018-11-29 21:20:00, 0.9656686690262418) (2018-11-29 21:25:00, 0.9659393276589748) (2018-11-29 21:30:00, 0.9665345387493098) (2018-11-29 21:35:00, 0.9675358658369482) (2018-11-29 21:40:00, 0.9663803922939947) (2018-11-29 21:45:00, 0.9659066662992796) (2018-11-29 21:50:00, 0.9679855676406739) (2018-11-29 21:55:00, 0.967756849681915) (2018-11-29 22:00:00, 0.9675073929093143) (2018-11-29 22:05:00, 0.9676877804751326) (2018-11-29 22:10:00, 0.9681835483800252) (2018-11-29 22:15:00, 0.9671854039029079) (2018-11-29 22:20:00, 0.9659369609730442) (2018-11-29 22:25:00, 0.9661381921643569) (2018-11-29 22:30:00, 0.9687157013693722) (2018-11-29 22:35:00, 0.9667607345882719) (2018-11-29 22:40:00, 0.9676129073095883) (2018-11-29 22:45:00, 0.9667846531206172) (2018-11-29 22:50:00, 0.9658504464480998) (2018-11-29 22:55:00, 0.9679528783824527) (2018-11-29 23:00:00, 0.9669420501253185) (2018-11-29 23:05:00, 0.965946117378673) (2018-11-29 23:10:00, 0.9657371987452643) (2018-11-29 23:15:00, 0.9660485081542131) (2018-11-29 23:20:00, 0.9678549647470428) (2018-11-29 23:25:00, 0.9683091691316837) (2018-11-29 23:30:00, 0.9666478877502819) (2018-11-29 23:35:00, 0.9659640523130989) (2018-11-29 23:40:00, 0.9651993968934804) (2018-11-29 23:45:00, 0.9675805637916476) (2018-11-29 23:50:00, 0.9675291115466916) (2018-11-29 23:55:00, 0.9671751684345475) (2018-11-30 00:00:00, 0.9633311850838611) (2018-11-30 00:05:00, 0.9631944511052751) (2018-11-30 00:10:00, 0.9618199121777161) (2018-11-30 00:15:00, 0.9608411670063334) (2018-11-30 00:20:00, 0.9611639639463067) (2018-11-30 00:25:00, 0.961857332574416) (2018-11-30 00:30:00, 0.9612875503776381) (2018-11-30 00:35:00, 0.9625620893262316) (2018-11-30 00:40:00, 0.9618817197204599) (2018-11-30 00:45:00, 0.9619138816685755) (2018-11-30 00:50:00, 0.9617636239097627) (2018-11-30 00:55:00, 0.9600921775183694) (2018-11-30 01:00:00, 0.9449297626275808) (2018-11-30 01:05:00, 0.9466301421019534) (2018-11-30 01:10:00, 0.9466295433190118) (2018-11-30 01:15:00, 0.9459577514703403) (2018-11-30 01:20:00, 0.9451515894755143) (2018-11-30 01:25:00, 0.9458457440918258) (2018-11-30 01:30:00, 0.9456539463126683) (2018-11-30 01:35:00, 0.9460924982957523) (2018-11-30 01:40:00, 0.9452345616636281) (2018-11-30 01:45:00, 0.9460666638231182) (2018-11-30 01:50:00, 0.946597172946339) (2018-11-30 01:55:00, 0.9469244977842113) (2018-11-30 02:00:00, 0.9537391142421241) (2018-11-30 02:05:00, 0.9544057858388478) (2018-11-30 02:10:00, 0.9547017474750561) (2018-11-30 02:15:00, 0.9540633338193718) (2018-11-30 02:20:00, 0.95270621159804) (2018-11-30 02:25:00, 0.9536488079518958) (2018-11-30 02:30:00, 0.9548351285743794) (2018-11-30 02:35:00, 0.9531466199127177) (2018-11-30 02:40:00, 0.9541439071098826) (2018-11-30 02:45:00, 0.9552281635985032) (2018-11-30 02:50:00, 0.9539360528846796) (2018-11-30 02:55:00, 0.9545867824671612) (2018-11-30 03:00:00, 0.9625316189814135) (2018-11-30 03:05:00, 0.9615090632514343) (2018-11-30 03:10:00, 0.9608721375346913) (2018-11-30 03:15:00, 0.9605945445350152) (2018-11-30 03:20:00, 0.9594590673514733) (2018-11-30 03:25:00, 0.9591466434002279) (2018-11-30 03:30:00, 0.9620403536125685) (2018-11-30 03:35:00, 0.9626808961089257) (2018-11-30 03:40:00, 0.9618357407578353) (2018-11-30 03:45:00, 0.9627322700968172) (2018-11-30 03:50:00, 0.9625467535265295) (2018-11-30 03:55:00, 0.9604712433585375) (2018-11-30 04:00:00, 0.9608808440900365) (2018-11-30 04:05:00, 0.9613105863213588) (2018-11-30 04:10:00, 0.9617187153224311) (2018-11-30 04:15:00, 0.961399058096141) (2018-11-30 04:20:00, 0.9605901504081875) (2018-11-30 04:25:00, 0.9592152362711243) (2018-11-30 04:30:00, 0.9585060108524719) (2018-11-30 04:35:00, 0.9598137357627659) (2018-11-30 04:40:00, 0.960778111348463) (2018-11-30 04:45:00, 0.9619474333025588) (2018-11-30 04:50:00, 0.9611726697202725) (2018-11-30 04:55:00, 0.9588880770758514) (2018-11-30 05:00:00, 0.9594535477955161) (2018-11-30 05:05:00, 0.9583844897647988) (2018-11-30 05:10:00, 0.9579179492713148) (2018-11-30 05:15:00, 0.9586319391255242) (2018-11-30 05:20:00, 0.9572903900718532) (2018-11-30 05:25:00, 0.9564401085491699) (2018-11-30 05:30:00, 0.9564342502693404) (2018-11-30 05:35:00, 0.9561585369642914) (2018-11-30 05:40:00, 0.957214422936847) (2018-11-30 05:45:00, 0.9570000866590584) (2018-11-30 05:50:00, 0.9583722822220424) (2018-11-30 05:55:00, 0.9583345387727186) (2018-11-30 06:00:00, 0.9582591072205522) (2018-11-30 06:05:00, 0.9542762437434801) (2018-11-30 06:10:00, 0.954618198029893) (2018-11-30 06:15:00, 0.9551465347680397) (2018-11-30 06:20:00, 0.9554913609757705) (2018-11-30 06:25:00, 0.9556673973251673) (2018-11-30 06:30:00, 0.9564210475528386) (2018-11-30 06:35:00, 0.9550549857643599) (2018-11-30 06:40:00, 0.9550271546454416) (2018-11-30 06:45:00, 0.9566527991635185) (2018-11-30 06:50:00, 0.9572669391672766) (2018-11-30 06:55:00, 0.957245443667081) (2018-11-30 07:00:00, 0.9566202327181401) (2018-11-30 07:05:00, 0.9563524537504597) (2018-11-30 07:10:00, 0.9558972828969438) (2018-11-30 07:15:00, 0.9561800415842279) (2018-11-30 07:20:00, 0.9562327446380943) (2018-11-30 07:25:00, 0.9552094140801262) (2018-11-30 07:30:00, 0.9545694127413763) (2018-11-30 07:35:00, 0.9549192763394382) (2018-11-30 07:40:00, 0.9565480807841538) (2018-11-30 07:45:00, 0.9551128976354102) (2018-11-30 07:50:00, 0.956054016683759) (2018-11-30 07:55:00, 0.9566346696685267) (2018-11-30 08:00:00, 0.9558743741978902)};
    
    
    \tikzfillbetween[of=upper_total and upper_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=lower_total and lower_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=upper_ep and lower_ep]{cornflowerblue, opacity=0.5};
    
    % Prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9511208751365092) (2018-11-29 18:05:00, 0.9499748819038579) (2018-11-29 18:10:00, 0.9513406473817267) (2018-11-29 18:15:00, 0.9549706541320104) (2018-11-29 18:20:00, 0.9544040397464515) (2018-11-29 18:25:00, 0.9542567656229862) (2018-11-29 18:30:00, 0.9527613157278707) (2018-11-29 18:35:00, 0.9555793569460086) (2018-11-29 18:40:00, 0.9560968944773249) (2018-11-29 18:45:00, 0.9561811118829229) (2018-11-29 18:50:00, 0.9547676549275664) (2018-11-29 18:55:00, 0.9573746423898676) (2018-11-29 19:00:00, 0.9570044379358289) (2018-11-29 19:05:00, 0.957350622525476) (2018-11-29 19:10:00, 0.9578030918030566) (2018-11-29 19:15:00, 0.958111340681414) (2018-11-29 19:20:00, 0.9586453708861236) (2018-11-29 19:25:00, 0.9581791506809623) (2018-11-29 19:30:00, 0.9572011531406343) (2018-11-29 19:35:00, 0.9575758524407) (2018-11-29 19:40:00, 0.9608424383909566) (2018-11-29 19:45:00, 0.9604937335674475) (2018-11-29 19:50:00, 0.959868600265355) (2018-11-29 19:55:00, 0.9620561984786523) (2018-11-29 20:00:00, 0.9618762275188238) (2018-11-29 20:05:00, 0.962243323563094) (2018-11-29 20:10:00, 0.9612601228152746) (2018-11-29 20:15:00, 0.9625077181079388) (2018-11-29 20:20:00, 0.962559802408816) (2018-11-29 20:25:00, 0.9620188783314395) (2018-11-29 20:30:00, 0.961536855833058) (2018-11-29 20:35:00, 0.9633607397259666) (2018-11-29 20:40:00, 0.9636378817727179) (2018-11-29 20:45:00, 0.9646364037612422) (2018-11-29 20:50:00, 0.9646486807072877) (2018-11-29 20:55:00, 0.9650851300090469) (2018-11-29 21:00:00, 0.9643372570639592) (2018-11-29 21:05:00, 0.9644018377113928) (2018-11-29 21:10:00, 0.9648988171249993) (2018-11-29 21:15:00, 0.9656576008315301) (2018-11-29 21:20:00, 0.9663478646104966) (2018-11-29 21:25:00, 0.9666530442655864) (2018-11-29 21:30:00, 0.967209317698355) (2018-11-29 21:35:00, 0.9681816975382121) (2018-11-29 21:40:00, 0.96708350222533) (2018-11-29 21:45:00, 0.9667443730448234) (2018-11-29 21:50:00, 0.9687135367346957) (2018-11-29 21:55:00, 0.9685177170602496) (2018-11-29 22:00:00, 0.9682074495019416) (2018-11-29 22:05:00, 0.9684406058291546) (2018-11-29 22:10:00, 0.9689364192513811) (2018-11-29 22:15:00, 0.9678588902391037) (2018-11-29 22:20:00, 0.9667296774107765) (2018-11-29 22:25:00, 0.966948491947904) (2018-11-29 22:30:00, 0.9695178944173409) (2018-11-29 22:35:00, 0.9676433011793346) (2018-11-29 22:40:00, 0.9684217475186236) (2018-11-29 22:45:00, 0.9676988665931072) (2018-11-29 22:50:00, 0.9667503877564633) (2018-11-29 22:55:00, 0.9686527845584428) (2018-11-29 23:00:00, 0.967619446847259) (2018-11-29 23:05:00, 0.9666398389824066) (2018-11-29 23:10:00, 0.9664574076052671) (2018-11-29 23:15:00, 0.9667384617256081) (2018-11-29 23:20:00, 0.968501681048083) (2018-11-29 23:25:00, 0.968936310705228) (2018-11-29 23:30:00, 0.9672948735068552) (2018-11-29 23:35:00, 0.9666949741392981) (2018-11-29 23:40:00, 0.9659025560264518) (2018-11-29 23:45:00, 0.9682778795708713) (2018-11-29 23:50:00, 0.9682988283048886) (2018-11-29 23:55:00, 0.96776110621416) (2018-11-30 00:00:00, 0.9641983616848804) (2018-11-30 00:05:00, 0.9640199402719037) (2018-11-30 00:10:00, 0.9628149783936737) (2018-11-30 00:15:00, 0.9617398943072497) (2018-11-30 00:20:00, 0.9620331081698243) (2018-11-30 00:25:00, 0.9626011370609219) (2018-11-30 00:30:00, 0.9620256323723229) (2018-11-30 00:35:00, 0.96332107302025) (2018-11-30 00:40:00, 0.9627541502888455) (2018-11-30 00:45:00, 0.9626594915349146) (2018-11-30 00:50:00, 0.9626259218340032) (2018-11-30 00:55:00, 0.9610037509231935) (2018-11-30 01:00:00, 0.9467793808185156) (2018-11-30 01:05:00, 0.9482389406239574) (2018-11-30 01:10:00, 0.9480023386923583) (2018-11-30 01:15:00, 0.9473690038251682) (2018-11-30 01:20:00, 0.9465483418186146) (2018-11-30 01:25:00, 0.9472273236995629) (2018-11-30 01:30:00, 0.9472345735124947) (2018-11-30 01:35:00, 0.947666139985543) (2018-11-30 01:40:00, 0.9468431092995625) (2018-11-30 01:45:00, 0.9476771501814077) (2018-11-30 01:50:00, 0.9480438779800342) (2018-11-30 01:55:00, 0.9482343054012591) (2018-11-30 02:00:00, 0.9548519599995269) (2018-11-30 02:05:00, 0.9553527323758044) (2018-11-30 02:10:00, 0.955657215891562) (2018-11-30 02:15:00, 0.9552116511800678) (2018-11-30 02:20:00, 0.9544741839612854) (2018-11-30 02:25:00, 0.9548946758660519) (2018-11-30 02:30:00, 0.9560664053893458) (2018-11-30 02:35:00, 0.9544007354949937) (2018-11-30 02:40:00, 0.9553288194985822) (2018-11-30 02:45:00, 0.9563112688009764) (2018-11-30 02:50:00, 0.955340394478025) (2018-11-30 02:55:00, 0.9559110696536525) (2018-11-30 03:00:00, 0.9634775443925425) (2018-11-30 03:05:00, 0.962335093973741) (2018-11-30 03:10:00, 0.9618585785485095) (2018-11-30 03:15:00, 0.961406109785545) (2018-11-30 03:20:00, 0.960106816903283) (2018-11-30 03:25:00, 0.9598830014557582) (2018-11-30 03:30:00, 0.9626820458483931) (2018-11-30 03:35:00, 0.9633701198829703) (2018-11-30 03:40:00, 0.9626373104240432) (2018-11-30 03:45:00, 0.9635109975480479) (2018-11-30 03:50:00, 0.9632690316217045) (2018-11-30 03:55:00, 0.9612501489048345) (2018-11-30 04:00:00, 0.9616780531579672) (2018-11-30 04:05:00, 0.9619610004827501) (2018-11-30 04:10:00, 0.9623477729257586) (2018-11-30 04:15:00, 0.9621719578010474) (2018-11-30 04:20:00, 0.9612102745288266) (2018-11-30 04:25:00, 0.9600843092685099) (2018-11-30 04:30:00, 0.9590718985790856) (2018-11-30 04:35:00, 0.9605055661954843) (2018-11-30 04:40:00, 0.9614594014362854) (2018-11-30 04:45:00, 0.9626827118297098) (2018-11-30 04:50:00, 0.9619371658196038) (2018-11-30 04:55:00, 0.95951413798527) (2018-11-30 05:00:00, 0.9600651475388252) (2018-11-30 05:05:00, 0.9589871874750391) (2018-11-30 05:10:00, 0.9586489771945159) (2018-11-30 05:15:00, 0.9592712293276779) (2018-11-30 05:20:00, 0.9578945497736329) (2018-11-30 05:25:00, 0.9571765068598213) (2018-11-30 05:30:00, 0.9571332704212934) (2018-11-30 05:35:00, 0.9567848006184064) (2018-11-30 05:40:00, 0.9578106116910473) (2018-11-30 05:45:00, 0.9576181660893522) (2018-11-30 05:50:00, 0.9589091506236801) (2018-11-30 05:55:00, 0.958869848152629) (2018-11-30 06:00:00, 0.9587821973874806) (2018-11-30 06:05:00, 0.9550970351151308) (2018-11-30 06:10:00, 0.9552902505143684) (2018-11-30 06:15:00, 0.9557359261407633) (2018-11-30 06:20:00, 0.9560735592415149) (2018-11-30 06:25:00, 0.956282527931927) (2018-11-30 06:30:00, 0.9569963947362615) (2018-11-30 06:35:00, 0.9556304668970198) (2018-11-30 06:40:00, 0.955663034526908) (2018-11-30 06:45:00, 0.9573315466155905) (2018-11-30 06:50:00, 0.9578727067806609) (2018-11-30 06:55:00, 0.9578276261624404) (2018-11-30 07:00:00, 0.9572604019416926) (2018-11-30 07:05:00, 0.9570384219707945) (2018-11-30 07:10:00, 0.9566358027656824) (2018-11-30 07:15:00, 0.9567370415597191) (2018-11-30 07:20:00, 0.9567948992702704) (2018-11-30 07:25:00, 0.9558059723515057) (2018-11-30 07:30:00, 0.9552555003825554) (2018-11-30 07:35:00, 0.9555945772689869) (2018-11-30 07:40:00, 0.9571324323160343) (2018-11-30 07:45:00, 0.955988485991539) (2018-11-30 07:50:00, 0.9568908986217894) (2018-11-30 07:55:00, 0.9573985209845776) (2018-11-30 08:00:00, 0.9565434130902638)};
    
    % Ground truth
    \addplot[
    color=lightseagreen,
   %     densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9496425149092464) (2018-11-29 18:05:00, 0.9530148848028568) (2018-11-29 18:10:00, 0.954512607372176) (2018-11-29 18:15:00, 0.9502280329655198) (2018-11-29 18:20:00, 0.9379085871128168) (2018-11-29 18:25:00, 0.9486126867254248) (2018-11-29 18:30:00, 0.9563025470008928) (2018-11-29 18:35:00, 0.9572808261424522) (2018-11-29 18:40:00, 0.9531143428462816) (2018-11-29 18:45:00, 0.9559410913847488) (2018-11-29 18:50:00, 0.9627045026252784) (2018-11-29 18:55:00, 0.961489203929597) (2018-11-29 19:00:00, 0.9553384832503324) (2018-11-29 19:05:00, 0.9524264758469722) (2018-11-29 19:10:00, 0.951626424711856) (2018-11-29 19:15:00, 0.9580915064260264) (2018-11-29 19:20:00, 0.9546678952965036) (2018-11-29 19:25:00, 0.9562452895897386) (2018-11-29 19:30:00, 0.9594771745883308) (2018-11-29 19:35:00, 0.9653753858382742) (2018-11-29 19:40:00, 0.9608531224184634) (2018-11-29 19:45:00, 0.963217648511994) (2018-11-29 19:50:00, 0.9639237527178408) (2018-11-29 19:55:00, 0.9663174479693616) (2018-11-29 20:00:00, 0.9619680311395136) (2018-11-29 20:05:00, 0.9638713723437432) (2018-11-29 20:10:00, 0.968127780657308) (2018-11-29 20:15:00, 0.972660545975989) (2018-11-29 20:20:00, 0.9679121661240508) (2018-11-29 20:25:00, 0.9647820453290814) (2018-11-29 20:30:00, 0.9672983383499624) (2018-11-29 20:35:00, 0.9660221701489696) (2018-11-29 20:40:00, 0.9665634347688182) (2018-11-29 20:45:00, 0.9701245196903736) (2018-11-29 20:50:00, 0.961709184256673) (2018-11-29 20:55:00, 0.9609597214701352) (2018-11-29 21:00:00, 0.9622075166006828) (2018-11-29 21:05:00, 0.9640672341462072) (2018-11-29 21:10:00, 0.968771387097216) (2018-11-29 21:15:00, 0.9696419838368792) (2018-11-29 21:20:00, 0.965748770273196) (2018-11-29 21:25:00, 0.966839370990216) (2018-11-29 21:30:00, 0.9702333415697968) (2018-11-29 21:35:00, 0.9708768808986756) (2018-11-29 21:40:00, 0.9670899184361624) (2018-11-29 21:45:00, 0.9743614115065192) (2018-11-29 21:50:00, 0.9731044192805) (2018-11-29 21:55:00, 0.9712436580804448) (2018-11-29 22:00:00, 0.965557584156042) (2018-11-29 22:05:00, 0.958707767422997) (2018-11-29 22:10:00, 0.964749444853477) (2018-11-29 22:15:00, 0.9618218989228096) (2018-11-29 22:20:00, 0.964421374364477) (2018-11-29 22:25:00, 0.9638640646989411) (2018-11-29 22:30:00, 0.9600773962716016) (2018-11-29 22:35:00, 0.9670192246298924) (2018-11-29 22:40:00, 0.9673223941048836) (2018-11-29 22:45:00, 0.9710800304947232) (2018-11-29 22:50:00, 0.9725306150215172) (2018-11-29 22:55:00, 0.9635212955728318) (2018-11-29 23:00:00, 0.9106695931159912) (2018-11-29 23:05:00, 0.9160379337048726) (2018-11-29 23:10:00, 0.9217486518994298) (2018-11-29 23:15:00, 0.92491538327773) (2018-11-29 23:20:00, 0.9249619116703676) (2018-11-29 23:25:00, 0.9251408700979789) (2018-11-29 23:30:00, 0.922666089601594) (2018-11-29 23:35:00, 0.9286051727671084) (2018-11-29 23:40:00, 0.9261132230537982) (2018-11-29 23:45:00, 0.9279400626597676) (2018-11-29 23:50:00, 0.9242322092779484) (2018-11-29 23:55:00, 0.9211971116694618) (2018-11-30 00:00:00, 0.9613935716025452) (2018-11-30 00:05:00, 0.9669508613680226) (2018-11-30 00:10:00, 0.9671248334126624) (2018-11-30 00:15:00, 0.9653000329741996) (2018-11-30 00:20:00, 0.958797828822636) (2018-11-30 00:25:00, 0.9637452848063728) (2018-11-30 00:30:00, 0.9637235941409824) (2018-11-30 00:35:00, 0.963130388196364) (2018-11-30 00:40:00, 0.9594649052984544) (2018-11-30 00:45:00, 0.9594378103438624) (2018-11-30 00:50:00, 0.962250993435448) (2018-11-30 00:55:00, 0.9620685854547488) (2018-11-30 01:00:00, 0.9332760826693064) (2018-11-30 01:05:00, 0.9255159427178492) (2018-11-30 01:10:00, 0.928822390927295) (2018-11-30 01:15:00, 0.929746741812554) (2018-11-30 01:20:00, 0.9307891206500268) (2018-11-30 01:25:00, 0.932341144050065) (2018-11-30 01:30:00, 0.9336604156529268) (2018-11-30 01:35:00, 0.937671564844837) (2018-11-30 01:40:00, 0.9344901673997676) (2018-11-30 01:45:00, 0.9281879844956704) (2018-11-30 01:50:00, 0.93001306522758) (2018-11-30 01:55:00, 0.9337490653776968) (2018-11-30 02:00:00, 0.9719327593265872) (2018-11-30 02:05:00, 0.9703240762665886) (2018-11-30 02:10:00, 0.9626185686985752) (2018-11-30 02:15:00, 0.9687236760333012) (2018-11-30 02:20:00, 0.9633380140701252) (2018-11-30 02:25:00, 0.9692030866524144) (2018-11-30 02:30:00, 0.9736943856254427) (2018-11-30 02:35:00, 0.9703298709668088) (2018-11-30 02:40:00, 0.969946708657756) (2018-11-30 02:45:00, 0.9714600047881192) (2018-11-30 02:50:00, 0.9714686910481932) (2018-11-30 02:55:00, 0.9705054286172576) (2018-11-30 03:00:00, 0.9695257400023845) (2018-11-30 03:05:00, 0.9653375359883946) (2018-11-30 03:10:00, 0.9702661048968008) (2018-11-30 03:15:00, 0.9691424367930098) (2018-11-30 03:20:00, 0.9667007956192044) (2018-11-30 03:25:00, 0.9674375109525606) (2018-11-30 03:30:00, 0.97230016370088) (2018-11-30 03:35:00, 0.9713781881189768) (2018-11-30 03:40:00, 0.9725158075469112) (2018-11-30 03:45:00, 0.9741488618811648) (2018-11-30 03:50:00, 0.9729149449968232) (2018-11-30 03:55:00, 0.9717659249188794) (2018-11-30 04:00:00, 0.9667386393574888) (2018-11-30 04:05:00, 0.9649273379812328) (2018-11-30 04:10:00, 0.9669607559630996) (2018-11-30 04:15:00, 0.9667875333637416) (2018-11-30 04:20:00, 0.969164628287818) (2018-11-30 04:25:00, 0.9711117100057292) (2018-11-30 04:30:00, 0.9636523185918032) (2018-11-30 04:35:00, 0.9616324623368796) (2018-11-30 04:40:00, 0.9655558010699128) (2018-11-30 04:45:00, 0.9687372173979448) (2018-11-30 04:50:00, 0.9656942691682472) (2018-11-30 04:55:00, 0.9576026041069362) (2018-11-30 05:00:00, 0.9528149000349152) (2018-11-30 05:05:00, 0.9484817828619644) (2018-11-30 05:10:00, 0.9536586356664584) (2018-11-30 05:15:00, 0.9585844783586758) (2018-11-30 05:20:00, 0.9606429034810988) (2018-11-30 05:25:00, 0.9530756420501924) (2018-11-30 05:30:00, 0.9525773184292712) (2018-11-30 05:35:00, 0.9566179393915236) (2018-11-30 05:40:00, 0.9579610253791696) (2018-11-30 05:45:00, 0.9550437091225078) (2018-11-30 05:50:00, 0.953270752275486) (2018-11-30 05:55:00, 0.9558380560680656) (2018-11-30 06:00:00, 0.961186723904424) (2018-11-30 06:05:00, 0.9618261377818976) (2018-11-30 06:10:00, 0.9590931568315516) (2018-11-30 06:15:00, 0.954046038308864) (2018-11-30 06:20:00, 0.958300005483266) (2018-11-30 06:25:00, 0.9604910999688092) (2018-11-30 06:30:00, 0.9595426804280436) (2018-11-30 06:35:00, 0.9565329901198832) (2018-11-30 06:40:00, 0.95785615668798) (2018-11-30 06:45:00, 0.9528939896336096) (2018-11-30 06:50:00, 0.9557173989236044) (2018-11-30 06:55:00, 0.9579033085963816) (2018-11-30 07:00:00, 0.959450933957081) (2018-11-30 07:05:00, 0.9532641990877896) (2018-11-30 07:10:00, 0.9562423731565646) (2018-11-30 07:15:00, 0.9566961833153844) (2018-11-30 07:20:00, 0.9550802907333348) (2018-11-30 07:25:00, 0.9515434724940666) (2018-11-30 07:30:00, 0.9572744109645972) (2018-11-30 07:35:00, 0.9618045104565872) (2018-11-30 07:40:00, 0.95747381919848) (2018-11-30 07:45:00, 0.9583558367511928) (2018-11-30 07:50:00, 0.9601907008201191) (2018-11-30 07:55:00, 0.9623922276155874) (2018-11-30 08:00:00, 0.954675614264894)};
    
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    width  = 0.49*\textwidth,
    height = 5cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={(b) \gls{FS}2},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.995,
    ymin=0.901,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    %%%ytick={0,250,500,750,1000},
    %legend pos=south west,
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    %legend cell align=left,
    %    legend style={
    %            at={(0.975,0.05)},
    %            anchor=south east,
    %            column sep=1ex}
]

   
         \addplot[name path=upper_total,
    color=sandybrown,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9552040208405779) (2018-11-29 18:05:00, 0.9549303569075167) (2018-11-29 18:10:00, 0.9563372581124818) (2018-11-29 18:15:00, 0.9531084931595089) (2018-11-29 18:20:00, 0.9521924652364424) (2018-11-29 18:25:00, 0.9520989329620503) (2018-11-29 18:30:00, 0.9553461379975039) (2018-11-29 18:35:00, 0.9537442833245134) (2018-11-29 18:40:00, 0.9508977281645824) (2018-11-29 18:45:00, 0.955077172829837) (2018-11-29 18:50:00, 0.9603879938653708) (2018-11-29 18:55:00, 0.9601670651922671) (2018-11-29 19:00:00, 0.9572528832678051) (2018-11-29 19:05:00, 0.9609245850193425) (2018-11-29 19:10:00, 0.9628135187414062) (2018-11-29 19:15:00, 0.96447480552718) (2018-11-29 19:20:00, 0.96704463156792) (2018-11-29 19:25:00, 0.9645168776524664) (2018-11-29 19:30:00, 0.9646450499557282) (2018-11-29 19:35:00, 0.9687498426154989) (2018-11-29 19:40:00, 0.9672138956946593) (2018-11-29 19:45:00, 0.9700137639893814) (2018-11-29 19:50:00, 0.9708772499262138) (2018-11-29 19:55:00, 0.9687580356642527) (2018-11-29 20:00:00, 0.9677068435624603) (2018-11-29 20:05:00, 0.9689824267473284) (2018-11-29 20:10:00, 0.9718117659507229) (2018-11-29 20:15:00, 0.971175486216282) (2018-11-29 20:20:00, 0.9682022758072396) (2018-11-29 20:25:00, 0.970228798301509) (2018-11-29 20:30:00, 0.9682084592374747) (2018-11-29 20:35:00, 0.9676054108365088) (2018-11-29 20:40:00, 0.9684286791894154) (2018-11-29 20:45:00, 0.9735786295236617) (2018-11-29 20:50:00, 0.9703898844401747) (2018-11-29 20:55:00, 0.9708078563223806) (2018-11-29 21:00:00, 0.969705850987186) (2018-11-29 21:05:00, 0.9721826401946069) (2018-11-29 21:10:00, 0.9734624667727009) (2018-11-29 21:15:00, 0.9743651942999181) (2018-11-29 21:20:00, 0.9726880323389356) (2018-11-29 21:25:00, 0.9714084480277805) (2018-11-29 21:30:00, 0.973791146043962) (2018-11-29 21:35:00, 0.9722394376371837) (2018-11-29 21:40:00, 0.9708432990824168) (2018-11-29 21:45:00, 0.9746672648589921) (2018-11-29 21:50:00, 0.9763601853688814) (2018-11-29 21:55:00, 0.9752964266206514) (2018-11-29 22:00:00, 0.9741812227010914) (2018-11-29 22:05:00, 0.9714532201438614) (2018-11-29 22:10:00, 0.9768857861783358) (2018-11-29 22:15:00, 0.9788968406197209) (2018-11-29 22:20:00, 0.9786569034661203) (2018-11-29 22:25:00, 0.9754224424465853) (2018-11-29 22:30:00, 0.9742631237759503) (2018-11-29 22:35:00, 0.9788501479113856) (2018-11-29 22:40:00, 0.9785984132631644) (2018-11-29 22:45:00, 0.9780902984967202) (2018-11-29 22:50:00, 0.9772066074513255) (2018-11-29 22:55:00, 0.9720106403255229) (2018-11-29 23:00:00, 0.9322248583611026) (2018-11-29 23:05:00, 0.9331483990064294) (2018-11-29 23:10:00, 0.9357527511447132) (2018-11-29 23:15:00, 0.937814251046396) (2018-11-29 23:20:00, 0.9376886113382585) (2018-11-29 23:25:00, 0.9378569756005005) (2018-11-29 23:30:00, 0.9378681248100611) (2018-11-29 23:35:00, 0.9383511201572476) (2018-11-29 23:40:00, 0.9352651694053977) (2018-11-29 23:45:00, 0.9386468681578173) (2018-11-29 23:50:00, 0.9381997977141734) (2018-11-29 23:55:00, 0.9350113800761375) (2018-11-30 00:00:00, 0.9719987390468604) (2018-11-30 00:05:00, 0.97521335808696) (2018-11-30 00:10:00, 0.9770072324457864) (2018-11-30 00:15:00, 0.9756098981348327) (2018-11-30 00:20:00, 0.9730632767963772) (2018-11-30 00:25:00, 0.9716615958923034) (2018-11-30 00:30:00, 0.973049823517203) (2018-11-30 00:35:00, 0.9702264353083613) (2018-11-30 00:40:00, 0.9681268496627712) (2018-11-30 00:45:00, 0.9660445191223507) (2018-11-30 00:50:00, 0.9686683195284312) (2018-11-30 00:55:00, 0.9681601899913955) (2018-11-30 01:00:00, 0.9481325885424046) (2018-11-30 01:05:00, 0.945651475891108) (2018-11-30 01:10:00, 0.9489207417414559) (2018-11-30 01:15:00, 0.9456729322500909) (2018-11-30 01:20:00, 0.9456295706018716) (2018-11-30 01:25:00, 0.9436380758915406) (2018-11-30 01:30:00, 0.9479322248755402) (2018-11-30 01:35:00, 0.9514838441394002) (2018-11-30 01:40:00, 0.9499581118743832) (2018-11-30 01:45:00, 0.9452340288808959) (2018-11-30 01:50:00, 0.9477956636206913) (2018-11-30 01:55:00, 0.9492271052082755) (2018-11-30 02:00:00, 0.9743644426564073) (2018-11-30 02:05:00, 0.9759035960445301) (2018-11-30 02:10:00, 0.9751309250489406) (2018-11-30 02:15:00, 0.9756257582088163) (2018-11-30 02:20:00, 0.9734340763798826) (2018-11-30 02:25:00, 0.977625404746024) (2018-11-30 02:30:00, 0.9791188096168713) (2018-11-30 02:35:00, 0.9763412825563791) (2018-11-30 02:40:00, 0.9774323045385994) (2018-11-30 02:45:00, 0.9756180179787798) (2018-11-30 02:50:00, 0.9711123629575029) (2018-11-30 02:55:00, 0.9696700185903172) (2018-11-30 03:00:00, 0.9726695689199601) (2018-11-30 03:05:00, 0.969557132859993) (2018-11-30 03:10:00, 0.9759917815075755) (2018-11-30 03:15:00, 0.9745767097269572) (2018-11-30 03:20:00, 0.9712115480746544) (2018-11-30 03:25:00, 0.9699202689854887) (2018-11-30 03:30:00, 0.9732353463889352) (2018-11-30 03:35:00, 0.9729444243857066) (2018-11-30 03:40:00, 0.9717032271114084) (2018-11-30 03:45:00, 0.9767616666818146) (2018-11-30 03:50:00, 0.9754663865947005) (2018-11-30 03:55:00, 0.9737102917163012) (2018-11-30 04:00:00, 0.974592956261879) (2018-11-30 04:05:00, 0.9753929771592954) (2018-11-30 04:10:00, 0.9760644784560483) (2018-11-30 04:15:00, 0.9715906278558899) (2018-11-30 04:20:00, 0.9733344598857625) (2018-11-30 04:25:00, 0.9756884638161732) (2018-11-30 04:30:00, 0.9739789242462545) (2018-11-30 04:35:00, 0.970660658115957) (2018-11-30 04:40:00, 0.9718296873318696) (2018-11-30 04:45:00, 0.9725197493887334) (2018-11-30 04:50:00, 0.9700925313116389) (2018-11-30 04:55:00, 0.969486948814396) (2018-11-30 05:00:00, 0.9693830828678621) (2018-11-30 05:05:00, 0.966652844144999) (2018-11-30 05:10:00, 0.9662745546633191) (2018-11-30 05:15:00, 0.9688786696340012) (2018-11-30 05:20:00, 0.9708003273060334) (2018-11-30 05:25:00, 0.9641699597679028) (2018-11-30 05:30:00, 0.9645951321606944) (2018-11-30 05:35:00, 0.9677035926222556) (2018-11-30 05:40:00, 0.9655798444780591) (2018-11-30 05:45:00, 0.9633162056455631) (2018-11-30 05:50:00, 0.962430023644267) (2018-11-30 05:55:00, 0.9618306482983171) (2018-11-30 06:00:00, 0.9653703053029019) (2018-11-30 06:05:00, 0.9643639659788895) (2018-11-30 06:10:00, 0.9661776305496445) (2018-11-30 06:15:00, 0.9618957651289384) (2018-11-30 06:20:00, 0.9640021691337275) (2018-11-30 06:25:00, 0.9649479865716314) (2018-11-30 06:30:00, 0.9629671605727564) (2018-11-30 06:35:00, 0.965237336675107) (2018-11-30 06:40:00, 0.9697454778906537) (2018-11-30 06:45:00, 0.9633558087058196) (2018-11-30 06:50:00, 0.9635952480317672) (2018-11-30 06:55:00, 0.9662003442128337) (2018-11-30 07:00:00, 0.9674545910851795) (2018-11-30 07:05:00, 0.9657251528789199) (2018-11-30 07:10:00, 0.967688957944734) (2018-11-30 07:15:00, 0.967217845087045) (2018-11-30 07:20:00, 0.9648069663253799) (2018-11-30 07:25:00, 0.9614701649495017) (2018-11-30 07:30:00, 0.9640336776596544) (2018-11-30 07:35:00, 0.9657146178385894) (2018-11-30 07:40:00, 0.9640875167886829) (2018-11-30 07:45:00, 0.9655976899065881) (2018-11-30 07:50:00, 0.9599364727039996) (2018-11-30 07:55:00, 0.9625041632469088) (2018-11-30 08:00:00, 0.9576822549928683)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9359037681738722) (2018-11-29 18:05:00, 0.9351698604433102) (2018-11-29 18:10:00, 0.9370962531151142) (2018-11-29 18:15:00, 0.9330493266146257) (2018-11-29 18:20:00, 0.9309455060264912) (2018-11-29 18:25:00, 0.9309934920307906) (2018-11-29 18:30:00, 0.9348124872641411) (2018-11-29 18:35:00, 0.9339520399356309) (2018-11-29 18:40:00, 0.9304264908759823) (2018-11-29 18:45:00, 0.9341221829057609) (2018-11-29 18:50:00, 0.940804232439106) (2018-11-29 18:55:00, 0.9416313802754945) (2018-11-29 19:00:00, 0.9377443622775042) (2018-11-29 19:05:00, 0.9424484839515396) (2018-11-29 19:10:00, 0.9439967056184223) (2018-11-29 19:15:00, 0.9454357340231342) (2018-11-29 19:20:00, 0.9480047419062617) (2018-11-29 19:25:00, 0.945639133086203) (2018-11-29 19:30:00, 0.945528150412998) (2018-11-29 19:35:00, 0.9504834477733449) (2018-11-29 19:40:00, 0.9483350869418333) (2018-11-29 19:45:00, 0.9537740745059784) (2018-11-29 19:50:00, 0.9537111014112785) (2018-11-29 19:55:00, 0.9520719679563896) (2018-11-29 20:00:00, 0.9516387065097043) (2018-11-29 20:05:00, 0.9532977669957027) (2018-11-29 20:10:00, 0.9562172998302436) (2018-11-29 20:15:00, 0.955523219052453) (2018-11-29 20:20:00, 0.9511001415518084) (2018-11-29 20:25:00, 0.9531485094552087) (2018-11-29 20:30:00, 0.9512891113000871) (2018-11-29 20:35:00, 0.9506564679323584) (2018-11-29 20:40:00, 0.9516599535392054) (2018-11-29 20:45:00, 0.9581086061595466) (2018-11-29 20:50:00, 0.9536238126647636) (2018-11-29 20:55:00, 0.9537807931140432) (2018-11-29 21:00:00, 0.9519484882798617) (2018-11-29 21:05:00, 0.9552743380771761) (2018-11-29 21:10:00, 0.9575645341149065) (2018-11-29 21:15:00, 0.958993756745161) (2018-11-29 21:20:00, 0.9564548071825713) (2018-11-29 21:25:00, 0.9546455703290337) (2018-11-29 21:30:00, 0.95857237615794) (2018-11-29 21:35:00, 0.9567060371886194) (2018-11-29 21:40:00, 0.9548780163016284) (2018-11-29 21:45:00, 0.9593220958014255) (2018-11-29 21:50:00, 0.9615041195278942) (2018-11-29 21:55:00, 0.9597398658417126) (2018-11-29 22:00:00, 0.958841305589981) (2018-11-29 22:05:00, 0.955020508098045) (2018-11-29 22:10:00, 0.9623996756395751) (2018-11-29 22:15:00, 0.9652589105315261) (2018-11-29 22:20:00, 0.96450953617409) (2018-11-29 22:25:00, 0.9603356954504985) (2018-11-29 22:30:00, 0.9592681783238182) (2018-11-29 22:35:00, 0.9656204173252729) (2018-11-29 22:40:00, 0.9654673418888101) (2018-11-29 22:45:00, 0.9644837428425974) (2018-11-29 22:50:00, 0.9629611731839148) (2018-11-29 22:55:00, 0.9567562410768792) (2018-11-29 23:00:00, 0.9062442810681204) (2018-11-29 23:05:00, 0.9073073504453314) (2018-11-29 23:10:00, 0.9102577818465929) (2018-11-29 23:15:00, 0.9129591028825175) (2018-11-29 23:20:00, 0.9132239680656767) (2018-11-29 23:25:00, 0.9134778983629172) (2018-11-29 23:30:00, 0.912951633708021) (2018-11-29 23:35:00, 0.9135504320949372) (2018-11-29 23:40:00, 0.9099413732104893) (2018-11-29 23:45:00, 0.9142040710921683) (2018-11-29 23:50:00, 0.9139248153237608) (2018-11-29 23:55:00, 0.9097802676145891) (2018-11-30 00:00:00, 0.955376029018796) (2018-11-30 00:05:00, 0.9600129502021487) (2018-11-30 00:10:00, 0.9621400850600765) (2018-11-30 00:15:00, 0.9599007875138944) (2018-11-30 00:20:00, 0.9563873905188808) (2018-11-30 00:25:00, 0.9550117504431642) (2018-11-30 00:30:00, 0.9566512795028556) (2018-11-30 00:35:00, 0.9533497122910493) (2018-11-30 00:40:00, 0.9503392576905123) (2018-11-30 00:45:00, 0.9478928461682418) (2018-11-30 00:50:00, 0.9523342843270328) (2018-11-30 00:55:00, 0.9511428291354778) (2018-11-30 01:00:00, 0.9255639038529655) (2018-11-30 01:05:00, 0.9226028353369384) (2018-11-30 01:10:00, 0.92662037953828) (2018-11-30 01:15:00, 0.9232244472406801) (2018-11-30 01:20:00, 0.9229998139537472) (2018-11-30 01:25:00, 0.920697919461381) (2018-11-30 01:30:00, 0.9257335294938907) (2018-11-30 01:35:00, 0.9300902308379774) (2018-11-30 01:40:00, 0.9279701104230742) (2018-11-30 01:45:00, 0.9222053520133936) (2018-11-30 01:50:00, 0.9253441576042243) (2018-11-30 01:55:00, 0.927424994750449) (2018-11-30 02:00:00, 0.9595103363880788) (2018-11-30 02:05:00, 0.9610554156811989) (2018-11-30 02:10:00, 0.9601782250467166) (2018-11-30 02:15:00, 0.9611509923490412) (2018-11-30 02:20:00, 0.958315260855912) (2018-11-30 02:25:00, 0.9632571637579489) (2018-11-30 02:30:00, 0.9651815762146778) (2018-11-30 02:35:00, 0.9619574205489599) (2018-11-30 02:40:00, 0.9634812083901996) (2018-11-30 02:45:00, 0.9606633915214362) (2018-11-30 02:50:00, 0.9552991592798892) (2018-11-30 02:55:00, 0.9539483389096305) (2018-11-30 03:00:00, 0.9579514757118702) (2018-11-30 03:05:00, 0.9538232017625482) (2018-11-30 03:10:00, 0.9617112602676746) (2018-11-30 03:15:00, 0.9598014638746272) (2018-11-30 03:20:00, 0.9554850523235047) (2018-11-30 03:25:00, 0.9541919364438204) (2018-11-30 03:30:00, 0.9584349608167403) (2018-11-30 03:35:00, 0.9579184237808229) (2018-11-30 03:40:00, 0.9557737576323521) (2018-11-30 03:45:00, 0.9627750415125781) (2018-11-30 03:50:00, 0.9611733156168628) (2018-11-30 03:55:00, 0.9585717204751921) (2018-11-30 04:00:00, 0.9599955486048397) (2018-11-30 04:05:00, 0.9611446099048889) (2018-11-30 04:10:00, 0.9618523612501416) (2018-11-30 04:15:00, 0.9558962352916208) (2018-11-30 04:20:00, 0.9577549692902335) (2018-11-30 04:25:00, 0.9607485428825434) (2018-11-30 04:30:00, 0.9586305057200665) (2018-11-30 04:35:00, 0.9549980945438168) (2018-11-30 04:40:00, 0.9567823140954876) (2018-11-30 04:45:00, 0.9569646743195541) (2018-11-30 04:50:00, 0.9538731436825493) (2018-11-30 04:55:00, 0.9536042348849181) (2018-11-30 05:00:00, 0.9533863320275898) (2018-11-30 05:05:00, 0.9498626985835257) (2018-11-30 05:10:00, 0.9490125667470615) (2018-11-30 05:15:00, 0.9524799144449183) (2018-11-30 05:20:00, 0.9555190402841302) (2018-11-30 05:25:00, 0.9468206940745097) (2018-11-30 05:30:00, 0.9475787950653182) (2018-11-30 05:35:00, 0.9509743412585855) (2018-11-30 05:40:00, 0.9480088942560753) (2018-11-30 05:45:00, 0.9452497151821394) (2018-11-30 05:50:00, 0.9440636580801495) (2018-11-30 05:55:00, 0.9429939352956539) (2018-11-30 06:00:00, 0.9483002615046491) (2018-11-30 06:05:00, 0.9467422678346468) (2018-11-30 06:10:00, 0.9487657652807736) (2018-11-30 06:15:00, 0.9432496392401274) (2018-11-30 06:20:00, 0.9456066979154795) (2018-11-30 06:25:00, 0.9464566993361357) (2018-11-30 06:30:00, 0.9440785682242047) (2018-11-30 06:35:00, 0.9475396809997904) (2018-11-30 06:40:00, 0.9533217589970483) (2018-11-30 06:45:00, 0.9448628254894715) (2018-11-30 06:50:00, 0.9460628010728309) (2018-11-30 06:55:00, 0.9496145667968615) (2018-11-30 07:00:00, 0.9505118847199936) (2018-11-30 07:05:00, 0.9469721304683477) (2018-11-30 07:10:00, 0.9489610010958796) (2018-11-30 07:15:00, 0.9497927238751672) (2018-11-30 07:20:00, 0.9476924224986596) (2018-11-30 07:25:00, 0.9428962134939167) (2018-11-30 07:30:00, 0.9461956788112879) (2018-11-30 07:35:00, 0.948602128812398) (2018-11-30 07:40:00, 0.9469379596707309) (2018-11-30 07:45:00, 0.9483855555869569) (2018-11-30 07:50:00, 0.9412606541077639) (2018-11-30 07:55:00, 0.9445985560568326) (2018-11-30 08:00:00, 0.9375827684861014)};
    
    \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9461324969992136) (2018-11-29 18:05:00, 0.9456380315457329) (2018-11-29 18:10:00, 0.9472943726312677) (2018-11-29 18:15:00, 0.9436725502996337) (2018-11-29 18:20:00, 0.9421924583088577) (2018-11-29 18:25:00, 0.9421654417095261) (2018-11-29 18:30:00, 0.9456853839264433) (2018-11-29 18:35:00, 0.9444358662129787) (2018-11-29 18:40:00, 0.9412643326453014) (2018-11-29 18:45:00, 0.9452164549142661) (2018-11-29 18:50:00, 0.9511845768649942) (2018-11-29 18:55:00, 0.9514642242232225) (2018-11-29 19:00:00, 0.9480816716580854) (2018-11-29 19:05:00, 0.9522509029392509) (2018-11-29 19:10:00, 0.9539793084262116) (2018-11-29 19:15:00, 0.9555380515507703) (2018-11-29 19:20:00, 0.9581141487896563) (2018-11-29 19:25:00, 0.9556568622966515) (2018-11-29 19:30:00, 0.9556716899930372) (2018-11-29 19:35:00, 0.9601907927050682) (2018-11-29 19:40:00, 0.9583601384215749) (2018-11-29 19:45:00, 0.9624235829913613) (2018-11-29 19:50:00, 0.96284645121515) (2018-11-29 19:55:00, 0.9609518198957036) (2018-11-29 20:00:00, 0.9601968929600255) (2018-11-29 20:05:00, 0.9616585174722528) (2018-11-29 20:10:00, 0.964533736576652) (2018-11-29 20:15:00, 0.9638687008035703) (2018-11-29 20:20:00, 0.9601953070716422) (2018-11-29 20:25:00, 0.9622362705063582) (2018-11-29 20:30:00, 0.9602886797358952) (2018-11-29 20:35:00, 0.9596704403934428) (2018-11-29 20:40:00, 0.9605811289047348) (2018-11-29 20:45:00, 0.9663622890045716) (2018-11-29 20:50:00, 0.9625467603149626) (2018-11-29 20:55:00, 0.9628410830771966) (2018-11-29 21:00:00, 0.961388891872068) (2018-11-29 21:05:00, 0.9642756488177054) (2018-11-29 21:10:00, 0.966040049009886) (2018-11-29 21:15:00, 0.9671966093008681) (2018-11-29 21:20:00, 0.9651033865595098) (2018-11-29 21:25:00, 0.9635680101844946) (2018-11-29 21:30:00, 0.9666945346609112) (2018-11-29 21:35:00, 0.9649891099461991) (2018-11-29 21:40:00, 0.963383232479634) (2018-11-29 21:45:00, 0.9675110806593292) (2018-11-29 21:50:00, 0.9694419259701355) (2018-11-29 21:55:00, 0.9680401898617055) (2018-11-29 22:00:00, 0.9670258439836125) (2018-11-29 22:05:00, 0.9637696973431246) (2018-11-29 22:10:00, 0.9701458356377094) (2018-11-29 22:15:00, 0.9725690277909865) (2018-11-29 22:20:00, 0.9720837253531283) (2018-11-29 22:25:00, 0.9683920886826216) (2018-11-29 22:30:00, 0.9672750739512375) (2018-11-29 22:35:00, 0.9727205724464089) (2018-11-29 22:40:00, 0.9725167198015106) (2018-11-29 22:45:00, 0.9717778631594702) (2018-11-29 22:50:00, 0.9705849096222343) (2018-11-29 22:55:00, 0.9648959478855387) (2018-11-29 23:00:00, 0.9201584915609898) (2018-11-29 23:05:00, 0.9211365625153831) (2018-11-29 23:10:00, 0.9238757421647469) (2018-11-29 23:15:00, 0.9262017448608151) (2018-11-29 23:20:00, 0.9262446871677319) (2018-11-29 23:25:00, 0.9264503661895339) (2018-11-29 23:30:00, 0.9262317297545867) (2018-11-29 23:35:00, 0.9267636357618562) (2018-11-29 23:40:00, 0.9234664595289026) (2018-11-29 23:45:00, 0.9272138342435963) (2018-11-29 23:50:00, 0.9268409996722303) (2018-11-29 23:55:00, 0.923254828830706) (2018-11-30 00:00:00, 0.9642327110351643) (2018-11-30 00:05:00, 0.9681320833880404) (2018-11-30 00:10:00, 0.9700894949293409) (2018-11-30 00:15:00, 0.9682879635032288) (2018-11-30 00:20:00, 0.9652755439124132) (2018-11-30 00:25:00, 0.9638822727081534) (2018-11-30 00:30:00, 0.9653936070339432) (2018-11-30 00:35:00, 0.9623360040050591) (2018-11-30 00:40:00, 0.9597992146387663) (2018-11-30 00:45:00, 0.957539451338965) (2018-11-30 00:50:00, 0.9610340656804848) (2018-11-30 00:55:00, 0.960198873181145) (2018-11-30 01:00:00, 0.937531711330927) (2018-11-30 01:05:00, 0.9348334892955293) (2018-11-30 01:10:00, 0.938441853656138) (2018-11-30 01:15:00, 0.9351264672990128) (2018-11-30 01:20:00, 0.9350000666079015) (2018-11-30 01:25:00, 0.9328686933291458) (2018-11-30 01:30:00, 0.9374987042414273) (2018-11-30 01:35:00, 0.9414240453109883) (2018-11-30 01:40:00, 0.9396213094191281) (2018-11-30 01:45:00, 0.9344218412925933) (2018-11-30 01:50:00, 0.9372447442474107) (2018-11-30 01:55:00, 0.9389753866129189) (2018-11-30 02:00:00, 0.9674462832988646) (2018-11-30 02:05:00, 0.9689911049705363) (2018-11-30 02:10:00, 0.9681668158321114) (2018-11-30 02:15:00, 0.9688918357014467) (2018-11-30 02:20:00, 0.966387392452947) (2018-11-30 02:25:00, 0.9709463929639482) (2018-11-30 02:30:00, 0.9726496407773586) (2018-11-30 02:35:00, 0.9696522102559229) (2018-11-30 02:40:00, 0.970953133058004) (2018-11-30 02:45:00, 0.9686539979972513) (2018-11-30 02:50:00, 0.9637291680673764) (2018-11-30 02:55:00, 0.9623291855268667) (2018-11-30 03:00:00, 0.9658151907907978) (2018-11-30 03:05:00, 0.9622102619797308) (2018-11-30 03:10:00, 0.969351874228114) (2018-11-30 03:15:00, 0.967696752045159) (2018-11-30 03:20:00, 0.9638700170395574) (2018-11-30 03:25:00, 0.9625763939781834) (2018-11-30 03:30:00, 0.9663416487909486) (2018-11-30 03:35:00, 0.9659417000668592) (2018-11-30 03:40:00, 0.9642652906249876) (2018-11-30 03:45:00, 0.970264427839391) (2018-11-30 03:50:00, 0.9688197503673983) (2018-11-30 03:55:00, 0.9666545314109888) (2018-11-30 04:00:00, 0.9677986977539732) (2018-11-30 04:05:00, 0.9687680520423301) (2018-11-30 04:10:00, 0.9694578572169633) (2018-11-30 04:15:00, 0.9642647921421382) (2018-11-30 04:20:00, 0.9660667132301678) (2018-11-30 04:25:00, 0.9687316160771368) (2018-11-30 04:30:00, 0.9668230126047074) (2018-11-30 04:35:00, 0.9633489147577305) (2018-11-30 04:40:00, 0.9648155898528312) (2018-11-30 04:45:00, 0.9652621830577384) (2018-11-30 04:50:00, 0.9625128244593124) (2018-11-30 04:55:00, 0.9620680951610985) (2018-11-30 05:00:00, 0.9619091558517519) (2018-11-30 05:05:00, 0.958794878358018) (2018-11-30 05:10:00, 0.9581901161296522) (2018-11-30 05:15:00, 0.9612114833803379) (2018-11-30 05:20:00, 0.9636732303971796) (2018-11-30 05:25:00, 0.9560418025868238) (2018-11-30 05:30:00, 0.9566274597863831) (2018-11-30 05:35:00, 0.9598770413939942) (2018-11-30 05:40:00, 0.9573477184269397) (2018-11-30 05:45:00, 0.9548442314524339) (2018-11-30 05:50:00, 0.9538137796907548) (2018-11-30 05:55:00, 0.9529893856630579) (2018-11-30 06:00:00, 0.9573782286979857) (2018-11-30 06:05:00, 0.9561063763659289) (2018-11-30 06:10:00, 0.9580232445514294) (2018-11-30 06:15:00, 0.9531454405807462) (2018-11-30 06:20:00, 0.9553750551000921) (2018-11-30 06:25:00, 0.9562774108082087) (2018-11-30 06:30:00, 0.954103793383066) (2018-11-30 06:35:00, 0.9569458315646195) (2018-11-30 06:40:00, 0.9620708713718937) (2018-11-30 06:45:00, 0.9546820995842651) (2018-11-30 06:50:00, 0.9553811075268114) (2018-11-30 06:55:00, 0.9584436012315648) (2018-11-30 07:00:00, 0.9595286266366978) (2018-11-30 07:05:00, 0.9569335842836498) (2018-11-30 07:10:00, 0.9589149645698691) (2018-11-30 07:15:00, 0.9590610814126347) (2018-11-30 07:20:00, 0.9567950265999402) (2018-11-30 07:25:00, 0.9527552156135473) (2018-11-30 07:30:00, 0.9556741233230578) (2018-11-30 07:35:00, 0.9577047303725602) (2018-11-30 07:40:00, 0.9560580735808855) (2018-11-30 07:45:00, 0.9575398968701664) (2018-11-30 07:50:00, 0.9511709479183065) (2018-11-30 07:55:00, 0.9541102568382467) (2018-11-30 08:00:00, 0.9482357173649065)};
    
    \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9449752920152366) (2018-11-29 18:05:00, 0.9444621858050941) (2018-11-29 18:10:00, 0.9461391385963285) (2018-11-29 18:15:00, 0.9424852694745007) (2018-11-29 18:20:00, 0.9409455129540759) (2018-11-29 18:25:00, 0.9409269832833146) (2018-11-29 18:30:00, 0.9444732413352018) (2018-11-29 18:35:00, 0.9432604570471658) (2018-11-29 18:40:00, 0.9400598863952633) (2018-11-29 18:45:00, 0.9439829008213316) (2018-11-29 18:50:00, 0.9500076494394827) (2018-11-29 18:55:00, 0.9503342212445391) (2018-11-29 19:00:00, 0.9469155738872239) (2018-11-29 19:05:00, 0.9511221660316311) (2018-11-29 19:10:00, 0.9528309159336169) (2018-11-29 19:15:00, 0.9543724879995439) (2018-11-29 19:20:00, 0.9569352246845255) (2018-11-29 19:25:00, 0.9544991484420179) (2018-11-29 19:30:00, 0.954501510375689) (2018-11-29 19:35:00, 0.9590424976837756) (2018-11-29 19:40:00, 0.9571888442149178) (2018-11-29 19:45:00, 0.9613642555039985) (2018-11-29 19:50:00, 0.9617419001223424) (2018-11-29 19:55:00, 0.9598781837249387) (2018-11-29 20:00:00, 0.959148657112139) (2018-11-29 20:05:00, 0.9606216762707782) (2018-11-29 20:10:00, 0.9634953292043146) (2018-11-29 20:15:00, 0.9628300044651646) (2018-11-29 20:20:00, 0.9591071102874058) (2018-11-29 20:25:00, 0.9611410372503595) (2018-11-29 20:30:00, 0.9592088908016665) (2018-11-29 20:35:00, 0.9585914383754243) (2018-11-29 20:40:00, 0.9595075038238862) (2018-11-29 20:45:00, 0.9653249466786368) (2018-11-29 20:50:00, 0.9614669367899757) (2018-11-29 20:55:00, 0.9617475663592272) (2018-11-29 21:00:00, 0.9602654473949797) (2018-11-29 21:05:00, 0.9631813294540776) (2018-11-29 21:10:00, 0.9649869518777214) (2018-11-29 21:15:00, 0.9661623417442108) (2018-11-29 21:20:00, 0.964039452961997) (2018-11-29 21:25:00, 0.9624860081723196) (2018-11-29 21:30:00, 0.9656689875409911) (2018-11-29 21:35:00, 0.9639563648796039) (2018-11-29 21:40:00, 0.9623380829044114) (2018-11-29 21:45:00, 0.9664782800010882) (2018-11-29 21:50:00, 0.9684223789266401) (2018-11-29 21:55:00, 0.9669961026006585) (2018-11-29 22:00:00, 0.9659966843074601) (2018-11-29 22:05:00, 0.9627040308987816) (2018-11-29 22:10:00, 0.9691396261802016) (2018-11-29 22:15:00, 0.9715867233602605) (2018-11-29 22:20:00, 0.971082714287082) (2018-11-29 22:25:00, 0.9673660492144622) (2018-11-29 22:30:00, 0.9662562281485308) (2018-11-29 22:35:00, 0.9717499927902498) (2018-11-29 22:40:00, 0.9715490353504641) (2018-11-29 22:45:00, 0.9707961781798474) (2018-11-29 22:50:00, 0.9695828710130061) (2018-11-29 22:55:00, 0.9638709335168635) (2018-11-29 23:00:00, 0.9183106478682331) (2018-11-29 23:05:00, 0.9193191869363777) (2018-11-29 23:10:00, 0.9221347908265592) (2018-11-29 23:15:00, 0.9245716090680985) (2018-11-29 23:20:00, 0.9246678922362034) (2018-11-29 23:25:00, 0.9248845077738838) (2018-11-29 23:30:00, 0.9245880287634954) (2018-11-29 23:35:00, 0.9251379164903287) (2018-11-29 23:40:00, 0.9217400830869844) (2018-11-29 23:45:00, 0.9256371050063893) (2018-11-29 23:50:00, 0.9252836133657037) (2018-11-29 23:55:00, 0.9215368188600205) (2018-11-30 00:00:00, 0.9631420570304922) (2018-11-30 00:05:00, 0.9670942249010682) (2018-11-30 00:10:00, 0.969057822576522) (2018-11-30 00:15:00, 0.9672227221454982) (2018-11-30 00:20:00, 0.9641751234028447) (2018-11-30 00:25:00, 0.9627910736273142) (2018-11-30 00:30:00, 0.9643074959861154) (2018-11-30 00:35:00, 0.9612401435943514) (2018-11-30 00:40:00, 0.9586668927145172) (2018-11-30 00:45:00, 0.9563979139516273) (2018-11-30 00:50:00, 0.9599685381749793) (2018-11-30 00:55:00, 0.9591041459457281) (2018-11-30 01:00:00, 0.936164781064443) (2018-11-30 01:05:00, 0.9334208219325172) (2018-11-30 01:10:00, 0.9370992676235981) (2018-11-30 01:15:00, 0.9337709121917582) (2018-11-30 01:20:00, 0.9336293179477172) (2018-11-30 01:25:00, 0.9314673020237759) (2018-11-30 01:30:00, 0.9361670501280036) (2018-11-30 01:35:00, 0.9401500296663893) (2018-11-30 01:40:00, 0.9383069128783292) (2018-11-30 01:45:00, 0.9330175396016963) (2018-11-30 01:50:00, 0.9358950769775051) (2018-11-30 01:55:00, 0.9376767133458055) (2018-11-30 02:00:00, 0.9664284957456216) (2018-11-30 02:05:00, 0.9679679067551928) (2018-11-30 02:10:00, 0.9671423342635458) (2018-11-30 02:15:00, 0.9678849148564108) (2018-11-30 02:20:00, 0.9653619447828475) (2018-11-30 02:25:00, 0.9699361755400246) (2018-11-30 02:30:00, 0.9716507450541906) (2018-11-30 02:35:00, 0.9686464928494162) (2018-11-30 02:40:00, 0.9699603798707949) (2018-11-30 02:45:00, 0.9676274115029646) (2018-11-30 02:50:00, 0.9626823541700157) (2018-11-30 02:55:00, 0.9612891719730812) (2018-11-30 03:00:00, 0.9648058538410326) (2018-11-30 03:05:00, 0.9611700726428104) (2018-11-30 03:10:00, 0.9683511675471362) (2018-11-30 03:15:00, 0.9666814215564256) (2018-11-30 03:20:00, 0.9628265833586016) (2018-11-30 03:25:00, 0.9615358114511255) (2018-11-30 03:30:00, 0.965328658414727) (2018-11-30 03:35:00, 0.9649211480996702) (2018-11-30 03:40:00, 0.9632116941187729) (2018-11-30 03:45:00, 0.9692722803550018) (2018-11-30 03:50:00, 0.967819951844165) (2018-11-30 03:55:00, 0.9656274807805045) (2018-11-30 04:00:00, 0.9667898071127453) (2018-11-30 04:05:00, 0.9677695350218544) (2018-11-30 04:10:00, 0.9684589824892267) (2018-11-30 04:15:00, 0.9632220710053725) (2018-11-30 04:20:00, 0.9650227159458282) (2018-11-30 04:25:00, 0.9677053906215799) (2018-11-30 04:30:00, 0.9657864173616136) (2018-11-30 04:35:00, 0.9623098379020433) (2018-11-30 04:40:00, 0.963796411574526) (2018-11-30 04:45:00, 0.9642222406505493) (2018-11-30 04:50:00, 0.9614528505348756) (2018-11-30 04:55:00, 0.9610230885382155) (2018-11-30 05:00:00, 0.9608602590437001) (2018-11-30 05:05:00, 0.9577206643705066) (2018-11-30 05:10:00, 0.9570970052807282) (2018-11-30 05:15:00, 0.9601471006985816) (2018-11-30 05:20:00, 0.962646137192984) (2018-11-30 05:25:00, 0.9549488512555887) (2018-11-30 05:30:00, 0.9555464674396293) (2018-11-30 05:35:00, 0.9588008924868467) (2018-11-30 05:40:00, 0.9562410203071947) (2018-11-30 05:45:00, 0.9537216893752685) (2018-11-30 05:50:00, 0.9526799020336617) (2018-11-30 05:55:00, 0.951835197930913) (2018-11-30 06:00:00, 0.9562923381095655) (2018-11-30 06:05:00, 0.9549998574476073) (2018-11-30 06:10:00, 0.9569201512789886) (2018-11-30 06:15:00, 0.9519999637883194) (2018-11-30 06:20:00, 0.9542338119491147) (2018-11-30 06:25:00, 0.9551272750995583) (2018-11-30 06:30:00, 0.9529419354138953) (2018-11-30 06:35:00, 0.9558311861102778) (2018-11-30 06:40:00, 0.9609963655158082) (2018-11-30 06:45:00, 0.9535365346110259) (2018-11-30 06:50:00, 0.9542769415777868) (2018-11-30 06:55:00, 0.9573713097781306) (2018-11-30 07:00:00, 0.9584378491684753) (2018-11-30 07:05:00, 0.9557636990636178) (2018-11-30 07:10:00, 0.9577349944707444) (2018-11-30 07:15:00, 0.9579494875495775) (2018-11-30 07:20:00, 0.9557043622240992) (2018-11-30 07:25:00, 0.951611162829871) (2018-11-30 07:30:00, 0.9545552331478846) (2018-11-30 07:35:00, 0.9566120162784272) (2018-11-30 07:40:00, 0.9549674028785284) (2018-11-30 07:45:00, 0.9564433486233785) (2018-11-30 07:50:00, 0.9500261788934572) (2018-11-30 07:55:00, 0.9529924624654947) (2018-11-30 08:00:00, 0.9470293061140633)};
    
    
    \tikzfillbetween[of=upper_total and upper_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=lower_total and lower_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=upper_ep and lower_ep]{cornflowerblue, opacity=0.5};
    
    % Prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.945553894507225) (2018-11-29 18:05:00, 0.9450501086754134) (2018-11-29 18:10:00, 0.946716755613798) (2018-11-29 18:15:00, 0.9430789098870672) (2018-11-29 18:20:00, 0.9415689856314668) (2018-11-29 18:25:00, 0.9415462124964205) (2018-11-29 18:30:00, 0.9450793126308226) (2018-11-29 18:35:00, 0.9438481616300722) (2018-11-29 18:40:00, 0.9406621095202824) (2018-11-29 18:45:00, 0.944599677867799) (2018-11-29 18:50:00, 0.9505961131522385) (2018-11-29 18:55:00, 0.9508992227338808) (2018-11-29 19:00:00, 0.9474986227726546) (2018-11-29 19:05:00, 0.951686534485441) (2018-11-29 19:10:00, 0.9534051121799142) (2018-11-29 19:15:00, 0.9549552697751571) (2018-11-29 19:20:00, 0.9575246867370909) (2018-11-29 19:25:00, 0.9550780053693346) (2018-11-29 19:30:00, 0.9550866001843631) (2018-11-29 19:35:00, 0.959616645194422) (2018-11-29 19:40:00, 0.9577744913182462) (2018-11-29 19:45:00, 0.96189391924768) (2018-11-29 19:50:00, 0.9622941756687462) (2018-11-29 19:55:00, 0.9604150018103212) (2018-11-29 20:00:00, 0.9596727750360823) (2018-11-29 20:05:00, 0.9611400968715155) (2018-11-29 20:10:00, 0.9640145328904832) (2018-11-29 20:15:00, 0.9633493526343675) (2018-11-29 20:20:00, 0.959651208679524) (2018-11-29 20:25:00, 0.9616886538783588) (2018-11-29 20:30:00, 0.9597487852687808) (2018-11-29 20:35:00, 0.9591309393844335) (2018-11-29 20:40:00, 0.9600443163643105) (2018-11-29 20:45:00, 0.9658436178416042) (2018-11-29 20:50:00, 0.9620068485524692) (2018-11-29 20:55:00, 0.9622943247182119) (2018-11-29 21:00:00, 0.9608271696335238) (2018-11-29 21:05:00, 0.9637284891358916) (2018-11-29 21:10:00, 0.9655135004438037) (2018-11-29 21:15:00, 0.9666794755225395) (2018-11-29 21:20:00, 0.9645714197607534) (2018-11-29 21:25:00, 0.963027009178407) (2018-11-29 21:30:00, 0.9661817611009511) (2018-11-29 21:35:00, 0.9644727374129015) (2018-11-29 21:40:00, 0.9628606576920226) (2018-11-29 21:45:00, 0.9669946803302086) (2018-11-29 21:50:00, 0.9689321524483877) (2018-11-29 21:55:00, 0.967518146231182) (2018-11-29 22:00:00, 0.9665112641455362) (2018-11-29 22:05:00, 0.9632368641209532) (2018-11-29 22:10:00, 0.9696427309089554) (2018-11-29 22:15:00, 0.9720778755756235) (2018-11-29 22:20:00, 0.9715832198201051) (2018-11-29 22:25:00, 0.9678790689485419) (2018-11-29 22:30:00, 0.9667656510498842) (2018-11-29 22:35:00, 0.9722352826183294) (2018-11-29 22:40:00, 0.9720328775759873) (2018-11-29 22:45:00, 0.9712870206696589) (2018-11-29 22:50:00, 0.9700838903176202) (2018-11-29 22:55:00, 0.9643834407012011) (2018-11-29 23:00:00, 0.9192345697146114) (2018-11-29 23:05:00, 0.9202278747258804) (2018-11-29 23:10:00, 0.9230052664956531) (2018-11-29 23:15:00, 0.9253866769644569) (2018-11-29 23:20:00, 0.9254562897019677) (2018-11-29 23:25:00, 0.9256674369817088) (2018-11-29 23:30:00, 0.9254098792590411) (2018-11-29 23:35:00, 0.9259507761260924) (2018-11-29 23:40:00, 0.9226032713079435) (2018-11-29 23:45:00, 0.9264254696249927) (2018-11-29 23:50:00, 0.9260623065189671) (2018-11-29 23:55:00, 0.9223958238453633) (2018-11-30 00:00:00, 0.9636873840328282) (2018-11-30 00:05:00, 0.9676131541445543) (2018-11-30 00:10:00, 0.9695736587529314) (2018-11-30 00:15:00, 0.9677553428243636) (2018-11-30 00:20:00, 0.964725333657629) (2018-11-30 00:25:00, 0.9633366731677337) (2018-11-30 00:30:00, 0.9648505515100293) (2018-11-30 00:35:00, 0.9617880737997053) (2018-11-30 00:40:00, 0.9592330536766417) (2018-11-30 00:45:00, 0.9569686826452962) (2018-11-30 00:50:00, 0.9605013019277321) (2018-11-30 00:55:00, 0.9596515095634366) (2018-11-30 01:00:00, 0.9368482461976849) (2018-11-30 01:05:00, 0.9341271556140233) (2018-11-30 01:10:00, 0.9377705606398681) (2018-11-30 01:15:00, 0.9344486897453855) (2018-11-30 01:20:00, 0.9343146922778094) (2018-11-30 01:25:00, 0.9321679976764609) (2018-11-30 01:30:00, 0.9368328771847154) (2018-11-30 01:35:00, 0.9407870374886887) (2018-11-30 01:40:00, 0.9389641111487288) (2018-11-30 01:45:00, 0.9337196904471448) (2018-11-30 01:50:00, 0.9365699106124579) (2018-11-30 01:55:00, 0.9383260499793623) (2018-11-30 02:00:00, 0.9669373895222431) (2018-11-30 02:05:00, 0.9684795058628646) (2018-11-30 02:10:00, 0.9676545750478286) (2018-11-30 02:15:00, 0.9683883752789287) (2018-11-30 02:20:00, 0.9658746686178973) (2018-11-30 02:25:00, 0.9704412842519864) (2018-11-30 02:30:00, 0.9721501929157745) (2018-11-30 02:35:00, 0.9691493515526696) (2018-11-30 02:40:00, 0.9704567564643994) (2018-11-30 02:45:00, 0.9681407047501079) (2018-11-30 02:50:00, 0.963205761118696) (2018-11-30 02:55:00, 0.9618091787499738) (2018-11-30 03:00:00, 0.9653105223159153) (2018-11-30 03:05:00, 0.9616901673112707) (2018-11-30 03:10:00, 0.968851520887625) (2018-11-30 03:15:00, 0.9671890868007922) (2018-11-30 03:20:00, 0.9633483001990796) (2018-11-30 03:25:00, 0.9620561027146545) (2018-11-30 03:30:00, 0.9658351536028378) (2018-11-30 03:35:00, 0.9654314240832648) (2018-11-30 03:40:00, 0.9637384923718803) (2018-11-30 03:45:00, 0.9697683540971963) (2018-11-30 03:50:00, 0.9683198511057817) (2018-11-30 03:55:00, 0.9661410060957467) (2018-11-30 04:00:00, 0.9672942524333593) (2018-11-30 04:05:00, 0.9682687935320922) (2018-11-30 04:10:00, 0.9689584198530949) (2018-11-30 04:15:00, 0.9637434315737554) (2018-11-30 04:20:00, 0.9655447145879981) (2018-11-30 04:25:00, 0.9682185033493583) (2018-11-30 04:30:00, 0.9663047149831605) (2018-11-30 04:35:00, 0.962829376329887) (2018-11-30 04:40:00, 0.9643060007136786) (2018-11-30 04:45:00, 0.9647422118541438) (2018-11-30 04:50:00, 0.9619828374970941) (2018-11-30 04:55:00, 0.961545591849657) (2018-11-30 05:00:00, 0.9613847074477261) (2018-11-30 05:05:00, 0.9582577713642623) (2018-11-30 05:10:00, 0.9576435607051902) (2018-11-30 05:15:00, 0.9606792920394598) (2018-11-30 05:20:00, 0.9631596837950819) (2018-11-30 05:25:00, 0.9554953269212062) (2018-11-30 05:30:00, 0.9560869636130063) (2018-11-30 05:35:00, 0.9593389669404205) (2018-11-30 05:40:00, 0.9567943693670672) (2018-11-30 05:45:00, 0.9542829604138512) (2018-11-30 05:50:00, 0.9532468408622082) (2018-11-30 05:55:00, 0.9524122917969855) (2018-11-30 06:00:00, 0.9568352834037757) (2018-11-30 06:05:00, 0.955553116906768) (2018-11-30 06:10:00, 0.957471697915209) (2018-11-30 06:15:00, 0.9525727021845328) (2018-11-30 06:20:00, 0.9548044335246034) (2018-11-30 06:25:00, 0.9557023429538836) (2018-11-30 06:30:00, 0.9535228643984807) (2018-11-30 06:35:00, 0.9563885088374486) (2018-11-30 06:40:00, 0.961533618443851) (2018-11-30 06:45:00, 0.9541093170976456) (2018-11-30 06:50:00, 0.9548290245522991) (2018-11-30 06:55:00, 0.9579074555048477) (2018-11-30 07:00:00, 0.9589832379025865) (2018-11-30 07:05:00, 0.9563486416736339) (2018-11-30 07:10:00, 0.9583249795203068) (2018-11-30 07:15:00, 0.9585052844811061) (2018-11-30 07:20:00, 0.9562496944120197) (2018-11-30 07:25:00, 0.9521831892217091) (2018-11-30 07:30:00, 0.9551146782354711) (2018-11-30 07:35:00, 0.9571583733254937) (2018-11-30 07:40:00, 0.9555127382297068) (2018-11-30 07:45:00, 0.9569916227467724) (2018-11-30 07:50:00, 0.9505985634058818) (2018-11-30 07:55:00, 0.9535513596518708) (2018-11-30 08:00:00, 0.9476325117394849)};
    
    
    \addplot[
    color=lightseagreen,
   % densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9496425149092464) (2018-11-29 18:05:00, 0.9530148848028568) (2018-11-29 18:10:00, 0.954512607372176) (2018-11-29 18:15:00, 0.9502280329655198) (2018-11-29 18:20:00, 0.9379085871128168) (2018-11-29 18:25:00, 0.9486126867254248) (2018-11-29 18:30:00, 0.9563025470008928) (2018-11-29 18:35:00, 0.9572808261424522) (2018-11-29 18:40:00, 0.9531143428462816) (2018-11-29 18:45:00, 0.9559410913847488) (2018-11-29 18:50:00, 0.9627045026252784) (2018-11-29 18:55:00, 0.961489203929597) (2018-11-29 19:00:00, 0.9553384832503324) (2018-11-29 19:05:00, 0.9524264758469722) (2018-11-29 19:10:00, 0.951626424711856) (2018-11-29 19:15:00, 0.9580915064260264) (2018-11-29 19:20:00, 0.9546678952965036) (2018-11-29 19:25:00, 0.9562452895897386) (2018-11-29 19:30:00, 0.9594771745883308) (2018-11-29 19:35:00, 0.9653753858382742) (2018-11-29 19:40:00, 0.9608531224184634) (2018-11-29 19:45:00, 0.963217648511994) (2018-11-29 19:50:00, 0.9639237527178408) (2018-11-29 19:55:00, 0.9663174479693616) (2018-11-29 20:00:00, 0.9619680311395136) (2018-11-29 20:05:00, 0.9638713723437432) (2018-11-29 20:10:00, 0.968127780657308) (2018-11-29 20:15:00, 0.972660545975989) (2018-11-29 20:20:00, 0.9679121661240508) (2018-11-29 20:25:00, 0.9647820453290814) (2018-11-29 20:30:00, 0.9672983383499624) (2018-11-29 20:35:00, 0.9660221701489696) (2018-11-29 20:40:00, 0.9665634347688182) (2018-11-29 20:45:00, 0.9701245196903736) (2018-11-29 20:50:00, 0.961709184256673) (2018-11-29 20:55:00, 0.9609597214701352) (2018-11-29 21:00:00, 0.9622075166006828) (2018-11-29 21:05:00, 0.9640672341462072) (2018-11-29 21:10:00, 0.968771387097216) (2018-11-29 21:15:00, 0.9696419838368792) (2018-11-29 21:20:00, 0.965748770273196) (2018-11-29 21:25:00, 0.966839370990216) (2018-11-29 21:30:00, 0.9702333415697968) (2018-11-29 21:35:00, 0.9708768808986756) (2018-11-29 21:40:00, 0.9670899184361624) (2018-11-29 21:45:00, 0.9743614115065192) (2018-11-29 21:50:00, 0.9731044192805) (2018-11-29 21:55:00, 0.9712436580804448) (2018-11-29 22:00:00, 0.965557584156042) (2018-11-29 22:05:00, 0.958707767422997) (2018-11-29 22:10:00, 0.964749444853477) (2018-11-29 22:15:00, 0.9618218989228096) (2018-11-29 22:20:00, 0.964421374364477) (2018-11-29 22:25:00, 0.9638640646989411) (2018-11-29 22:30:00, 0.9600773962716016) (2018-11-29 22:35:00, 0.9670192246298924) (2018-11-29 22:40:00, 0.9673223941048836) (2018-11-29 22:45:00, 0.9710800304947232) (2018-11-29 22:50:00, 0.9725306150215172) (2018-11-29 22:55:00, 0.9635212955728318) (2018-11-29 23:00:00, 0.9106695931159912) (2018-11-29 23:05:00, 0.9160379337048726) (2018-11-29 23:10:00, 0.9217486518994298) (2018-11-29 23:15:00, 0.92491538327773) (2018-11-29 23:20:00, 0.9249619116703676) (2018-11-29 23:25:00, 0.9251408700979789) (2018-11-29 23:30:00, 0.922666089601594) (2018-11-29 23:35:00, 0.9286051727671084) (2018-11-29 23:40:00, 0.9261132230537982) (2018-11-29 23:45:00, 0.9279400626597676) (2018-11-29 23:50:00, 0.9242322092779484) (2018-11-29 23:55:00, 0.9211971116694618) (2018-11-30 00:00:00, 0.9613935716025452) (2018-11-30 00:05:00, 0.9669508613680226) (2018-11-30 00:10:00, 0.9671248334126624) (2018-11-30 00:15:00, 0.9653000329741996) (2018-11-30 00:20:00, 0.958797828822636) (2018-11-30 00:25:00, 0.9637452848063728) (2018-11-30 00:30:00, 0.9637235941409824) (2018-11-30 00:35:00, 0.963130388196364) (2018-11-30 00:40:00, 0.9594649052984544) (2018-11-30 00:45:00, 0.9594378103438624) (2018-11-30 00:50:00, 0.962250993435448) (2018-11-30 00:55:00, 0.9620685854547488) (2018-11-30 01:00:00, 0.9332760826693064) (2018-11-30 01:05:00, 0.9255159427178492) (2018-11-30 01:10:00, 0.928822390927295) (2018-11-30 01:15:00, 0.929746741812554) (2018-11-30 01:20:00, 0.9307891206500268) (2018-11-30 01:25:00, 0.932341144050065) (2018-11-30 01:30:00, 0.9336604156529268) (2018-11-30 01:35:00, 0.937671564844837) (2018-11-30 01:40:00, 0.9344901673997676) (2018-11-30 01:45:00, 0.9281879844956704) (2018-11-30 01:50:00, 0.93001306522758) (2018-11-30 01:55:00, 0.9337490653776968) (2018-11-30 02:00:00, 0.9719327593265872) (2018-11-30 02:05:00, 0.9703240762665886) (2018-11-30 02:10:00, 0.9626185686985752) (2018-11-30 02:15:00, 0.9687236760333012) (2018-11-30 02:20:00, 0.9633380140701252) (2018-11-30 02:25:00, 0.9692030866524144) (2018-11-30 02:30:00, 0.9736943856254427) (2018-11-30 02:35:00, 0.9703298709668088) (2018-11-30 02:40:00, 0.969946708657756) (2018-11-30 02:45:00, 0.9714600047881192) (2018-11-30 02:50:00, 0.9714686910481932) (2018-11-30 02:55:00, 0.9705054286172576) (2018-11-30 03:00:00, 0.9695257400023845) (2018-11-30 03:05:00, 0.9653375359883946) (2018-11-30 03:10:00, 0.9702661048968008) (2018-11-30 03:15:00, 0.9691424367930098) (2018-11-30 03:20:00, 0.9667007956192044) (2018-11-30 03:25:00, 0.9674375109525606) (2018-11-30 03:30:00, 0.97230016370088) (2018-11-30 03:35:00, 0.9713781881189768) (2018-11-30 03:40:00, 0.9725158075469112) (2018-11-30 03:45:00, 0.9741488618811648) (2018-11-30 03:50:00, 0.9729149449968232) (2018-11-30 03:55:00, 0.9717659249188794) (2018-11-30 04:00:00, 0.9667386393574888) (2018-11-30 04:05:00, 0.9649273379812328) (2018-11-30 04:10:00, 0.9669607559630996) (2018-11-30 04:15:00, 0.9667875333637416) (2018-11-30 04:20:00, 0.969164628287818) (2018-11-30 04:25:00, 0.9711117100057292) (2018-11-30 04:30:00, 0.9636523185918032) (2018-11-30 04:35:00, 0.9616324623368796) (2018-11-30 04:40:00, 0.9655558010699128) (2018-11-30 04:45:00, 0.9687372173979448) (2018-11-30 04:50:00, 0.9656942691682472) (2018-11-30 04:55:00, 0.9576026041069362) (2018-11-30 05:00:00, 0.9528149000349152) (2018-11-30 05:05:00, 0.9484817828619644) (2018-11-30 05:10:00, 0.9536586356664584) (2018-11-30 05:15:00, 0.9585844783586758) (2018-11-30 05:20:00, 0.9606429034810988) (2018-11-30 05:25:00, 0.9530756420501924) (2018-11-30 05:30:00, 0.9525773184292712) (2018-11-30 05:35:00, 0.9566179393915236) (2018-11-30 05:40:00, 0.9579610253791696) (2018-11-30 05:45:00, 0.9550437091225078) (2018-11-30 05:50:00, 0.953270752275486) (2018-11-30 05:55:00, 0.9558380560680656) (2018-11-30 06:00:00, 0.961186723904424) (2018-11-30 06:05:00, 0.9618261377818976) (2018-11-30 06:10:00, 0.9590931568315516) (2018-11-30 06:15:00, 0.954046038308864) (2018-11-30 06:20:00, 0.958300005483266) (2018-11-30 06:25:00, 0.9604910999688092) (2018-11-30 06:30:00, 0.9595426804280436) (2018-11-30 06:35:00, 0.9565329901198832) (2018-11-30 06:40:00, 0.95785615668798) (2018-11-30 06:45:00, 0.9528939896336096) (2018-11-30 06:50:00, 0.9557173989236044) (2018-11-30 06:55:00, 0.9579033085963816) (2018-11-30 07:00:00, 0.959450933957081) (2018-11-30 07:05:00, 0.9532641990877896) (2018-11-30 07:10:00, 0.9562423731565646) (2018-11-30 07:15:00, 0.9566961833153844) (2018-11-30 07:20:00, 0.9550802907333348) (2018-11-30 07:25:00, 0.9515434724940666) (2018-11-30 07:30:00, 0.9572744109645972) (2018-11-30 07:35:00, 0.9618045104565872) (2018-11-30 07:40:00, 0.95747381919848) (2018-11-30 07:45:00, 0.9583558367511928) (2018-11-30 07:50:00, 0.9601907008201191) (2018-11-30 07:55:00, 0.9623922276155874) (2018-11-30 08:00:00, 0.954675614264894)};
    
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    reverse legend,
    width  = 0.49*\textwidth,
    height = 5cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={Time\\ (c) \gls{FS}3},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.995,
    ymin=0.901,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    %%%ytick={0,250,500,750,1000},
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    legend pos=south west,
    legend cell align=left,
    legend style={nodes={scale=0.75, transform shape}, at={(0.599,0.02)},},
    legend image post style={line width =1pt}
]
         \addplot[name path=upper_total,
    color=sandybrown,
    draw opacity=0,
    line width=0.2mm,
    forget plot,
    draw=sandybrown,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9525701467656563) (2018-11-29 18:05:00, 0.9551089069217598) (2018-11-29 18:10:00, 0.9536297611330942) (2018-11-29 18:15:00, 0.9483596620636513) (2018-11-29 18:20:00, 0.9436634384867746) (2018-11-29 18:25:00, 0.9508001995097375) (2018-11-29 18:30:00, 0.9574668165299773) (2018-11-29 18:35:00, 0.9544448832878646) (2018-11-29 18:40:00, 0.9489296517531948) (2018-11-29 18:45:00, 0.9578215616619494) (2018-11-29 18:50:00, 0.9633010617795006) (2018-11-29 18:55:00, 0.9611366833007543) (2018-11-29 19:00:00, 0.9541392733892584) (2018-11-29 19:05:00, 0.9539902743869998) (2018-11-29 19:10:00, 0.9572469622689386) (2018-11-29 19:15:00, 0.9609236719262272) (2018-11-29 19:20:00, 0.9614445292828978) (2018-11-29 19:25:00, 0.9615048507558701) (2018-11-29 19:30:00, 0.9630444792801384) (2018-11-29 19:35:00, 0.9675733747886903) (2018-11-29 19:40:00, 0.9658398468175909) (2018-11-29 19:45:00, 0.9684208894257168) (2018-11-29 19:50:00, 0.9681658399724832) (2018-11-29 19:55:00, 0.9681335223947206) (2018-11-29 20:00:00, 0.9649783821600412) (2018-11-29 20:05:00, 0.9697318472311445) (2018-11-29 20:10:00, 0.9715793249669367) (2018-11-29 20:15:00, 0.974730725673661) (2018-11-29 20:20:00, 0.9706777800137175) (2018-11-29 20:25:00, 0.9682787813036572) (2018-11-29 20:30:00, 0.968829099959828) (2018-11-29 20:35:00, 0.9695760657916114) (2018-11-29 20:40:00, 0.9692650146236825) (2018-11-29 20:45:00, 0.9730433399769807) (2018-11-29 20:50:00, 0.965623134389547) (2018-11-29 20:55:00, 0.9668523456210283) (2018-11-29 21:00:00, 0.9687662665295236) (2018-11-29 21:05:00, 0.9707032882662583) (2018-11-29 21:10:00, 0.9733652065857816) (2018-11-29 21:15:00, 0.9753011211962003) (2018-11-29 21:20:00, 0.9713509973376983) (2018-11-29 21:25:00, 0.970275623094592) (2018-11-29 21:30:00, 0.9747532491116591) (2018-11-29 21:35:00, 0.9740869568326382) (2018-11-29 21:40:00, 0.9718875669523949) (2018-11-29 21:45:00, 0.9760985745687626) (2018-11-29 21:50:00, 0.9753063356571944) (2018-11-29 21:55:00, 0.9727755608156933) (2018-11-29 22:00:00, 0.973064574045439) (2018-11-29 22:05:00, 0.9689765825311908) (2018-11-29 22:10:00, 0.9762840234953344) (2018-11-29 22:15:00, 0.9749171110623439) (2018-11-29 22:20:00, 0.975473132538603) (2018-11-29 22:25:00, 0.9707990378214152) (2018-11-29 22:30:00, 0.9698648897724125) (2018-11-29 22:35:00, 0.9772468118512112) (2018-11-29 22:40:00, 0.9774035802515443) (2018-11-29 22:45:00, 0.978895922013162) (2018-11-29 22:50:00, 0.9780990334582829) (2018-11-29 22:55:00, 0.9700340220646987) (2018-11-29 23:00:00, 0.923749494778503) (2018-11-29 23:05:00, 0.9269413656595397) (2018-11-29 23:10:00, 0.9311618976418924) (2018-11-29 23:15:00, 0.933522030716015) (2018-11-29 23:20:00, 0.9327425993532413) (2018-11-29 23:25:00, 0.930533623126172) (2018-11-29 23:30:00, 0.9322390157822391) (2018-11-29 23:35:00, 0.9338316843871736) (2018-11-29 23:40:00, 0.9309835840360507) (2018-11-29 23:45:00, 0.9351118818514198) (2018-11-29 23:50:00, 0.9323472734011263) (2018-11-29 23:55:00, 0.9287302283834686) (2018-11-30 00:00:00, 0.9647014788365451) (2018-11-30 00:05:00, 0.9682874846639962) (2018-11-30 00:10:00, 0.966876786946525) (2018-11-30 00:15:00, 0.965338989817983) (2018-11-30 00:20:00, 0.959734538971659) (2018-11-30 00:25:00, 0.963704292340356) (2018-11-30 00:30:00, 0.9653704828773689) (2018-11-30 00:35:00, 0.9651832695546235) (2018-11-30 00:40:00, 0.9617626094886268) (2018-11-30 00:45:00, 0.959640582491649) (2018-11-30 00:50:00, 0.9616864043791422) (2018-11-30 00:55:00, 0.9628316747497879) (2018-11-30 01:00:00, 0.9446437156496947) (2018-11-30 01:05:00, 0.9410450079076672) (2018-11-30 01:10:00, 0.9452666175274792) (2018-11-30 01:15:00, 0.9412829758253537) (2018-11-30 01:20:00, 0.9399662637066087) (2018-11-30 01:25:00, 0.9418234779590448) (2018-11-30 01:30:00, 0.9460746423937035) (2018-11-30 01:35:00, 0.9468497360176917) (2018-11-30 01:40:00, 0.9440416318279226) (2018-11-30 01:45:00, 0.9381198604974518) (2018-11-30 01:50:00, 0.9395933397166509) (2018-11-30 01:55:00, 0.9419570907217594) (2018-11-30 02:00:00, 0.9734515218902813) (2018-11-30 02:05:00, 0.9731813651722134) (2018-11-30 02:10:00, 0.9681428616259136) (2018-11-30 02:15:00, 0.9706774465905478) (2018-11-30 02:20:00, 0.9675132775790637) (2018-11-30 02:25:00, 0.9719988327886891) (2018-11-30 02:30:00, 0.9766855669690349) (2018-11-30 02:35:00, 0.9728320466954345) (2018-11-30 02:40:00, 0.9731111167798016) (2018-11-30 02:45:00, 0.9728487996602047) (2018-11-30 02:50:00, 0.9725221098927472) (2018-11-30 02:55:00, 0.97067166286856) (2018-11-30 03:00:00, 0.970808324056994) (2018-11-30 03:05:00, 0.9688380924482415) (2018-11-30 03:10:00, 0.9747004572573966) (2018-11-30 03:15:00, 0.9730421808079514) (2018-11-30 03:20:00, 0.9713667626800768) (2018-11-30 03:25:00, 0.9690829914725301) (2018-11-30 03:30:00, 0.9723518513442598) (2018-11-30 03:35:00, 0.9725856336254898) (2018-11-30 03:40:00, 0.9732383097781526) (2018-11-30 03:45:00, 0.9755679643943312) (2018-11-30 03:50:00, 0.9719106451886456) (2018-11-30 03:55:00, 0.9722474079261777) (2018-11-30 04:00:00, 0.9696658232614338) (2018-11-30 04:05:00, 0.9696243756958852) (2018-11-30 04:10:00, 0.971529640798334) (2018-11-30 04:15:00, 0.9675382400894483) (2018-11-30 04:20:00, 0.9694583786455516) (2018-11-30 04:25:00, 0.9736978620075961) (2018-11-30 04:30:00, 0.969112405805517) (2018-11-30 04:35:00, 0.9694369330637571) (2018-11-30 04:40:00, 0.9691567394350324) (2018-11-30 04:45:00, 0.9711752334693479) (2018-11-30 04:50:00, 0.9689534357991457) (2018-11-30 04:55:00, 0.9664435416852477) (2018-11-30 05:00:00, 0.9640912605208537) (2018-11-30 05:05:00, 0.9562941426934789) (2018-11-30 05:10:00, 0.9596063932853061) (2018-11-30 05:15:00, 0.9646592067239687) (2018-11-30 05:20:00, 0.9674139672718064) (2018-11-30 05:25:00, 0.9578433517528933) (2018-11-30 05:30:00, 0.9555807925018045) (2018-11-30 05:35:00, 0.9594475590506354) (2018-11-30 05:40:00, 0.9614581621916012) (2018-11-30 05:45:00, 0.9571444674070255) (2018-11-30 05:50:00, 0.9540005876718455) (2018-11-30 05:55:00, 0.9577195689561188) (2018-11-30 06:00:00, 0.9635673073186998) (2018-11-30 06:05:00, 0.9648437631355007) (2018-11-30 06:10:00, 0.9627084421934248) (2018-11-30 06:15:00, 0.9590191689264229) (2018-11-30 06:20:00, 0.9615442079058164) (2018-11-30 06:25:00, 0.9619090213491182) (2018-11-30 06:30:00, 0.96060477468994) (2018-11-30 06:35:00, 0.9621150406059955) (2018-11-30 06:40:00, 0.9656913477030167) (2018-11-30 06:45:00, 0.9575577496053588) (2018-11-30 06:50:00, 0.9579217304648032) (2018-11-30 06:55:00, 0.9622648439888601) (2018-11-30 07:00:00, 0.9646152384350677) (2018-11-30 07:05:00, 0.9595089202645825) (2018-11-30 07:10:00, 0.9625511788719952) (2018-11-30 07:15:00, 0.9634539864980554) (2018-11-30 07:20:00, 0.9620712295322481) (2018-11-30 07:25:00, 0.9604408407920171) (2018-11-30 07:30:00, 0.9638364936835037) (2018-11-30 07:35:00, 0.9672555669357382) (2018-11-30 07:40:00, 0.9622977748709596) (2018-11-30 07:45:00, 0.9637401795285649) (2018-11-30 07:50:00, 0.9607729661812993) (2018-11-30 07:55:00, 0.9665305046574822) (2018-11-30 08:00:00, 0.9574943004290536)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    draw opacity=0,
    line width=0.2mm,
    forget plot,
    draw=sandybrown,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9385738690563084) (2018-11-29 18:05:00, 0.9416299420273971) (2018-11-29 18:10:00, 0.9398033401876597) (2018-11-29 18:15:00, 0.933624373692358) (2018-11-29 18:20:00, 0.9280924605833569) (2018-11-29 18:25:00, 0.9364894815870761) (2018-11-29 18:30:00, 0.944353872324769) (2018-11-29 18:35:00, 0.9408664996681202) (2018-11-29 18:40:00, 0.9343812899654219) (2018-11-29 18:45:00, 0.944714716364171) (2018-11-29 18:50:00, 0.9514977537231547) (2018-11-29 18:55:00, 0.9488311177622485) (2018-11-29 19:00:00, 0.9403927852697037) (2018-11-29 19:05:00, 0.939940580102906) (2018-11-29 19:10:00, 0.9438905849420107) (2018-11-29 19:15:00, 0.9483399727670171) (2018-11-29 19:20:00, 0.9489520620810389) (2018-11-29 19:25:00, 0.9491139005962095) (2018-11-29 19:30:00, 0.9509447048224098) (2018-11-29 19:35:00, 0.9564768812630341) (2018-11-29 19:40:00, 0.9544982659586368) (2018-11-29 19:45:00, 0.9574142073765293) (2018-11-29 19:50:00, 0.9571243927533064) (2018-11-29 19:55:00, 0.957046561829939) (2018-11-29 20:00:00, 0.9531135620550195) (2018-11-29 20:05:00, 0.9590931010278375) (2018-11-29 20:10:00, 0.9614734630371337) (2018-11-29 20:15:00, 0.9653796405776439) (2018-11-29 20:20:00, 0.9604141901094378) (2018-11-29 20:25:00, 0.9576018978447822) (2018-11-29 20:30:00, 0.9582177779285762) (2018-11-29 20:35:00, 0.9590084838799733) (2018-11-29 20:40:00, 0.958493179306352) (2018-11-29 20:45:00, 0.9631005321857162) (2018-11-29 20:50:00, 0.9539577355088001) (2018-11-29 20:55:00, 0.9554668130049065) (2018-11-29 21:00:00, 0.9580025123002848) (2018-11-29 21:05:00, 0.9604691905152316) (2018-11-29 21:10:00, 0.9637461798276998) (2018-11-29 21:15:00, 0.9660245846357673) (2018-11-29 21:20:00, 0.9612547484467091) (2018-11-29 21:25:00, 0.9599101178011415) (2018-11-29 21:30:00, 0.9652795758484348) (2018-11-29 21:35:00, 0.9644699722205626) (2018-11-29 21:40:00, 0.9618267847676206) (2018-11-29 21:45:00, 0.9671813359491165) (2018-11-29 21:50:00, 0.9661819406481745) (2018-11-29 21:55:00, 0.9627559283545023) (2018-11-29 22:00:00, 0.9628911476678476) (2018-11-29 22:05:00, 0.9580425224356007) (2018-11-29 22:10:00, 0.9670775837629112) (2018-11-29 22:15:00, 0.9653728934343591) (2018-11-29 22:20:00, 0.9663563667687386) (2018-11-29 22:25:00, 0.9603969033665992) (2018-11-29 22:30:00, 0.9592345429726445) (2018-11-29 22:35:00, 0.9683976903014351) (2018-11-29 22:40:00, 0.9683931214983017) (2018-11-29 22:45:00, 0.9703848947358076) (2018-11-29 22:50:00, 0.9696400745714069) (2018-11-29 22:55:00, 0.9595594496836423) (2018-11-29 23:00:00, 0.9041514300063481) (2018-11-29 23:05:00, 0.9081608654052681) (2018-11-29 23:10:00, 0.9133245774621477) (2018-11-29 23:15:00, 0.9163048313467733) (2018-11-29 23:20:00, 0.91549096913943) (2018-11-29 23:25:00, 0.912791614401776) (2018-11-29 23:30:00, 0.9147663002014974) (2018-11-29 23:35:00, 0.916683447052401) (2018-11-29 23:40:00, 0.9131781521271584) (2018-11-29 23:45:00, 0.9182887564293019) (2018-11-29 23:50:00, 0.9150627180497823) (2018-11-29 23:55:00, 0.9104903036696718) (2018-11-30 00:00:00, 0.9533345393248224) (2018-11-30 00:05:00, 0.9575624753857808) (2018-11-30 00:10:00, 0.955731533772833) (2018-11-30 00:15:00, 0.9541316097363096) (2018-11-30 00:20:00, 0.9470105041762044) (2018-11-30 00:25:00, 0.9520672142237976) (2018-11-30 00:30:00, 0.9542215459408894) (2018-11-30 00:35:00, 0.9540165376569211) (2018-11-30 00:40:00, 0.9498393051351132) (2018-11-30 00:45:00, 0.9472090645474924) (2018-11-30 00:50:00, 0.9495935052016842) (2018-11-30 00:55:00, 0.9511209765303079) (2018-11-30 01:00:00, 0.9295801961619683) (2018-11-30 01:05:00, 0.925412894454485) (2018-11-30 01:10:00, 0.9302679521522572) (2018-11-30 01:15:00, 0.925807243523657) (2018-11-30 01:20:00, 0.9242711419444909) (2018-11-30 01:25:00, 0.9263900586100039) (2018-11-30 01:30:00, 0.9312438301865907) (2018-11-30 01:35:00, 0.9321790165193146) (2018-11-30 01:40:00, 0.9289178941230847) (2018-11-30 01:45:00, 0.9220411868892933) (2018-11-30 01:50:00, 0.9237627338707463) (2018-11-30 01:55:00, 0.9265442621439882) (2018-11-30 02:00:00, 0.9637599830812806) (2018-11-30 02:05:00, 0.9634211180823073) (2018-11-30 02:10:00, 0.9572520223661047) (2018-11-30 02:15:00, 0.9603149522838625) (2018-11-30 02:20:00, 0.9565474582507061) (2018-11-30 02:25:00, 0.9620464676989695) (2018-11-30 02:30:00, 0.9679208956750581) (2018-11-30 02:35:00, 0.9630491406737953) (2018-11-30 02:40:00, 0.9633703946893114) (2018-11-30 02:45:00, 0.9631221198767428) (2018-11-30 02:50:00, 0.9626253824465312) (2018-11-30 02:55:00, 0.9603101617806188) (2018-11-30 03:00:00, 0.9602941415854045) (2018-11-30 03:05:00, 0.9581284977640268) (2018-11-30 03:10:00, 0.9654011030046584) (2018-11-30 03:15:00, 0.9634280087290394) (2018-11-30 03:20:00, 0.9613908607637658) (2018-11-30 03:25:00, 0.9586068757455738) (2018-11-30 03:30:00, 0.9624007588988576) (2018-11-30 03:35:00, 0.9626487983324915) (2018-11-30 03:40:00, 0.9638316150017057) (2018-11-30 03:45:00, 0.9665825554499583) (2018-11-30 03:50:00, 0.9620635432275574) (2018-11-30 03:55:00, 0.962565818112364) (2018-11-30 04:00:00, 0.9588474243848191) (2018-11-30 04:05:00, 0.9585882657791824) (2018-11-30 04:10:00, 0.9610908199787663) (2018-11-30 04:15:00, 0.9564162791330679) (2018-11-30 04:20:00, 0.9587911446827556) (2018-11-30 04:25:00, 0.9640392762159612) (2018-11-30 04:30:00, 0.9584159343989636) (2018-11-30 04:35:00, 0.9587665218331991) (2018-11-30 04:40:00, 0.9583445117574679) (2018-11-30 04:45:00, 0.9609773261091706) (2018-11-30 04:50:00, 0.9583861030422642) (2018-11-30 04:55:00, 0.9553615166890849) (2018-11-30 05:00:00, 0.9523179666125012) (2018-11-30 05:05:00, 0.9427069138864366) (2018-11-30 05:10:00, 0.9469705450716255) (2018-11-30 05:15:00, 0.9529947654554921) (2018-11-30 05:20:00, 0.9563108233979494) (2018-11-30 05:25:00, 0.9447752585644504) (2018-11-30 05:30:00, 0.9419301253387772) (2018-11-30 05:35:00, 0.9467637697078652) (2018-11-30 05:40:00, 0.9492593780414266) (2018-11-30 05:45:00, 0.9439652634426595) (2018-11-30 05:50:00, 0.9401529483847348) (2018-11-30 05:55:00, 0.9447396254087063) (2018-11-30 06:00:00, 0.9516514498884553) (2018-11-30 06:05:00, 0.953267433926562) (2018-11-30 06:10:00, 0.9505932381372723) (2018-11-30 06:15:00, 0.9463013543296391) (2018-11-30 06:20:00, 0.9492984174086633) (2018-11-30 06:25:00, 0.9497475389181043) (2018-11-30 06:30:00, 0.9481634690080254) (2018-11-30 06:35:00, 0.9498811089841867) (2018-11-30 06:40:00, 0.9541877361585387) (2018-11-30 06:45:00, 0.9444471971579154) (2018-11-30 06:50:00, 0.944781663078517) (2018-11-30 06:55:00, 0.9500792690144196) (2018-11-30 07:00:00, 0.9530082266978265) (2018-11-30 07:05:00, 0.9467803145571142) (2018-11-30 07:10:00, 0.9504416007358343) (2018-11-30 07:15:00, 0.9515614185007294) (2018-11-30 07:20:00, 0.9498416458679292) (2018-11-30 07:25:00, 0.947970625481644) (2018-11-30 07:30:00, 0.9520133631029292) (2018-11-30 07:35:00, 0.9561919364066066) (2018-11-30 07:40:00, 0.9501583185153323) (2018-11-30 07:45:00, 0.9518922661923049) (2018-11-30 07:50:00, 0.9484142269959591) (2018-11-30 07:55:00, 0.9553888406393977) (2018-11-30 08:00:00, 0.9444200192642783)};
    
            \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
    draw opacity=0,
    line width=0.2mm,
    forget plot,
    draw=cornflowerblue,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.94592216358572) (2018-11-29 18:05:00, 0.9486262019456718) (2018-11-29 18:10:00, 0.9470325531969279) (2018-11-29 18:15:00, 0.9413818497330606) (2018-11-29 18:20:00, 0.9363565952371653) (2018-11-29 18:25:00, 0.9439542766980711) (2018-11-29 18:30:00, 0.9512110573590373) (2018-11-29 18:35:00, 0.9479226097635007) (2018-11-29 18:40:00, 0.9419969981479184) (2018-11-29 18:45:00, 0.9517446993576333) (2018-11-29 18:50:00, 0.9577689205233814) (2018-11-29 18:55:00, 0.9552032094855409) (2018-11-29 19:00:00, 0.9475318162399933) (2018-11-29 19:05:00, 0.9474429005605645) (2018-11-29 19:10:00, 0.9509260950137537) (2018-11-29 19:15:00, 0.9549367166021231) (2018-11-29 19:20:00, 0.9554732834992299) (2018-11-29 19:25:00, 0.9555386553301428) (2018-11-29 19:30:00, 0.9572810551315732) (2018-11-29 19:35:00, 0.9623053602639245) (2018-11-29 19:40:00, 0.9604777775505292) (2018-11-29 19:45:00, 0.9630912388704956) (2018-11-29 19:50:00, 0.9628674421515184) (2018-11-29 19:55:00, 0.9628287947243602) (2018-11-29 20:00:00, 0.9594019989647421) (2018-11-29 20:05:00, 0.9645746944304692) (2018-11-29 20:10:00, 0.9666865860313484) (2018-11-29 20:15:00, 0.9702517072992279) (2018-11-29 20:20:00, 0.9657505036536411) (2018-11-29 20:25:00, 0.9631741106264194) (2018-11-29 20:30:00, 0.9637161838627841) (2018-11-29 20:35:00, 0.9644621859216731) (2018-11-29 20:40:00, 0.9640745843450791) (2018-11-29 20:45:00, 0.9682262060267784) (2018-11-29 20:50:00, 0.9599894123013858) (2018-11-29 20:55:00, 0.9613715342411813) (2018-11-29 21:00:00, 0.9636221098630477) (2018-11-29 21:05:00, 0.9658106697015871) (2018-11-29 21:10:00, 0.9687708760936842) (2018-11-29 21:15:00, 0.9708602191252883) (2018-11-29 21:20:00, 0.9665017908519049) (2018-11-29 21:25:00, 0.965296092660776) (2018-11-29 21:30:00, 0.9701943178107264) (2018-11-29 21:35:00, 0.9694496867344268) (2018-11-29 21:40:00, 0.9670178026927723) (2018-11-29 21:45:00, 0.9718561178937035) (2018-11-29 21:50:00, 0.9709557664231977) (2018-11-29 21:55:00, 0.9679351509175128) (2018-11-29 22:00:00, 0.9681739768251045) (2018-11-29 22:05:00, 0.963746566712986) (2018-11-29 22:10:00, 0.9718427845637426) (2018-11-29 22:15:00, 0.9703317197019862) (2018-11-29 22:20:00, 0.9711108691425576) (2018-11-29 22:25:00, 0.9657489042011551) (2018-11-29 22:30:00, 0.9646910172509708) (2018-11-29 22:35:00, 0.973007950277084) (2018-11-29 22:40:00, 0.9730638647609826) (2018-11-29 22:45:00, 0.9748105090787386) (2018-11-29 22:50:00, 0.9740622177530844) (2018-11-29 22:55:00, 0.9649300934972765) (2018-11-29 23:00:00, 0.9147929271029904) (2018-11-29 23:05:00, 0.918338947208505) (2018-11-29 23:10:00, 0.922988998310894) (2018-11-29 23:15:00, 0.9255709922207573) (2018-11-29 23:20:00, 0.9247366915389388) (2018-11-29 23:25:00, 0.9223907247465886) (2018-11-29 23:30:00, 0.9241661620169583) (2018-11-29 23:35:00, 0.925910068149048) (2018-11-29 23:40:00, 0.9228092812886513) (2018-11-29 23:45:00, 0.9273110528421605) (2018-11-29 23:50:00, 0.9243087514448503) (2018-11-29 23:55:00, 0.9203270524644969) (2018-11-30 00:00:00, 0.9592067268105753) (2018-11-30 00:05:00, 0.9631043630596217) (2018-11-30 00:10:00, 0.9615252794322788) (2018-11-30 00:15:00, 0.9600055614679164) (2018-11-30 00:20:00, 0.9536595785458714) (2018-11-30 00:25:00, 0.9580663481340381) (2018-11-30 00:30:00, 0.9600412447458394) (2018-11-30 00:35:00, 0.9598078821795407) (2018-11-30 00:40:00, 0.9560108866045789) (2018-11-30 00:45:00, 0.9536218724198778) (2018-11-30 00:50:00, 0.9558394147380375) (2018-11-30 00:55:00, 0.9571306872789564) (2018-11-30 01:00:00, 0.937553386755174) (2018-11-30 01:05:00, 0.9337043121254044) (2018-11-30 01:10:00, 0.9382204569076517) (2018-11-30 01:15:00, 0.9339773337396231) (2018-11-30 01:20:00, 0.9325792941664978) (2018-11-30 01:25:00, 0.9345696954592231) (2018-11-30 01:30:00, 0.939087872940234) (2018-11-30 01:35:00, 0.9398807265214981) (2018-11-30 01:40:00, 0.9368876108966432) (2018-11-30 01:45:00, 0.930579927443787) (2018-11-30 01:50:00, 0.9322235093930479) (2018-11-30 01:55:00, 0.9347861161378506) (2018-11-30 02:00:00, 0.9687354675896774) (2018-11-30 02:05:00, 0.9684520482041925) (2018-11-30 02:10:00, 0.9628502425750428) (2018-11-30 02:15:00, 0.9656404626728955) (2018-11-30 02:20:00, 0.9621779102831127) (2018-11-30 02:25:00, 0.9672144702721879) (2018-11-30 02:30:00, 0.9725093051502686) (2018-11-30 02:35:00, 0.9681227670945397) (2018-11-30 02:40:00, 0.9684378767797968) (2018-11-30 02:45:00, 0.968168618843953) (2018-11-30 02:50:00, 0.9677306884189447) (2018-11-30 02:55:00, 0.9657048107124939) (2018-11-30 03:00:00, 0.9657776563878365) (2018-11-30 03:05:00, 0.9636686220170303) (2018-11-30 03:10:00, 0.9702414807399259) (2018-11-30 03:15:00, 0.9684171850994415) (2018-11-30 03:20:00, 0.9665276875086869) (2018-11-30 03:25:00, 0.9639818057818362) (2018-11-30 03:30:00, 0.9675060755686128) (2018-11-30 03:35:00, 0.9677417506900332) (2018-11-30 03:40:00, 0.968755229237205) (2018-11-30 03:45:00, 0.9712877245381317) (2018-11-30 03:50:00, 0.9671976063951927) (2018-11-30 03:55:00, 0.9676053774179757) (2018-11-30 04:00:00, 0.9644456818593872) (2018-11-30 04:05:00, 0.964388917366082) (2018-11-30 04:10:00, 0.9664692316235871) (2018-11-30 04:15:00, 0.9621694419437515) (2018-11-30 04:20:00, 0.9642753512195168) (2018-11-30 04:25:00, 0.9690242385846767) (2018-11-30 04:30:00, 0.9639019700886907) (2018-11-30 04:35:00, 0.9642819333368295) (2018-11-30 04:40:00, 0.9639383695776965) (2018-11-30 04:45:00, 0.9662035726418804) (2018-11-30 04:50:00, 0.9638009625788524) (2018-11-30 04:55:00, 0.961061688174163) (2018-11-30 05:00:00, 0.9583816927735421) (2018-11-30 05:05:00, 0.9498439811897035) (2018-11-30 05:10:00, 0.9534989792261068) (2018-11-30 05:15:00, 0.9589966852874018) (2018-11-30 05:20:00, 0.9620210245856987) (2018-11-30 05:25:00, 0.951592912800407) (2018-11-30 05:30:00, 0.9491195810181482) (2018-11-30 05:35:00, 0.9533307729498387) (2018-11-30 05:40:00, 0.9555235520912325) (2018-11-30 05:45:00, 0.9508332150108916) (2018-11-30 05:50:00, 0.9474296230954206) (2018-11-30 05:55:00, 0.9514701808455779) (2018-11-30 06:00:00, 0.9578564436161775) (2018-11-30 06:05:00, 0.9592826545847732) (2018-11-30 06:10:00, 0.9568907335302347) (2018-11-30 06:15:00, 0.9528471803337217) (2018-11-30 06:20:00, 0.9556305557213054) (2018-11-30 06:25:00, 0.9560216158188805) (2018-11-30 06:30:00, 0.954604375898671) (2018-11-30 06:35:00, 0.9562928190362475) (2018-11-30 06:40:00, 0.9601237593708303) (2018-11-30 06:45:00, 0.9512357975184675) (2018-11-30 06:50:00, 0.9517118733538704) (2018-11-30 06:55:00, 0.9564054753092125) (2018-11-30 07:00:00, 0.9589518853539244) (2018-11-30 07:05:00, 0.9533464512918552) (2018-11-30 07:10:00, 0.9567518057962934) (2018-11-30 07:15:00, 0.9576662224146415) (2018-11-30 07:20:00, 0.9561918912734934) (2018-11-30 07:25:00, 0.9544259804863534) (2018-11-30 07:30:00, 0.9581836780740838) (2018-11-30 07:35:00, 0.9619251362937885) (2018-11-30 07:40:00, 0.9564487161968972) (2018-11-30 07:45:00, 0.9580011060508237) (2018-11-30 07:50:00, 0.9548222682585701) (2018-11-30 07:55:00, 0.9612166465152263) (2018-11-30 08:00:00, 0.9512107318630081)};
    
                \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
    draw opacity=0,
    line width=0.2mm,
    forget plot,
    draw=cornflowerblue,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9452218522362447) (2018-11-29 18:05:00, 0.9481126470034851) (2018-11-29 18:10:00, 0.9464005481238259) (2018-11-29 18:15:00, 0.9406021860229488) (2018-11-29 18:20:00, 0.9353993038329663) (2018-11-29 18:25:00, 0.9433354043987424) (2018-11-29 18:30:00, 0.950609631495709) (2018-11-29 18:35:00, 0.947388773192484) (2018-11-29 18:40:00, 0.9413139435706982) (2018-11-29 18:45:00, 0.9507915786684872) (2018-11-29 18:50:00, 0.9570298949792738) (2018-11-29 18:55:00, 0.9547645915774619) (2018-11-29 19:00:00, 0.947000242418969) (2018-11-29 19:05:00, 0.9464879539293413) (2018-11-29 19:10:00, 0.9502114521971955) (2018-11-29 19:15:00, 0.9543269280911212) (2018-11-29 19:20:00, 0.9549233078647068) (2018-11-29 19:25:00, 0.9550800960219369) (2018-11-29 19:30:00, 0.9567081289709749) (2018-11-29 19:35:00, 0.9617448957878) (2018-11-29 19:40:00, 0.9598603352256986) (2018-11-29 19:45:00, 0.9627438579317504) (2018-11-29 19:50:00, 0.962422790574271) (2018-11-29 19:55:00, 0.9623512895002995) (2018-11-29 20:00:00, 0.9586899452503186) (2018-11-29 20:05:00, 0.9642502538285129) (2018-11-29 20:10:00, 0.966366201972722) (2018-11-29 20:15:00, 0.969858658952077) (2018-11-29 20:20:00, 0.9653414664695144) (2018-11-29 20:25:00, 0.96270656852202) (2018-11-29 20:30:00, 0.9633306940256203) (2018-11-29 20:35:00, 0.9641223637499116) (2018-11-29 20:40:00, 0.9636836095849554) (2018-11-29 20:45:00, 0.9679176661359183) (2018-11-29 20:50:00, 0.9595914575969613) (2018-11-29 20:55:00, 0.9609476243847536) (2018-11-29 21:00:00, 0.9631466689667607) (2018-11-29 21:05:00, 0.9653618090799029) (2018-11-29 21:10:00, 0.9683405103197975) (2018-11-29 21:15:00, 0.9704654867066792) (2018-11-29 21:20:00, 0.9661039549325027) (2018-11-29 21:25:00, 0.9648896482349576) (2018-11-29 21:30:00, 0.9698385071493674) (2018-11-29 21:35:00, 0.9691072423187741) (2018-11-29 21:40:00, 0.966696549027243) (2018-11-29 21:45:00, 0.9714237926241756) (2018-11-29 21:50:00, 0.9705325098821712) (2018-11-29 21:55:00, 0.9675963382526827) (2018-11-29 22:00:00, 0.967781744888182) (2018-11-29 22:05:00, 0.9632725382538055) (2018-11-29 22:10:00, 0.971518822694503) (2018-11-29 22:15:00, 0.9699582847947168) (2018-11-29 22:20:00, 0.9707186301647839) (2018-11-29 22:25:00, 0.9654470369868592) (2018-11-29 22:30:00, 0.9644084154940861) (2018-11-29 22:35:00, 0.9726365518755623) (2018-11-29 22:40:00, 0.9727328369888633) (2018-11-29 22:45:00, 0.9744703076702311) (2018-11-29 22:50:00, 0.9736768902766053) (2018-11-29 22:55:00, 0.9646633782510644) (2018-11-29 23:00:00, 0.9131079976818607) (2018-11-29 23:05:00, 0.9167632838563028) (2018-11-29 23:10:00, 0.9214974767931459) (2018-11-29 23:15:00, 0.924255869842031) (2018-11-29 23:20:00, 0.9234968769537324) (2018-11-29 23:25:00, 0.9209345127813594) (2018-11-29 23:30:00, 0.9228391539667783) (2018-11-29 23:35:00, 0.9246050632905266) (2018-11-29 23:40:00, 0.9213524548745579) (2018-11-29 23:45:00, 0.9260895854385611) (2018-11-29 23:50:00, 0.9231012400060585) (2018-11-29 23:55:00, 0.9188934795886434) (2018-11-30 00:00:00, 0.9588292913507921) (2018-11-30 00:05:00, 0.9627455969901552) (2018-11-30 00:10:00, 0.9610830412870791) (2018-11-30 00:15:00, 0.9594650380863762) (2018-11-30 00:20:00, 0.9530854646019922) (2018-11-30 00:25:00, 0.9577051584301155) (2018-11-30 00:30:00, 0.9595507840724191) (2018-11-30 00:35:00, 0.9593919250320039) (2018-11-30 00:40:00, 0.9555910280191611) (2018-11-30 00:45:00, 0.9532277746192634) (2018-11-30 00:50:00, 0.9554404948427889) (2018-11-30 00:55:00, 0.9568219640011395) (2018-11-30 01:00:00, 0.9366705250564891) (2018-11-30 01:05:00, 0.9327535902367479) (2018-11-30 01:10:00, 0.937314112772085) (2018-11-30 01:15:00, 0.9331128856093875) (2018-11-30 01:20:00, 0.9316581114846019) (2018-11-30 01:25:00, 0.9336438411098255) (2018-11-30 01:30:00, 0.9382305996400603) (2018-11-30 01:35:00, 0.939148026015508) (2018-11-30 01:40:00, 0.936071915054364) (2018-11-30 01:45:00, 0.929581119942958) (2018-11-30 01:50:00, 0.9311325641943493) (2018-11-30 01:55:00, 0.9337152367278971) (2018-11-30 02:00:00, 0.9684760373818845) (2018-11-30 02:05:00, 0.9681504350503283) (2018-11-30 02:10:00, 0.9625446414169755) (2018-11-30 02:15:00, 0.9653519362015148) (2018-11-30 02:20:00, 0.961882825546657) (2018-11-30 02:25:00, 0.9668308302154708) (2018-11-30 02:30:00, 0.9720971574938243) (2018-11-30 02:35:00, 0.9677584202746901) (2018-11-30 02:40:00, 0.9680436346893162) (2018-11-30 02:45:00, 0.9678023006929944) (2018-11-30 02:50:00, 0.9674168039203335) (2018-11-30 02:55:00, 0.965277013936685) (2018-11-30 03:00:00, 0.9653248092545618) (2018-11-30 03:05:00, 0.963297968195238) (2018-11-30 03:10:00, 0.9698600795221292) (2018-11-30 03:15:00, 0.9680530044375494) (2018-11-30 03:20:00, 0.9662299359351559) (2018-11-30 03:25:00, 0.9637080614362677) (2018-11-30 03:30:00, 0.9672465346745045) (2018-11-30 03:35:00, 0.9674926812679483) (2018-11-30 03:40:00, 0.9683146955426533) (2018-11-30 03:45:00, 0.9708627953061578) (2018-11-30 03:50:00, 0.9667765820210102) (2018-11-30 03:55:00, 0.9672078486205659) (2018-11-30 04:00:00, 0.9640675657868658) (2018-11-30 04:05:00, 0.9638237241089856) (2018-11-30 04:10:00, 0.9661512291535133) (2018-11-30 04:15:00, 0.9617850772787648) (2018-11-30 04:20:00, 0.9639741721087904) (2018-11-30 04:25:00, 0.9687128996388806) (2018-11-30 04:30:00, 0.9636263701157899) (2018-11-30 04:35:00, 0.9639215215601266) (2018-11-30 04:40:00, 0.9635628816148039) (2018-11-30 04:45:00, 0.965948986936638) (2018-11-30 04:50:00, 0.9635385762625576) (2018-11-30 04:55:00, 0.9607433702001695) (2018-11-30 05:00:00, 0.9580275343598128) (2018-11-30 05:05:00, 0.9491570753902121) (2018-11-30 05:10:00, 0.9530779591308247) (2018-11-30 05:15:00, 0.958657286892059) (2018-11-30 05:20:00, 0.9617037660840569) (2018-11-30 05:25:00, 0.9510256975169368) (2018-11-30 05:30:00, 0.9483913368224336) (2018-11-30 05:35:00, 0.9528805558086619) (2018-11-30 05:40:00, 0.9551939881417951) (2018-11-30 05:45:00, 0.9502765158387934) (2018-11-30 05:50:00, 0.9467239129611598) (2018-11-30 05:55:00, 0.9509890135192473) (2018-11-30 06:00:00, 0.9573623135909775) (2018-11-30 06:05:00, 0.9588285424772893) (2018-11-30 06:10:00, 0.9564109468004623) (2018-11-30 06:15:00, 0.9524733429223403) (2018-11-30 06:20:00, 0.9552120695931744) (2018-11-30 06:25:00, 0.955634944448342) (2018-11-30 06:30:00, 0.9541638677992942) (2018-11-30 06:35:00, 0.9557033305539345) (2018-11-30 06:40:00, 0.9597553244907251) (2018-11-30 06:45:00, 0.9507691492448066) (2018-11-30 06:50:00, 0.9509915201894497) (2018-11-30 06:55:00, 0.9559386376940673) (2018-11-30 07:00:00, 0.95867157977897) (2018-11-30 07:05:00, 0.9529427835298414) (2018-11-30 07:10:00, 0.956240973811536) (2018-11-30 07:15:00, 0.9573491825841431) (2018-11-30 07:20:00, 0.9557209841266839) (2018-11-30 07:25:00, 0.9539854857873077) (2018-11-30 07:30:00, 0.957666178712349) (2018-11-30 07:35:00, 0.9615223670485563) (2018-11-30 07:40:00, 0.9560073771893945) (2018-11-30 07:45:00, 0.9576313396700461) (2018-11-30 07:50:00, 0.9543649249186883) (2018-11-30 07:55:00, 0.9607026987816537) (2018-11-30 08:00:00, 0.9507035878303238)};
    
    \addplot [sandybrown, opacity=0.5, area legend] fill between[of=upper_total and upper_ep];
    \addlegendentry{Epistemic + Aleatoric}
    
    \addplot [sandybrown, opacity=0.5, forget plot, area legend] fill between[of=lower_total and lower_ep];

    \addplot [cornflowerblue, opacity=0.5,area legend] fill between[of=upper_ep and lower_ep];
    \addlegendentry{Epistemic}
    
    % prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9455720079109824) (2018-11-29 18:05:00, 0.9483694244745785) (2018-11-29 18:10:00, 0.9467165506603769) (2018-11-29 18:15:00, 0.9409920178780046) (2018-11-29 18:20:00, 0.9358779495350658) (2018-11-29 18:25:00, 0.9436448405484068) (2018-11-29 18:30:00, 0.9509103444273732) (2018-11-29 18:35:00, 0.9476556914779924) (2018-11-29 18:40:00, 0.9416554708593083) (2018-11-29 18:45:00, 0.9512681390130602) (2018-11-29 18:50:00, 0.9573994077513276) (2018-11-29 18:55:00, 0.9549839005315013) (2018-11-29 19:00:00, 0.947266029329481) (2018-11-29 19:05:00, 0.9469654272449529) (2018-11-29 19:10:00, 0.9505687736054746) (2018-11-29 19:15:00, 0.954631822346622) (2018-11-29 19:20:00, 0.9551982956819682) (2018-11-29 19:25:00, 0.9553093756760399) (2018-11-29 19:30:00, 0.9569945920512741) (2018-11-29 19:35:00, 0.9620251280258622) (2018-11-29 19:40:00, 0.960169056388114) (2018-11-29 19:45:00, 0.962917548401123) (2018-11-29 19:50:00, 0.9626451163628947) (2018-11-29 19:55:00, 0.9625900421123298) (2018-11-29 20:00:00, 0.9590459721075303) (2018-11-29 20:05:00, 0.964412474129491) (2018-11-29 20:10:00, 0.9665263940020352) (2018-11-29 20:15:00, 0.9700551831256524) (2018-11-29 20:20:00, 0.9655459850615776) (2018-11-29 20:25:00, 0.9629403395742197) (2018-11-29 20:30:00, 0.9635234389442022) (2018-11-29 20:35:00, 0.9642922748357923) (2018-11-29 20:40:00, 0.9638790969650173) (2018-11-29 20:45:00, 0.9680719360813484) (2018-11-29 20:50:00, 0.9597904349491736) (2018-11-29 20:55:00, 0.9611595793129674) (2018-11-29 21:00:00, 0.9633843894149041) (2018-11-29 21:05:00, 0.965586239390745) (2018-11-29 21:10:00, 0.9685556932067407) (2018-11-29 21:15:00, 0.9706628529159838) (2018-11-29 21:20:00, 0.9663028728922036) (2018-11-29 21:25:00, 0.9650928704478667) (2018-11-29 21:30:00, 0.9700164124800469) (2018-11-29 21:35:00, 0.9692784645266005) (2018-11-29 21:40:00, 0.9668571758600076) (2018-11-29 21:45:00, 0.9716399552589395) (2018-11-29 21:50:00, 0.9707441381526845) (2018-11-29 21:55:00, 0.9677657445850978) (2018-11-29 22:00:00, 0.9679778608566434) (2018-11-29 22:05:00, 0.9635095524833958) (2018-11-29 22:10:00, 0.9716808036291228) (2018-11-29 22:15:00, 0.9701450022483515) (2018-11-29 22:20:00, 0.9709147496536708) (2018-11-29 22:25:00, 0.9655979705940072) (2018-11-29 22:30:00, 0.9645497163725284) (2018-11-29 22:35:00, 0.972822251076323) (2018-11-29 22:40:00, 0.9728983508749229) (2018-11-29 22:45:00, 0.9746404083744848) (2018-11-29 22:50:00, 0.9738695540148449) (2018-11-29 22:55:00, 0.9647967358741705) (2018-11-29 23:00:00, 0.9139504623924256) (2018-11-29 23:05:00, 0.9175511155324039) (2018-11-29 23:10:00, 0.92224323755202) (2018-11-29 23:15:00, 0.9249134310313941) (2018-11-29 23:20:00, 0.9241167842463357) (2018-11-29 23:25:00, 0.9216626187639739) (2018-11-29 23:30:00, 0.9235026579918683) (2018-11-29 23:35:00, 0.9252575657197873) (2018-11-29 23:40:00, 0.9220808680816046) (2018-11-29 23:45:00, 0.9267003191403608) (2018-11-29 23:50:00, 0.9237049957254544) (2018-11-29 23:55:00, 0.9196102660265701) (2018-11-30 00:00:00, 0.9590180090806837) (2018-11-30 00:05:00, 0.9629249800248884) (2018-11-30 00:10:00, 0.961304160359679) (2018-11-30 00:15:00, 0.9597352997771462) (2018-11-30 00:20:00, 0.9533725215739318) (2018-11-30 00:25:00, 0.9578857532820768) (2018-11-30 00:30:00, 0.9597960144091292) (2018-11-30 00:35:00, 0.9595999036057723) (2018-11-30 00:40:00, 0.95580095731187) (2018-11-30 00:45:00, 0.9534248235195707) (2018-11-30 00:50:00, 0.9556399547904132) (2018-11-30 00:55:00, 0.956976325640048) (2018-11-30 01:00:00, 0.9371119559058316) (2018-11-30 01:05:00, 0.9332289511810762) (2018-11-30 01:10:00, 0.9377672848398683) (2018-11-30 01:15:00, 0.9335451096745053) (2018-11-30 01:20:00, 0.9321187028255499) (2018-11-30 01:25:00, 0.9341067682845243) (2018-11-30 01:30:00, 0.9386592362901472) (2018-11-30 01:35:00, 0.9395143762685031) (2018-11-30 01:40:00, 0.9364797629755036) (2018-11-30 01:45:00, 0.9300805236933726) (2018-11-30 01:50:00, 0.9316780367936985) (2018-11-30 01:55:00, 0.9342506764328738) (2018-11-30 02:00:00, 0.968605752485781) (2018-11-30 02:05:00, 0.9683012416272604) (2018-11-30 02:10:00, 0.9626974419960092) (2018-11-30 02:15:00, 0.9654961994372052) (2018-11-30 02:20:00, 0.9620303679148848) (2018-11-30 02:25:00, 0.9670226502438293) (2018-11-30 02:30:00, 0.9723032313220464) (2018-11-30 02:35:00, 0.9679405936846149) (2018-11-30 02:40:00, 0.9682407557345565) (2018-11-30 02:45:00, 0.9679854597684737) (2018-11-30 02:50:00, 0.9675737461696392) (2018-11-30 02:55:00, 0.9654909123245894) (2018-11-30 03:00:00, 0.9655512328211991) (2018-11-30 03:05:00, 0.9634832951061342) (2018-11-30 03:10:00, 0.9700507801310275) (2018-11-30 03:15:00, 0.9682350947684955) (2018-11-30 03:20:00, 0.9663788117219213) (2018-11-30 03:25:00, 0.963844933609052) (2018-11-30 03:30:00, 0.9673763051215586) (2018-11-30 03:35:00, 0.9676172159789908) (2018-11-30 03:40:00, 0.9685349623899291) (2018-11-30 03:45:00, 0.9710752599221447) (2018-11-30 03:50:00, 0.9669870942081015) (2018-11-30 03:55:00, 0.9674066130192709) (2018-11-30 04:00:00, 0.9642566238231264) (2018-11-30 04:05:00, 0.9641063207375339) (2018-11-30 04:10:00, 0.9663102303885501) (2018-11-30 04:15:00, 0.9619772596112581) (2018-11-30 04:20:00, 0.9641247616641536) (2018-11-30 04:25:00, 0.9688685691117787) (2018-11-30 04:30:00, 0.9637641701022404) (2018-11-30 04:35:00, 0.9641017274484781) (2018-11-30 04:40:00, 0.9637506255962502) (2018-11-30 04:45:00, 0.9660762797892593) (2018-11-30 04:50:00, 0.9636697694207049) (2018-11-30 04:55:00, 0.9609025291871662) (2018-11-30 05:00:00, 0.9582046135666775) (2018-11-30 05:05:00, 0.9495005282899578) (2018-11-30 05:10:00, 0.9532884691784658) (2018-11-30 05:15:00, 0.9588269860897304) (2018-11-30 05:20:00, 0.9618623953348778) (2018-11-30 05:25:00, 0.951309305158672) (2018-11-30 05:30:00, 0.9487554589202908) (2018-11-30 05:35:00, 0.9531056643792503) (2018-11-30 05:40:00, 0.9553587701165139) (2018-11-30 05:45:00, 0.9505548654248426) (2018-11-30 05:50:00, 0.9470767680282902) (2018-11-30 05:55:00, 0.9512295971824125) (2018-11-30 06:00:00, 0.9576093786035775) (2018-11-30 06:05:00, 0.9590555985310314) (2018-11-30 06:10:00, 0.9566508401653486) (2018-11-30 06:15:00, 0.9526602616280311) (2018-11-30 06:20:00, 0.9554213126572398) (2018-11-30 06:25:00, 0.9558282801336112) (2018-11-30 06:30:00, 0.9543841218489826) (2018-11-30 06:35:00, 0.955998074795091) (2018-11-30 06:40:00, 0.9599395419307777) (2018-11-30 06:45:00, 0.9510024733816371) (2018-11-30 06:50:00, 0.9513516967716601) (2018-11-30 06:55:00, 0.9561720565016399) (2018-11-30 07:00:00, 0.9588117325664471) (2018-11-30 07:05:00, 0.9531446174108483) (2018-11-30 07:10:00, 0.9564963898039147) (2018-11-30 07:15:00, 0.9575077024993923) (2018-11-30 07:20:00, 0.9559564377000886) (2018-11-30 07:25:00, 0.9542057331368305) (2018-11-30 07:30:00, 0.9579249283932164) (2018-11-30 07:35:00, 0.9617237516711724) (2018-11-30 07:40:00, 0.9562280466931459) (2018-11-30 07:45:00, 0.9578162228604349) (2018-11-30 07:50:00, 0.9545935965886292) (2018-11-30 07:55:00, 0.96095967264844) (2018-11-30 08:00:00, 0.950957159846666)};
    \addlegendentry{Predictive mean}
    \addplot[
    color=lightseagreen,
   % densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9496425149092464) (2018-11-29 18:05:00, 0.9530148848028568) (2018-11-29 18:10:00, 0.954512607372176) (2018-11-29 18:15:00, 0.9502280329655198) (2018-11-29 18:20:00, 0.9379085871128168) (2018-11-29 18:25:00, 0.9486126867254248) (2018-11-29 18:30:00, 0.9563025470008928) (2018-11-29 18:35:00, 0.9572808261424522) (2018-11-29 18:40:00, 0.9531143428462816) (2018-11-29 18:45:00, 0.9559410913847488) (2018-11-29 18:50:00, 0.9627045026252784) (2018-11-29 18:55:00, 0.961489203929597) (2018-11-29 19:00:00, 0.9553384832503324) (2018-11-29 19:05:00, 0.9524264758469722) (2018-11-29 19:10:00, 0.951626424711856) (2018-11-29 19:15:00, 0.9580915064260264) (2018-11-29 19:20:00, 0.9546678952965036) (2018-11-29 19:25:00, 0.9562452895897386) (2018-11-29 19:30:00, 0.9594771745883308) (2018-11-29 19:35:00, 0.9653753858382742) (2018-11-29 19:40:00, 0.9608531224184634) (2018-11-29 19:45:00, 0.963217648511994) (2018-11-29 19:50:00, 0.9639237527178408) (2018-11-29 19:55:00, 0.9663174479693616) (2018-11-29 20:00:00, 0.9619680311395136) (2018-11-29 20:05:00, 0.9638713723437432) (2018-11-29 20:10:00, 0.968127780657308) (2018-11-29 20:15:00, 0.972660545975989) (2018-11-29 20:20:00, 0.9679121661240508) (2018-11-29 20:25:00, 0.9647820453290814) (2018-11-29 20:30:00, 0.9672983383499624) (2018-11-29 20:35:00, 0.9660221701489696) (2018-11-29 20:40:00, 0.9665634347688182) (2018-11-29 20:45:00, 0.9701245196903736) (2018-11-29 20:50:00, 0.961709184256673) (2018-11-29 20:55:00, 0.9609597214701352) (2018-11-29 21:00:00, 0.9622075166006828) (2018-11-29 21:05:00, 0.9640672341462072) (2018-11-29 21:10:00, 0.968771387097216) (2018-11-29 21:15:00, 0.9696419838368792) (2018-11-29 21:20:00, 0.965748770273196) (2018-11-29 21:25:00, 0.966839370990216) (2018-11-29 21:30:00, 0.9702333415697968) (2018-11-29 21:35:00, 0.9708768808986756) (2018-11-29 21:40:00, 0.9670899184361624) (2018-11-29 21:45:00, 0.9743614115065192) (2018-11-29 21:50:00, 0.9731044192805) (2018-11-29 21:55:00, 0.9712436580804448) (2018-11-29 22:00:00, 0.965557584156042) (2018-11-29 22:05:00, 0.958707767422997) (2018-11-29 22:10:00, 0.964749444853477) (2018-11-29 22:15:00, 0.9618218989228096) (2018-11-29 22:20:00, 0.964421374364477) (2018-11-29 22:25:00, 0.9638640646989411) (2018-11-29 22:30:00, 0.9600773962716016) (2018-11-29 22:35:00, 0.9670192246298924) (2018-11-29 22:40:00, 0.9673223941048836) (2018-11-29 22:45:00, 0.9710800304947232) (2018-11-29 22:50:00, 0.9725306150215172) (2018-11-29 22:55:00, 0.9635212955728318) (2018-11-29 23:00:00, 0.9106695931159912) (2018-11-29 23:05:00, 0.9160379337048726) (2018-11-29 23:10:00, 0.9217486518994298) (2018-11-29 23:15:00, 0.92491538327773) (2018-11-29 23:20:00, 0.9249619116703676) (2018-11-29 23:25:00, 0.9251408700979789) (2018-11-29 23:30:00, 0.922666089601594) (2018-11-29 23:35:00, 0.9286051727671084) (2018-11-29 23:40:00, 0.9261132230537982) (2018-11-29 23:45:00, 0.9279400626597676) (2018-11-29 23:50:00, 0.9242322092779484) (2018-11-29 23:55:00, 0.9211971116694618) (2018-11-30 00:00:00, 0.9613935716025452) (2018-11-30 00:05:00, 0.9669508613680226) (2018-11-30 00:10:00, 0.9671248334126624) (2018-11-30 00:15:00, 0.9653000329741996) (2018-11-30 00:20:00, 0.958797828822636) (2018-11-30 00:25:00, 0.9637452848063728) (2018-11-30 00:30:00, 0.9637235941409824) (2018-11-30 00:35:00, 0.963130388196364) (2018-11-30 00:40:00, 0.9594649052984544) (2018-11-30 00:45:00, 0.9594378103438624) (2018-11-30 00:50:00, 0.962250993435448) (2018-11-30 00:55:00, 0.9620685854547488) (2018-11-30 01:00:00, 0.9332760826693064) (2018-11-30 01:05:00, 0.9255159427178492) (2018-11-30 01:10:00, 0.928822390927295) (2018-11-30 01:15:00, 0.929746741812554) (2018-11-30 01:20:00, 0.9307891206500268) (2018-11-30 01:25:00, 0.932341144050065) (2018-11-30 01:30:00, 0.9336604156529268) (2018-11-30 01:35:00, 0.937671564844837) (2018-11-30 01:40:00, 0.9344901673997676) (2018-11-30 01:45:00, 0.9281879844956704) (2018-11-30 01:50:00, 0.93001306522758) (2018-11-30 01:55:00, 0.9337490653776968) (2018-11-30 02:00:00, 0.9719327593265872) (2018-11-30 02:05:00, 0.9703240762665886) (2018-11-30 02:10:00, 0.9626185686985752) (2018-11-30 02:15:00, 0.9687236760333012) (2018-11-30 02:20:00, 0.9633380140701252) (2018-11-30 02:25:00, 0.9692030866524144) (2018-11-30 02:30:00, 0.9736943856254427) (2018-11-30 02:35:00, 0.9703298709668088) (2018-11-30 02:40:00, 0.969946708657756) (2018-11-30 02:45:00, 0.9714600047881192) (2018-11-30 02:50:00, 0.9714686910481932) (2018-11-30 02:55:00, 0.9705054286172576) (2018-11-30 03:00:00, 0.9695257400023845) (2018-11-30 03:05:00, 0.9653375359883946) (2018-11-30 03:10:00, 0.9702661048968008) (2018-11-30 03:15:00, 0.9691424367930098) (2018-11-30 03:20:00, 0.9667007956192044) (2018-11-30 03:25:00, 0.9674375109525606) (2018-11-30 03:30:00, 0.97230016370088) (2018-11-30 03:35:00, 0.9713781881189768) (2018-11-30 03:40:00, 0.9725158075469112) (2018-11-30 03:45:00, 0.9741488618811648) (2018-11-30 03:50:00, 0.9729149449968232) (2018-11-30 03:55:00, 0.9717659249188794) (2018-11-30 04:00:00, 0.9667386393574888) (2018-11-30 04:05:00, 0.9649273379812328) (2018-11-30 04:10:00, 0.9669607559630996) (2018-11-30 04:15:00, 0.9667875333637416) (2018-11-30 04:20:00, 0.969164628287818) (2018-11-30 04:25:00, 0.9711117100057292) (2018-11-30 04:30:00, 0.9636523185918032) (2018-11-30 04:35:00, 0.9616324623368796) (2018-11-30 04:40:00, 0.9655558010699128) (2018-11-30 04:45:00, 0.9687372173979448) (2018-11-30 04:50:00, 0.9656942691682472) (2018-11-30 04:55:00, 0.9576026041069362) (2018-11-30 05:00:00, 0.9528149000349152) (2018-11-30 05:05:00, 0.9484817828619644) (2018-11-30 05:10:00, 0.9536586356664584) (2018-11-30 05:15:00, 0.9585844783586758) (2018-11-30 05:20:00, 0.9606429034810988) (2018-11-30 05:25:00, 0.9530756420501924) (2018-11-30 05:30:00, 0.9525773184292712) (2018-11-30 05:35:00, 0.9566179393915236) (2018-11-30 05:40:00, 0.9579610253791696) (2018-11-30 05:45:00, 0.9550437091225078) (2018-11-30 05:50:00, 0.953270752275486) (2018-11-30 05:55:00, 0.9558380560680656) (2018-11-30 06:00:00, 0.961186723904424) (2018-11-30 06:05:00, 0.9618261377818976) (2018-11-30 06:10:00, 0.9590931568315516) (2018-11-30 06:15:00, 0.954046038308864) (2018-11-30 06:20:00, 0.958300005483266) (2018-11-30 06:25:00, 0.9604910999688092) (2018-11-30 06:30:00, 0.9595426804280436) (2018-11-30 06:35:00, 0.9565329901198832) (2018-11-30 06:40:00, 0.95785615668798) (2018-11-30 06:45:00, 0.9528939896336096) (2018-11-30 06:50:00, 0.9557173989236044) (2018-11-30 06:55:00, 0.9579033085963816) (2018-11-30 07:00:00, 0.959450933957081) (2018-11-30 07:05:00, 0.9532641990877896) (2018-11-30 07:10:00, 0.9562423731565646) (2018-11-30 07:15:00, 0.9566961833153844) (2018-11-30 07:20:00, 0.9550802907333348) (2018-11-30 07:25:00, 0.9515434724940666) (2018-11-30 07:30:00, 0.9572744109645972) (2018-11-30 07:35:00, 0.9618045104565872) (2018-11-30 07:40:00, 0.95747381919848) (2018-11-30 07:45:00, 0.9583558367511928) (2018-11-30 07:50:00, 0.9601907008201191) (2018-11-30 07:55:00, 0.9623922276155874) (2018-11-30 08:00:00, 0.954675614264894)};
\addlegendentry{Ground truth}
    
\end{axis}
\end{tikzpicture}


==> Graphics/Pinball.tikz <==
%\resizebox{0.75\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[xticklabels={,,},
        width  = 0.9\textwidth, %\linewidth
        height = 5cm, % 9cm
        major x tick style = transparent,
        major y tick style = transparent,
        ybar=2pt,
        bar width=18pt, % 25
        nodes near coords,
        every node near coord/.append style={yshift=-0.4cm},
        every node near coord/.append style={color=white},
        every node near coord/.append style={font=\footnotesize},
        ymajorgrids = true,
        %every node near coord/.append style={rotate=90, anchor=west},
        %xtick = {1.2,2,2.8},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2},
        %xticklabels={RMSE, Winkler (90\%), Pinball},
        xticklabel style={
        %  text width=2cm,
        yshift=-8pt, % move xticks down a bit
        %  align=center
        },
        % extra ticks
        %extra x ticks={1.025,1.375,1.825,2.175, 2.625, 2.975},
        %extra x tick labels={BNN, QR, BNN, QR, BNN, QR},
        %extra x tick style={
        % because the xticklabel style also affects the extra ticks, 
        % shift extra ticklabels back up
        %yshift=8pt,
        % tickwidth is actually the length of of the ticks (the small lines)
        %tickwidth=0},
        %enlarge x limits=0.275,
        ymax=1.05,
        ymin=0,
        ylabel = {Scaled Pinball (-)},
        xlabel = {(a) Pinball},
        xlabel style={yshift=18pt},
        %legend pos=north east,
        %legend cell align=left,
        legend style={
               at={(0.9,0.198)},
                anchor=north,
                column sep=0ex,
               legend columns=5
        }
                %ymin=0.2,
        %ymax=1.34,
        %ylabel = {Score [-]},
        %legend pos=north east,
        %legend cell align=left,
        %legend style={
        %       at={(0.9,0.98)},
        %        anchor=north,
        %        column sep=0ex,
        %       legend columns=5
        %}
    ]
        \addplot[style={cornflowerblue,fill=cornflowerblue,mark=none}] 
            coordinates {(1.025, 0.000871/0.0032765) (1.375, 0.0009501/0.0032765) (1.825, 0.0008996/0.0032765) (2.175, 0.0009888/0.0032765) (2.625, 0.0028335/0.0032765) (2.975, 0.0032765/0.0032765)};

        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(1.025, 0.0006876/0.0032765) (1.375, 0.0008289/0.0032765) (1.825, 0.0007188/0.0032765) (2.175, 0.0008432/0.0032765) (2.625, 0.0015951/0.0032765) (2.975, 0.001716/0.0032765)};

        \addplot[style={lightseagreen,fill=lightseagreen,mark=none}]
            coordinates {(1.025, 0.0003739/0.0032765) (1.375, 0.0005092/0.0032765) (1.825, 0.000355/0.0032765) (2.175, 0.0005117/0.0032765) (2.625, 0.0008904/0.0032765) (2.975, 0.0012293/0.0032765)};
            
        % Min/max BNN S1 FS1 DONE
        \draw [solid] (0.9125,0.0008159/0.0032765) -- (0.9125,0.0008907/0.0032765);
        \draw [solid] (0.9,0.0008907/0.0032765) -- (0.925,0.0008907/0.0032765);
        \draw [solid] (0.9,0.0008159/0.0032765) -- (0.925,0.0008159/0.0032765);
        
        % Min/max BNN S1 FS2 DONE
        \draw [solid] (1.025,0.0006342/0.0032765) -- (1.025,0.0007072/0.0032765);
        \draw [solid] (1.0125,0.0007072/0.0032765) -- (1.0375,0.0007072/0.0032765);
        \draw [solid] (1.0125,0.0006342/0.0032765) -- (1.0375,0.0006342/0.0032765);
        
        % Min/max BNN S1 FS3
        \draw [solid] (1.1375,0.0002536/0.0032765) -- (1.1375,0.0004386/0.0032765);
        \draw [solid] (1.125,0.0004386/0.0032765) -- (1.15,0.0004386/0.0032765);
        \draw [solid] (1.125,0.0002536/0.0032765) -- (1.15,0.0002536/0.0032765);

        % Min/max QR S1 FS1  DONE
        \draw [solid] (1.265,0.0008445/0.0032765) -- (1.265,0.0009874/0.0032765);
        \draw [solid] (1.2525,0.0009874/0.0032765) -- (1.2775,0.0009874/0.0032765);
        \draw [solid] (1.2525,0.0008445/0.0032765) -- (1.2775,0.0008445/0.0032765);
        
        % Min/max QR S1 FS2  DONE
        \draw [solid] (1.375,0.0007273/0.0032765) -- (1.375,0.0008642/0.0032765);
        \draw [solid] (1.3625,0.0008642/0.0032765) -- (1.3875,0.0008642/0.0032765);
        \draw [solid] (1.3625,0.0007273/0.0032765) -- (1.3875,0.0007273/0.0032765);
        
        % Min/max QR S1 FS3  DONE
        \draw [solid] (1.485,0.0004417/0.0032765) -- (1.485,0.0005385/0.0032765);
        \draw [solid] (1.4725,0.0005385/0.0032765) -- (1.4975,0.0005385/0.0032765);
        \draw [solid] (1.4725,0.0004417/0.0032765) -- (1.4975,0.0004417/0.0032765);
        
        % Min/max BNN S2 FS1  DONE
        \draw [solid] (1.7125,0.000832/0.0032765) -- (1.7125,0.0009229/0.0032765);
        \draw [solid] (1.7,0.0009229/0.0032765) -- (1.725,0.0009229/0.0032765);
        \draw [solid] (1.7,0.000832/0.0032765) -- (1.725,0.000832/0.0032765);
        
        % Min/max BNN S2 FS2 DONE
        \draw [solid] (1.825,0.0006587/0.0032765) -- (1.825,0.0007401/0.0032765);
        \draw [solid] (1.8125,0.0007401/0.0032765) -- (1.8375,0.0007401/0.0032765);
        \draw [solid] (1.8125,0.0006587/0.0032765) -- (1.8375,0.0006587/0.0032765);
        
        % Min/max BNN S2 FS3
        \draw [solid] (1.9375,0.0002361/0.0032765) -- (1.9375,0.0004201/0.0032765);
        \draw [solid] (1.925,0.0004201/0.0032765) -- (1.95,0.0004201/0.0032765);
        \draw [solid] (1.925,0.0002361/0.0032765) -- (1.95,0.0002361/0.0032765);
        
        % Min/max QR S2 FS1 DONE
        \draw [solid] (2.0625,0.00089/0.0032765) -- (2.0625,0.0010229/0.0032765);
        \draw [solid] (2.05,0.0010229/0.0032765) -- (2.075,0.0010229/0.0032765);
        \draw [solid] (2.05,0.00089/0.0032765) -- (2.075,0.00089/0.0032765);    
        
        % Min/max QR S2 FS2  DONE
        \draw [solid] (2.175,0.0007661/0.0032765) -- (2.175,0.0008703/0.0032765);
        \draw [solid] (2.1625,0.0008703/0.0032765) -- (2.1875,0.0008703/0.0032765);
        \draw [solid] (2.1625,0.0007661/0.0032765) -- (2.1875,0.0007661/0.0032765);
        
        % Min/max QR S2 FS3 DONE 
        \draw [solid] (2.285,0.0004427/0.0032765) -- (2.285,0.0005415/0.0032765);
        \draw [solid] (2.2725,0.0005415/0.0032765) -- (2.2975,0.0005415/0.0032765);
        \draw [solid] (2.2725,0.0004427/0.0032765) -- (2.2975,0.0004427/0.0032765);
        
        % Min/max BNN S3 FS1 DONE
        \draw [solid] (2.5125,0.0027645/0.0032765) -- (2.5125,0.0028852/0.0032765);
        \draw [solid] (2.5,0.0028852/0.0032765) -- (2.525,0.0028852/0.0032765);
        \draw [solid] (2.5,0.0027645/0.0032765) -- (2.525,0.0027645/0.0032765);

        % Min/max BNN S3 FS2 DONE
        \draw [solid] (2.625,0.001451/0.0032765) -- (2.625,0.0016577/0.0032765);
        \draw [solid] (2.6125,0.0016577/0.0032765) -- (2.6375,0.0016577/0.0032765);
        \draw [solid] (2.6125,0.001451/0.0032765) -- (2.6375,0.001451/0.0032765);
        
        % Min/max BNN S3 FS3 DONE 
        \draw [solid] (2.7375,0.0005682/0.0032765) -- (2.7375,0.0010752/0.0032765);
        \draw [solid] (2.725,0.0010752/0.0032765) -- (2.75,0.0010752/0.0032765);
        \draw [solid] (2.725,0.0005682/0.0032765) -- (2.75,0.0005682/0.0032765);
    
        % Min/max QR S3 FS1 DONE 
        \draw [solid] (2.86375,0.0031953/0.0032765) -- (2.86375,0.003344/0.0032765);
        \draw [solid] (2.85125,0.003344/0.0032765) -- (2.875,0.003344/0.0032765);
        \draw [solid] (2.85125,0.0031953/0.0032765) -- (2.875,0.0031953/0.0032765);    

        % Min/max QR S3 FS2 DONE
        \draw [solid] (2.975,0.0015435/0.0032765) -- (2.975,0.0017833/0.0032765);
        \draw [solid] (2.9625,0.0017833/0.0032765) -- (2.9875,0.0017833/0.0032765);
        \draw [solid] (2.9625,0.0015435/0.0032765) -- (2.9875,0.0015435/0.0032765);
        
        % Min/max QR S3 FS3 DONE
        \draw [solid] (3.0875,0.0010354/0.0032765) -- (3.0875,0.0013216/0.0032765);
        \draw [solid] (3.1,0.0013216/0.0032765) -- (3.075,0.0013216/0.0032765);
        \draw [solid] (3.1,0.0010354/0.0032765) -- (3.075,0.0010354/0.0032765);
    
       % \legend{FS1, FS2, FS3}

    \end{axis}
\end{tikzpicture}
%}

==> Graphics/RMSE.tikz <==
%\resizebox{0.75\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.9\textwidth, %\linewidth
        height = 5cm, % 9cm
        major x tick style = transparent,
        major y tick style = transparent,
        ybar=2pt,
        bar width=18pt, % 25
        nodes near coords,
        every node near coord/.append style={yshift=-0.4cm},
        every node near coord/.append style={color=white},
        every node near coord/.append style={font=\footnotesize},
        ymajorgrids = true,
        %every node near coord/.append style={rotate=90, anchor=west},
        xtick = {1.2,2,2.8},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2},
        xticklabels={S1, S2, S3},
        xticklabel style={
        %  text width=2cm,
        yshift=-6pt, % move xticks down a bit
        %  align=center
        },
        % extra ticks
        extra x ticks={1.025,1.375,1.825,2.175, 2.625, 2.975},
        extra x tick labels={BNN, QR, BNN, QR, BNN, QR},
        extra x tick style={
        % because the xticklabel style also affects the extra ticks, 
        % shift extra ticklabels back up
        yshift=6pt,
        % tickwidth is actually the length of of the ticks (the small lines)
        tickwidth=0},
        %enlarge x limits=0.275,
        ymax=1.35,
        ymin=0,
        ylabel = {Scaled RMSE (-)},
        %xlabel = {(c) Scenario 3},
        xlabel style={yshift=7pt},
        legend pos=north west,
        %legend cell align=left,
        legend style={
               at={(0.103,0.95)},
                anchor=north,
                column sep=0ex,
               legend columns=5
        }
                %ymin=0.2,
        %ymax=1.34,
        %ylabel = {Score [-]},
        %legend pos=north east,
        %legend cell align=left,
        %legend style={
        %       at={(0.9,0.98)},
        %        anchor=north,
        %        column sep=0ex,
        %       legend columns=5
        %}
    ]
        \addplot[style={cornflowerblue,fill=cornflowerblue,mark=none}] 
            coordinates {(1.025, 0.0028499/0.0106083) (1.375, 0.0030735/0.0106083) (1.825, 0.0029905/0.0106083) (2.175, 0.0032542/0.0106083) (2.625, 0.0092703/0.0106083) (2.975, 0.0106083/0.0106083)};

        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(1.025, 0.0022598/0.0106083) (1.375, 0.0028122/0.0106083) (1.825, 0.0023936/0.0106083) (2.175, 0.0027651/0.0106083) (2.625, 0.0054205/0.0106083) (2.975, 0.0056364/0.0106083)};

        \addplot[style={lightseagreen,fill=lightseagreen,mark=none}]
            coordinates {(1.025, 0.0016919/0.0106083) (1.375, 0.0018428/0.0106083) (1.825, 0.0016444/0.0106083) (2.175, 0.0018512/0.0106083) (2.625, 0.0042028/0.0106083) (2.975, 0.0045826/0.0106083)};
            
        % Min/max BNN S1 FS1 DONE
        \draw [solid] (0.9125,0.0018168/0.0106083) -- (0.9125,0.003782/0.0106083);
        \draw [solid] (0.9,0.003782/0.0106083) -- (0.925,0.003782/0.0106083);
        \draw [solid] (0.9,0.0018168/0.0106083) -- (0.925,0.0018168/0.0106083);
        
        % Min/max BNN S1 FS2 DONE
        \draw [solid] (1.025,0.0015618/0.0106083) -- (1.025,0.0027292/0.0106083);
        \draw [solid] (1.0125,0.0027292/0.0106083) -- (1.0375,0.0027292/0.0106083);
        \draw [solid] (1.0125,0.0015618/0.0106083) -- (1.0375,0.0015618/0.0106083);
        
        % Min/max BNN S1 FS3 DONE
        \draw [solid] (1.1375,0.0010912/0.0106083) -- (1.1375,0.002311/0.0106083);
        \draw [solid] (1.125,0.002311/0.0106083) -- (1.15,0.002311/0.0106083);
        \draw [solid] (1.125,0.0010912/0.0106083) -- (1.15,0.0010912/0.0106083);

        % Min/max QR S1 FS1  DONE
        \draw [solid] (1.265,0.0019429/0.0106083) -- (1.265,0.004108/0.0106083);
        \draw [solid] (1.2525,0.004108/0.0106083) -- (1.2775,0.004108/0.0106083);
        \draw [solid] (1.2525,0.0019429/0.0106083) -- (1.2775,0.0019429/0.0106083);
        
        % Min/max QR S1 FS2  DONE
        \draw [solid] (1.375,0.001819/0.0106083) -- (1.375,0.003766/0.0106083);
        \draw [solid] (1.3625,0.003766/0.0106083) -- (1.3875,0.003766/0.0106083);
        \draw [solid] (1.3625,0.001819/0.0106083) -- (1.3875,0.001819/0.0106083);
        
        % Min/max QR S1 FS3  DONE
        \draw [solid] (1.485,0.0013509/0.0106083) -- (1.485,0.0024251/0.0106083);
        \draw [solid] (1.4725,0.0024251/0.0106083) -- (1.4975,0.0024251/0.0106083);
        \draw [solid] (1.4725,0.0013509/0.0106083) -- (1.4975,0.0013509/0.0106083);
        
        % Min/max BNN S2 FS1 DONE 
        \draw [solid] (1.7125,0.0019721/0.0106083) -- (1.7125,0.0035933/0.0106083);
        \draw [solid] (1.7,0.0035933/0.0106083) -- (1.725,0.0035933/0.0106083);
        \draw [solid] (1.7,0.0019721/0.0106083) -- (1.725,0.0019721/0.0106083);
        
        % Min/max BNN S2 FS2 DONE
        \draw [solid] (1.825,0.0015808/0.0106083) -- (1.825,0.0028438/0.0106083);
        \draw [solid] (1.8125,0.0028438/0.0106083) -- (1.8375,0.0028438/0.0106083);
        \draw [solid] (1.8125,0.0015808/0.0106083) -- (1.8375,0.0015808/0.0106083);
        
        % Min/max BNN S2 FS3 DONE
        \draw [solid] (1.9375,0.0010627/0.0106083) -- (1.9375,0.0023101/0.0106083);
        \draw [solid] (1.925,0.0023101/0.0106083) -- (1.95,0.0023101/0.0106083);
        \draw [solid] (1.925,0.0010627/0.0106083) -- (1.95,0.0010627/0.0106083);
        
        % Min/max QR S2 FS1 DONE
        \draw [solid] (2.0625,0.0021718/0.0106083) -- (2.0625,0.004116/0.0106083);
        \draw [solid] (2.05,0.004116/0.0106083) -- (2.075,0.004116/0.0106083);
        \draw [solid] (2.05,0.0021718/0.0106083) -- (2.075,0.0021718/0.0106083);    
        
        % Min/max QR S2 FS2 DONE 
        \draw [solid] (2.175,0.001791/0.0106083) -- (2.175,0.003426/0.0106083);
        \draw [solid] (2.1625,0.003426/0.0106083) -- (2.1875,0.003426/0.0106083);
        \draw [solid] (2.1625,0.001791/0.0106083) -- (2.1875,0.001791/0.0106083);
        
        % Min/max QR S2 FS3 DONE
        \draw [solid] (2.285,0.0013537/0.0106083) -- (2.285,0.0024353/0.0106083);
        \draw [solid] (2.2725,0.0024353/0.0106083) -- (2.2975,0.0024353/0.0106083);
        \draw [solid] (2.2725,0.0013537/0.0106083) -- (2.2975,0.0013537/0.0106083);
        
        % Min/max BNN S3 FS1
        \draw [solid] (2.5125,0.0060321/0.0106083) -- (2.5125,0.0119796/0.0106083);
        \draw [solid] (2.5,0.0119796/0.0106083) -- (2.525,0.0119796/0.0106083);
        \draw [solid] (2.5,0.0060321/0.0106083) -- (2.525,0.0060321/0.0106083);

        % Min/max BNN S3 FS2
        \draw [solid] (2.625,0.0035194/0.0106083) -- (2.625,0.0074224/0.0106083);
        \draw [solid] (2.6125,0.0074224/0.0106083) -- (2.6375,0.0074224/0.0106083);
        \draw [solid] (2.6125,0.0035194/0.0106083) -- (2.6375,0.0035194/0.0106083);
        
        % Min/max BNN S3 FS3
        \draw [solid] (2.7375,0.0025697/0.0106083) -- (2.7375,0.006822/0.0106083);
        \draw [solid] (2.725,0.006822/0.0106083) -- (2.75,0.006822/0.0106083);
        \draw [solid] (2.725,0.0025697/0.0106083) -- (2.75,0.0025697/0.0106083);
    
        % Min/max QR S3 FS1 DONE
        \draw [solid] (2.86375,0.006811/0.0106083) -- (2.86375,0.0140428/0.0106083);
        \draw [solid] (2.85125,0.0140428/0.0106083) -- (2.875,0.0140428/0.0106083);
        \draw [solid] (2.85125,0.006811/0.0106083) -- (2.875,0.006811/0.0106083);    

        % Min/max QR S3 FS2 DONE
        \draw [solid] (2.975,0.0037196/0.0106083) -- (2.975,0.0074357/0.0106083);
        \draw [solid] (2.9625,0.0074357/0.0106083) -- (2.9875,0.0074357/0.0106083);
        \draw [solid] (2.9625,0.0037196/0.0106083) -- (2.9875,0.0037196/0.0106083);
        
        % Min/max QR S3 FS3 
        \draw [solid] (3.0875,0.0032027/0.0106083) -- (3.0875,0.006875/0.0106083);
        \draw [solid] (3.1,0.006875/0.0106083) -- (3.075,0.006875/0.0106083);
        \draw [solid] (3.1,0.0032027/0.0106083) -- (3.075,0.0032027/0.0106083);
    
        \legend{\gls{FS}1, \gls{FS}2, \gls{FS}3}

    \end{axis}
\end{tikzpicture}
%}

==> Graphics/S_comparison_time_series.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    width  = 0.49*\textwidth,
    height = 3cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={(a) S1},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.999,
    ymin=0.961,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    ytick={0.97,0.99},
    %legend pos=south west,
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    %legend cell align=left,
    %    legend style={
    %            at={(0.975,0.05)},
    %            anchor=south east,
    %            column sep=1ex}
]

   
         \addplot[name path=upper_total,
    color=sandybrown,
    mark=none,
    opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9838014191439104) (2018-11-29 18:05:00, 0.9833811292482674) (2018-11-29 18:10:00, 0.9835289728322627) (2018-11-29 18:15:00, 0.9817877834425771) (2018-11-29 18:20:00, 0.9817657020755483) (2018-11-29 18:25:00, 0.9820919309417622) (2018-11-29 18:30:00, 0.9835787300648189) (2018-11-29 18:35:00, 0.9827269430287867) (2018-11-29 18:40:00, 0.9812767509877066) (2018-11-29 18:45:00, 0.9834441019095117) (2018-11-29 18:50:00, 0.9848645488481068) (2018-11-29 18:55:00, 0.9847441841024314) (2018-11-29 19:00:00, 0.9837109456087464) (2018-11-29 19:05:00, 0.9835500910058882) (2018-11-29 19:10:00, 0.9839179588050476) (2018-11-29 19:15:00, 0.9850999050214798) (2018-11-29 19:20:00, 0.9857261965955956) (2018-11-29 19:25:00, 0.9841725226273487) (2018-11-29 19:30:00, 0.984880865601812) (2018-11-29 19:35:00, 0.9866313733963724) (2018-11-29 19:40:00, 0.9855241306065564) (2018-11-29 19:45:00, 0.9867744263256847) (2018-11-29 19:50:00, 0.9869200759756857) (2018-11-29 19:55:00, 0.9856199418707589) (2018-11-29 20:00:00, 0.9859209877830537) (2018-11-29 20:05:00, 0.9864140775076178) (2018-11-29 20:10:00, 0.9872225028028612) (2018-11-29 20:15:00, 0.987489702399379) (2018-11-29 20:20:00, 0.9858935604564315) (2018-11-29 20:25:00, 0.9851171215719519) (2018-11-29 20:30:00, 0.9846431340650322) (2018-11-29 20:35:00, 0.9847075764668767) (2018-11-29 20:40:00, 0.9849673086585811) (2018-11-29 20:45:00, 0.987253182555968) (2018-11-29 20:50:00, 0.9857010206743018) (2018-11-29 20:55:00, 0.9859661305758454) (2018-11-29 21:00:00, 0.9857261196976627) (2018-11-29 21:05:00, 0.9873687648919113) (2018-11-29 21:10:00, 0.9876844623313361) (2018-11-29 21:15:00, 0.9886107128921369) (2018-11-29 21:20:00, 0.9879346787968837) (2018-11-29 21:25:00, 0.9877081257816654) (2018-11-29 21:30:00, 0.9877533086500038) (2018-11-29 21:35:00, 0.9868370237373253) (2018-11-29 21:40:00, 0.9861180586456779) (2018-11-29 21:45:00, 0.9881642960879591) (2018-11-29 21:50:00, 0.9882919530841223) (2018-11-29 21:55:00, 0.9878755859784253) (2018-11-29 22:00:00, 0.9880372927486131) (2018-11-29 22:05:00, 0.9864016902569506) (2018-11-29 22:10:00, 0.9891993333763414) (2018-11-29 22:15:00, 0.9902047974121664) (2018-11-29 22:20:00, 0.9901600905037259) (2018-11-29 22:25:00, 0.9884676744030395) (2018-11-29 22:30:00, 0.9875315088875986) (2018-11-29 22:35:00, 0.9895916505945561) (2018-11-29 22:40:00, 0.9891578208914377) (2018-11-29 22:45:00, 0.989226474468455) (2018-11-29 22:50:00, 0.989205697540327) (2018-11-29 22:55:00, 0.9862648161789771) (2018-11-29 23:00:00, 0.9861126000566579) (2018-11-29 23:05:00, 0.987637144755971) (2018-11-29 23:10:00, 0.9895272289083402) (2018-11-29 23:15:00, 0.9901555786144575) (2018-11-29 23:20:00, 0.9890515010587174) (2018-11-29 23:25:00, 0.9889637670939093) (2018-11-29 23:30:00, 0.9899420357582384) (2018-11-29 23:35:00, 0.9901888087812286) (2018-11-29 23:40:00, 0.98902382812273) (2018-11-29 23:45:00, 0.990051154034181) (2018-11-29 23:50:00, 0.9890214149129748) (2018-11-29 23:55:00, 0.988053089990583) (2018-11-30 00:00:00, 0.9900450454142682) (2018-11-30 00:05:00, 0.9913530149220805) (2018-11-30 00:10:00, 0.9918442410390242) (2018-11-30 00:15:00, 0.9915043304431188) (2018-11-30 00:20:00, 0.9903619319339569) (2018-11-30 00:25:00, 0.9896580851225095) (2018-11-30 00:30:00, 0.9902555417567344) (2018-11-30 00:35:00, 0.9895245082955457) (2018-11-30 00:40:00, 0.9882357163147583) (2018-11-30 00:45:00, 0.9869092140078735) (2018-11-30 00:50:00, 0.9878282586413347) (2018-11-30 00:55:00, 0.9879188528341037) (2018-11-30 01:00:00, 0.9896592404533263) (2018-11-30 01:05:00, 0.9881468917414827) (2018-11-30 01:10:00, 0.9899455381608583) (2018-11-30 01:15:00, 0.9881524916412895) (2018-11-30 01:20:00, 0.9878423395865279) (2018-11-30 01:25:00, 0.9871219189575776) (2018-11-30 01:30:00, 0.9891078190835657) (2018-11-30 01:35:00, 0.9904300553462687) (2018-11-30 01:40:00, 0.9900021670942911) (2018-11-30 01:45:00, 0.9878274524786717) (2018-11-30 01:50:00, 0.9890370369041911) (2018-11-30 01:55:00, 0.9895612981790228) (2018-11-30 02:00:00, 0.9889397696148089) (2018-11-30 02:05:00, 0.9899811563974464) (2018-11-30 02:10:00, 0.9896645205768734) (2018-11-30 02:15:00, 0.9895467616376786) (2018-11-30 02:20:00, 0.9884098393447517) (2018-11-30 02:25:00, 0.9905696408135382) (2018-11-30 02:30:00, 0.9912233812103811) (2018-11-30 02:35:00, 0.9896732826461516) (2018-11-30 02:40:00, 0.9900343333118165) (2018-11-30 02:45:00, 0.9896924029092198) (2018-11-30 02:50:00, 0.9873079771024996) (2018-11-30 02:55:00, 0.9867549331286276) (2018-11-30 03:00:00, 0.9883020547201422) (2018-11-30 03:05:00, 0.9866971803681344) (2018-11-30 03:10:00, 0.9894981211187327) (2018-11-30 03:15:00, 0.9890505903174239) (2018-11-30 03:20:00, 0.9868103572514662) (2018-11-30 03:25:00, 0.9856091777274397) (2018-11-30 03:30:00, 0.9875063896744052) (2018-11-30 03:35:00, 0.9877799395362746) (2018-11-30 03:40:00, 0.9874067818070316) (2018-11-30 03:45:00, 0.9895557297697175) (2018-11-30 03:50:00, 0.9885718937499594) (2018-11-30 03:55:00, 0.9883479852034965) (2018-11-30 04:00:00, 0.9881105563517047) (2018-11-30 04:05:00, 0.9879971302287276) (2018-11-30 04:10:00, 0.9887275310895887) (2018-11-30 04:15:00, 0.9870843571508091) (2018-11-30 04:20:00, 0.9876004530591868) (2018-11-30 04:25:00, 0.9890570875422402) (2018-11-30 04:30:00, 0.987995377580348) (2018-11-30 04:35:00, 0.9860722972530063) (2018-11-30 04:40:00, 0.9870603282311337) (2018-11-30 04:45:00, 0.9877388719521852) (2018-11-30 04:50:00, 0.9860792180276783) (2018-11-30 04:55:00, 0.9857704365045591) (2018-11-30 05:00:00, 0.9850951781362981) (2018-11-30 05:05:00, 0.9838644495106147) (2018-11-30 05:10:00, 0.983828441870002) (2018-11-30 05:15:00, 0.9853820391507163) (2018-11-30 05:20:00, 0.9861241211523452) (2018-11-30 05:25:00, 0.983042704859179) (2018-11-30 05:30:00, 0.9826728483692793) (2018-11-30 05:35:00, 0.9839563400261757) (2018-11-30 05:40:00, 0.983318345790243) (2018-11-30 05:45:00, 0.9826028125559999) (2018-11-30 05:50:00, 0.981833068956671) (2018-11-30 05:55:00, 0.9811167440649885) (2018-11-30 06:00:00, 0.9831340829012162) (2018-11-30 06:05:00, 0.9828954153228064) (2018-11-30 06:10:00, 0.9833357833937926) (2018-11-30 06:15:00, 0.981377154424909) (2018-11-30 06:20:00, 0.9827359383104636) (2018-11-30 06:25:00, 0.9834697623632754) (2018-11-30 06:30:00, 0.9833932806080673) (2018-11-30 06:35:00, 0.9846648445207693) (2018-11-30 06:40:00, 0.9866174603642378) (2018-11-30 06:45:00, 0.983598607800149) (2018-11-30 06:50:00, 0.9839577095125392) (2018-11-30 06:55:00, 0.9849726171856272) (2018-11-30 07:00:00, 0.9848789066197287) (2018-11-30 07:05:00, 0.984108208107213) (2018-11-30 07:10:00, 0.9844484736658663) (2018-11-30 07:15:00, 0.9841937244494935) (2018-11-30 07:20:00, 0.9830153980546276) (2018-11-30 07:25:00, 0.9814232409660313) (2018-11-30 07:30:00, 0.9830100757544306) (2018-11-30 07:35:00, 0.9838126438903766) (2018-11-30 07:40:00, 0.9830350124371884) (2018-11-30 07:45:00, 0.9836611660859448) (2018-11-30 07:50:00, 0.9806261444500829) (2018-11-30 07:55:00, 0.9826235134831062) (2018-11-30 08:00:00, 0.9814327548060187)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    mark=none,
        opacity=0.0,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9762917048875052) (2018-11-29 18:05:00, 0.9756050678525132) (2018-11-29 18:10:00, 0.9759585279128242) (2018-11-29 18:15:00, 0.9738415306634106) (2018-11-29 18:20:00, 0.9734607467345451) (2018-11-29 18:25:00, 0.9738405253224417) (2018-11-29 18:30:00, 0.9757039231486307) (2018-11-29 18:35:00, 0.9750366768128458) (2018-11-29 18:40:00, 0.9732270367433213) (2018-11-29 18:45:00, 0.9753787895766144) (2018-11-29 18:50:00, 0.9772837428104441) (2018-11-29 18:55:00, 0.9771739905573861) (2018-11-29 19:00:00, 0.9761331410409382) (2018-11-29 19:05:00, 0.9760432984894233) (2018-11-29 19:10:00, 0.9761680607138048) (2018-11-29 19:15:00, 0.9773486724925643) (2018-11-29 19:20:00, 0.9780360584805653) (2018-11-29 19:25:00, 0.9764676860425815) (2018-11-29 19:30:00, 0.9770828298987331) (2018-11-29 19:35:00, 0.9790538339802565) (2018-11-29 19:40:00, 0.9777091343557802) (2018-11-29 19:45:00, 0.9798235749186357) (2018-11-29 19:50:00, 0.9795721579417489) (2018-11-29 19:55:00, 0.9784022774114395) (2018-11-29 20:00:00, 0.9791148301232996) (2018-11-29 20:05:00, 0.9797934416151965) (2018-11-29 20:10:00, 0.9806039704174283) (2018-11-29 20:15:00, 0.980838535638629) (2018-11-29 20:20:00, 0.9786182686846843) (2018-11-29 20:25:00, 0.9776424384159302) (2018-11-29 20:30:00, 0.977187108145893) (2018-11-29 20:35:00, 0.9771957928091225) (2018-11-29 20:40:00, 0.9775361482315518) (2018-11-29 20:45:00, 0.9803902114420275) (2018-11-29 20:50:00, 0.9782850889214109) (2018-11-29 20:55:00, 0.9784641319164696) (2018-11-29 21:00:00, 0.9781533516904835) (2018-11-29 21:05:00, 0.9801480656233027) (2018-11-29 21:10:00, 0.9808756430269507) (2018-11-29 21:15:00, 0.9820176643136034) (2018-11-29 21:20:00, 0.9809685636640937) (2018-11-29 21:25:00, 0.9805439468218096) (2018-11-29 21:30:00, 0.9810081510909299) (2018-11-29 21:35:00, 0.9799397349648764) (2018-11-29 21:40:00, 0.9790222615497409) (2018-11-29 21:45:00, 0.9813746047390833) (2018-11-29 21:50:00, 0.9817170232224897) (2018-11-29 21:55:00, 0.9810028007087246) (2018-11-29 22:00:00, 0.9812075339396943) (2018-11-29 22:05:00, 0.9791004682361508) (2018-11-29 22:10:00, 0.9827523969872081) (2018-11-29 22:15:00, 0.9841342806756851) (2018-11-29 22:20:00, 0.9838673820653492) (2018-11-29 22:25:00, 0.9817671309952632) (2018-11-29 22:30:00, 0.9808303466413866) (2018-11-29 22:35:00, 0.9836799541988356) (2018-11-29 22:40:00, 0.9832905932317398) (2018-11-29 22:45:00, 0.9831402169427175) (2018-11-29 22:50:00, 0.9828421419242397) (2018-11-29 22:55:00, 0.9794254037059892) (2018-11-29 23:00:00, 0.9790629459835009) (2018-11-29 23:05:00, 0.9807661931258126) (2018-11-29 23:10:00, 0.9829384972755822) (2018-11-29 23:15:00, 0.9839854300434303) (2018-11-29 23:20:00, 0.9830873099200441) (2018-11-29 23:25:00, 0.9830377658020855) (2018-11-29 23:30:00, 0.9837419430792781) (2018-11-29 23:35:00, 0.9840379276157223) (2018-11-29 23:40:00, 0.9824779680262171) (2018-11-29 23:45:00, 0.9840883219304274) (2018-11-29 23:50:00, 0.9831453288323138) (2018-11-29 23:55:00, 0.9815296795588209) (2018-11-30 00:00:00, 0.9841107217643629) (2018-11-30 00:05:00, 0.9859871939549832) (2018-11-30 00:10:00, 0.9866437690174714) (2018-11-30 00:15:00, 0.9859640587413966) (2018-11-30 00:20:00, 0.9844295223162436) (2018-11-30 00:25:00, 0.9836802371870161) (2018-11-30 00:30:00, 0.9843983246685388) (2018-11-30 00:35:00, 0.9834142993006054) (2018-11-30 00:40:00, 0.9817399945082955) (2018-11-30 00:45:00, 0.9802159662514108) (2018-11-30 00:50:00, 0.9819034343140228) (2018-11-30 00:55:00, 0.9817170349330688) (2018-11-30 01:00:00, 0.983459940264762) (2018-11-30 01:05:00, 0.9816276982291786) (2018-11-30 01:10:00, 0.9839248057811768) (2018-11-30 01:15:00, 0.9819293294989904) (2018-11-30 01:20:00, 0.981524408317362) (2018-11-30 01:25:00, 0.9805534527832841) (2018-11-30 01:30:00, 0.9830628242829668) (2018-11-30 01:35:00, 0.9849156967168448) (2018-11-30 01:40:00, 0.9841919640404512) (2018-11-30 01:45:00, 0.981318795831299) (2018-11-30 01:50:00, 0.9829254233206307) (2018-11-30 01:55:00, 0.9838394137535514) (2018-11-30 02:00:00, 0.9827315541745348) (2018-11-30 02:05:00, 0.9837864493258816) (2018-11-30 02:10:00, 0.9834378647953047) (2018-11-30 02:15:00, 0.9835229856494951) (2018-11-30 02:20:00, 0.9821007857654371) (2018-11-30 02:25:00, 0.9845982043590026) (2018-11-30 02:30:00, 0.9854192579293385) (2018-11-30 02:35:00, 0.9836769100721666) (2018-11-30 02:40:00, 0.984237725011841) (2018-11-30 02:45:00, 0.9834513420585) (2018-11-30 02:50:00, 0.9806615788673806) (2018-11-30 02:55:00, 0.9801396386617576) (2018-11-30 03:00:00, 0.9820529031336636) (2018-11-30 03:05:00, 0.9799762722862421) (2018-11-30 03:10:00, 0.9834418643641514) (2018-11-30 03:15:00, 0.9827739200444053) (2018-11-30 03:20:00, 0.9800908489712761) (2018-11-30 03:25:00, 0.978876041846964) (2018-11-30 03:30:00, 0.9812216603307207) (2018-11-30 03:35:00, 0.9813865284825198) (2018-11-30 03:40:00, 0.9806239485809584) (2018-11-30 03:45:00, 0.983642243078353) (2018-11-30 03:50:00, 0.9825183644171216) (2018-11-30 03:55:00, 0.981913488606227) (2018-11-30 04:00:00, 0.9817111542243777) (2018-11-30 04:05:00, 0.9817540633378855) (2018-11-30 04:10:00, 0.982507997726389) (2018-11-30 04:15:00, 0.9801995211798227) (2018-11-30 04:20:00, 0.9807814097652418) (2018-11-30 04:25:00, 0.9825172887678515) (2018-11-30 04:30:00, 0.9812826931070284) (2018-11-30 04:35:00, 0.9791802229176094) (2018-11-30 04:40:00, 0.9804422725149471) (2018-11-30 04:45:00, 0.9809130252171095) (2018-11-30 04:50:00, 0.9789538681712855) (2018-11-30 04:55:00, 0.9787735915525512) (2018-11-30 05:00:00, 0.977925157124664) (2018-11-30 05:05:00, 0.9763439249888847) (2018-11-30 05:10:00, 0.9761373691635222) (2018-11-30 05:15:00, 0.9780590775901381) (2018-11-30 05:20:00, 0.9792760877566803) (2018-11-30 05:25:00, 0.9752838817421655) (2018-11-30 05:30:00, 0.9750306828901014) (2018-11-30 05:35:00, 0.9764883233498186) (2018-11-30 05:40:00, 0.9755212642154444) (2018-11-30 05:45:00, 0.9746024056306652) (2018-11-30 05:50:00, 0.9737174125711465) (2018-11-30 05:55:00, 0.972841170577317) (2018-11-30 06:00:00, 0.9755221783781381) (2018-11-30 06:05:00, 0.9751025532897433) (2018-11-30 06:10:00, 0.9756534426051011) (2018-11-30 06:15:00, 0.9732095077253947) (2018-11-30 06:20:00, 0.9747054519245494) (2018-11-30 06:25:00, 0.9754397442170119) (2018-11-30 06:30:00, 0.9753561063482056) (2018-11-30 06:35:00, 0.9770629270323781) (2018-11-30 06:40:00, 0.9795648049886545) (2018-11-30 06:45:00, 0.9757039540618003) (2018-11-30 06:50:00, 0.9763807727487709) (2018-11-30 06:55:00, 0.9777913185430993) (2018-11-30 07:00:00, 0.9774031346815282) (2018-11-30 07:05:00, 0.9760272717887567) (2018-11-30 07:10:00, 0.976416130705875) (2018-11-30 07:15:00, 0.9765471011149709) (2018-11-30 07:20:00, 0.9754118389730195) (2018-11-30 07:25:00, 0.9732806530358821) (2018-11-30 07:30:00, 0.9751614555544932) (2018-11-30 07:35:00, 0.9762373740261443) (2018-11-30 07:40:00, 0.9754074292071347) (2018-11-30 07:45:00, 0.9760473404173363) (2018-11-30 07:50:00, 0.9724112072842673) (2018-11-30 07:55:00, 0.9747222789827855) (2018-11-30 08:00:00, 0.9731799268621589)};
    
            \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
        opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9802391474250308) (2018-11-29 18:05:00, 0.9796962884986256) (2018-11-29 18:10:00, 0.9799371430288453) (2018-11-29 18:15:00, 0.9780163423359989) (2018-11-29 18:20:00, 0.9778329946959073) (2018-11-29 18:25:00, 0.9781861136600687) (2018-11-29 18:30:00, 0.9798539815472336) (2018-11-29 18:35:00, 0.9790767982475815) (2018-11-29 18:40:00, 0.977456588274987) (2018-11-29 18:45:00, 0.979638215035472) (2018-11-29 18:50:00, 0.9812843965084925) (2018-11-29 18:55:00, 0.9811657824856039) (2018-11-29 19:00:00, 0.9801157485093944) (2018-11-29 19:05:00, 0.979987403503743) (2018-11-29 19:10:00, 0.9802498664331767) (2018-11-29 19:15:00, 0.9814573442118375) (2018-11-29 19:20:00, 0.9821249260536721) (2018-11-29 19:25:00, 0.9805275157282535) (2018-11-29 19:30:00, 0.9812141968440269) (2018-11-29 19:35:00, 0.9831007819954456) (2018-11-29 19:40:00, 0.9818695629561611) (2018-11-29 19:45:00, 0.9834904612174921) (2018-11-29 19:50:00, 0.9834836882124005) (2018-11-29 19:55:00, 0.9822040999073977) (2018-11-29 20:00:00, 0.9826959737844865) (2018-11-29 20:05:00, 0.9832797453359559) (2018-11-29 20:10:00, 0.9840895159403942) (2018-11-29 20:15:00, 0.9843444017517811) (2018-11-29 20:20:00, 0.9824569812819135) (2018-11-29 20:25:00, 0.981582959874364) (2018-11-29 20:30:00, 0.9811093890496683) (2018-11-29 20:35:00, 0.9811503067484487) (2018-11-29 20:40:00, 0.9814480710365734) (2018-11-29 20:45:00, 0.9840117725142312) (2018-11-29 20:50:00, 0.9822008765664855) (2018-11-29 20:55:00, 0.9824380013458862) (2018-11-29 21:00:00, 0.9821636584147639) (2018-11-29 21:05:00, 0.9839872802332273) (2018-11-29 21:10:00, 0.9844722679949205) (2018-11-29 21:15:00, 0.9855062320018434) (2018-11-29 21:20:00, 0.9846652257469614) (2018-11-29 21:25:00, 0.9843563637637777) (2018-11-29 21:30:00, 0.9845677855205134) (2018-11-29 21:35:00, 0.9835719137300318) (2018-11-29 21:40:00, 0.9827566756632873) (2018-11-29 21:45:00, 0.9849681163081159) (2018-11-29 21:50:00, 0.9851869190517618) (2018-11-29 21:55:00, 0.9846385471467297) (2018-11-29 22:00:00, 0.9848209773596953) (2018-11-29 22:05:00, 0.9829588716979804) (2018-11-29 22:10:00, 0.986165970316691) (2018-11-29 22:15:00, 0.9873493032584612) (2018-11-29 22:20:00, 0.987213664159526) (2018-11-29 22:25:00, 0.9853167892658252) (2018-11-29 22:30:00, 0.9843627413848952) (2018-11-29 22:35:00, 0.9868010779020876) (2018-11-29 22:40:00, 0.9863897756884289) (2018-11-29 22:45:00, 0.9863524828239406) (2018-11-29 22:50:00, 0.9862111688288083) (2018-11-29 22:55:00, 0.9830238621146564) (2018-11-29 23:00:00, 0.9827757965492617) (2018-11-29 23:05:00, 0.9844036736008624) (2018-11-29 23:10:00, 0.986455713699572) (2018-11-29 23:15:00, 0.987263635778836) (2018-11-29 23:20:00, 0.9862355195638198) (2018-11-29 23:25:00, 0.9861668895846157) (2018-11-29 23:30:00, 0.9870338548372442) (2018-11-29 23:35:00, 0.9873067738522028) (2018-11-29 23:40:00, 0.9859564492949381) (2018-11-29 23:45:00, 0.9872447043745585) (2018-11-29 23:50:00, 0.9862493463953522) (2018-11-29 23:55:00, 0.9849744270040414) (2018-11-30 00:00:00, 0.9872515014708593) (2018-11-30 00:05:00, 0.9888303372292341) (2018-11-30 00:10:00, 0.9894020508145009) (2018-11-30 00:15:00, 0.9889055375953083) (2018-11-30 00:20:00, 0.9875752289023155) (2018-11-30 00:25:00, 0.9868405937552637) (2018-11-30 00:30:00, 0.9874993778093974) (2018-11-30 00:35:00, 0.9866476376909189) (2018-11-30 00:40:00, 0.9851733747204212) (2018-11-30 00:45:00, 0.9837427892207543) (2018-11-30 00:50:00, 0.9850448784009056) (2018-11-30 00:55:00, 0.9849879771950567) (2018-11-30 01:00:00, 0.9867487890201191) (2018-11-30 01:05:00, 0.9850734401718847) (2018-11-30 01:10:00, 0.9871142776821219) (2018-11-30 01:15:00, 0.9852110733726019) (2018-11-30 01:20:00, 0.9848548449588961) (2018-11-30 01:25:00, 0.9840134915082787) (2018-11-30 01:30:00, 0.9862542781648006) (2018-11-30 01:35:00, 0.9878336782645756) (2018-11-30 01:40:00, 0.9872634049683537) (2018-11-30 01:45:00, 0.9847516403993024) (2018-11-30 01:50:00, 0.9861518167506697) (2018-11-30 01:55:00, 0.9868643203856424) (2018-11-30 02:00:00, 0.9860097562923352) (2018-11-30 02:05:00, 0.9870763677329124) (2018-11-30 02:10:00, 0.9867393742368908) (2018-11-30 02:15:00, 0.9867060765109029) (2018-11-30 02:20:00, 0.985428930297725) (2018-11-30 02:25:00, 0.9877691857721832) (2018-11-30 02:30:00, 0.9885065616626006) (2018-11-30 02:35:00, 0.9868463225093551) (2018-11-30 02:40:00, 0.987301641497496) (2018-11-30 02:45:00, 0.9867620471940954) (2018-11-30 02:50:00, 0.9841645439641438) (2018-11-30 02:55:00, 0.9836225069485901) (2018-11-30 03:00:00, 0.9853480275391998) (2018-11-30 03:05:00, 0.9835147354830646) (2018-11-30 03:10:00, 0.9866423899019526) (2018-11-30 03:15:00, 0.9860924547682731) (2018-11-30 03:20:00, 0.9836293338456427) (2018-11-30 03:25:00, 0.9824230843116661) (2018-11-30 03:30:00, 0.9845358146436279) (2018-11-30 03:35:00, 0.9847557629636449) (2018-11-30 03:40:00, 0.9842063233225489) (2018-11-30 03:45:00, 0.9867655484107032) (2018-11-30 03:50:00, 0.9857127228288388) (2018-11-30 03:55:00, 0.9853109284890329) (2018-11-30 04:00:00, 0.9850859830868018) (2018-11-30 04:05:00, 0.9850455053603501) (2018-11-30 04:10:00, 0.9857901477043838) (2018-11-30 04:15:00, 0.9838354720514961) (2018-11-30 04:20:00, 0.9843892389268458) (2018-11-30 04:25:00, 0.9859924476775889) (2018-11-30 04:30:00, 0.9848358904271095) (2018-11-30 04:35:00, 0.9828070784901156) (2018-11-30 04:40:00, 0.9839276303046032) (2018-11-30 04:45:00, 0.9845281884091539) (2018-11-30 04:50:00, 0.9827117136917158) (2018-11-30 04:55:00, 0.9824551674595617) (2018-11-30 05:00:00, 0.9816961237423112) (2018-11-30 05:05:00, 0.9802974853568976) (2018-11-30 05:10:00, 0.9801863191628155) (2018-11-30 05:15:00, 0.9819207621058803) (2018-11-30 05:20:00, 0.9828802309107615) (2018-11-30 05:25:00, 0.9793631143967271) (2018-11-30 05:30:00, 0.9790466124234248) (2018-11-30 05:35:00, 0.9804151725789692) (2018-11-30 05:40:00, 0.9796258730783719) (2018-11-30 05:45:00, 0.9788141695799568) (2018-11-30 05:50:00, 0.977986510631769) (2018-11-30 05:55:00, 0.9771943801067269) (2018-11-30 06:00:00, 0.979523395058779) (2018-11-30 06:05:00, 0.9792015572656771) (2018-11-30 06:10:00, 0.9796952775234329) (2018-11-30 06:15:00, 0.9775056444730297) (2018-11-30 06:20:00, 0.9789391426587242) (2018-11-30 06:25:00, 0.9796879942461629) (2018-11-30 06:30:00, 0.9796073992890566) (2018-11-30 06:35:00, 0.9810822992920822) (2018-11-30 06:40:00, 0.9832995998416756) (2018-11-30 06:45:00, 0.979875946164588) (2018-11-30 06:50:00, 0.9803733498410109) (2018-11-30 06:55:00, 0.981573004404243) (2018-11-30 07:00:00, 0.98135421392821) (2018-11-30 07:05:00, 0.9803265228122822) (2018-11-30 07:10:00, 0.9806954438970986) (2018-11-30 07:15:00, 0.9805853901655893) (2018-11-30 07:20:00, 0.9794103807505041) (2018-11-30 07:25:00, 0.9775656271371516) (2018-11-30 07:30:00, 0.9792971459793355) (2018-11-30 07:35:00, 0.9802276399067655) (2018-11-30 07:40:00, 0.9794191427052891) (2018-11-30 07:45:00, 0.9800575510163918) (2018-11-30 07:50:00, 0.9767327826523358) (2018-11-30 07:55:00, 0.9788829491150852) (2018-11-30 08:00:00, 0.977526738713867)};
    
                \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
        opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9798539766063848) (2018-11-29 18:05:00, 0.979289908602155) (2018-11-29 18:10:00, 0.9795503577162417) (2018-11-29 18:15:00, 0.9776129717699888) (2018-11-29 18:20:00, 0.9773934541141859) (2018-11-29 18:25:00, 0.9777463426041351) (2018-11-29 18:30:00, 0.9794286716662162) (2018-11-29 18:35:00, 0.978686821594051) (2018-11-29 18:40:00, 0.9770471994560409) (2018-11-29 18:45:00, 0.9791846764506543) (2018-11-29 18:50:00, 0.9808638951500583) (2018-11-29 18:55:00, 0.9807523921742136) (2018-11-29 19:00:00, 0.97972833814029) (2018-11-29 19:05:00, 0.9796059859915683) (2018-11-29 19:10:00, 0.9798361530856758) (2018-11-29 19:15:00, 0.9809912333022067) (2018-11-29 19:20:00, 0.9816373290224889) (2018-11-29 19:25:00, 0.9801126929416766) (2018-11-29 19:30:00, 0.9807494986565181) (2018-11-29 19:35:00, 0.9825844253811831) (2018-11-29 19:40:00, 0.9813637020061757) (2018-11-29 19:45:00, 0.9831075400268284) (2018-11-29 19:50:00, 0.9830085457050338) (2018-11-29 19:55:00, 0.9818181193748006) (2018-11-29 20:00:00, 0.9823398441218668) (2018-11-29 20:05:00, 0.9829277737868585) (2018-11-29 20:10:00, 0.9837369572798953) (2018-11-29 20:15:00, 0.9839838362862269) (2018-11-29 20:20:00, 0.9820548478592023) (2018-11-29 20:25:00, 0.9811766001135181) (2018-11-29 20:30:00, 0.9807208531612568) (2018-11-29 20:35:00, 0.9807530625275505) (2018-11-29 20:40:00, 0.9810553858535593) (2018-11-29 20:45:00, 0.9836316214837642) (2018-11-29 20:50:00, 0.9817852330292269) (2018-11-29 20:55:00, 0.9819922611464288) (2018-11-29 21:00:00, 0.9817158129733822) (2018-11-29 21:05:00, 0.9835295502819867) (2018-11-29 21:10:00, 0.9840878373633665) (2018-11-29 21:15:00, 0.9851221452038968) (2018-11-29 21:20:00, 0.9842380167140159) (2018-11-29 21:25:00, 0.9838957088396972) (2018-11-29 21:30:00, 0.9841936742204203) (2018-11-29 21:35:00, 0.9832048449721698) (2018-11-29 21:40:00, 0.9823836445321315) (2018-11-29 21:45:00, 0.9845707845189264) (2018-11-29 21:50:00, 0.9848220572548503) (2018-11-29 21:55:00, 0.98423983954042) (2018-11-29 22:00:00, 0.9844238493286123) (2018-11-29 22:05:00, 0.982543286795121) (2018-11-29 22:10:00, 0.9857857600468584) (2018-11-29 22:15:00, 0.9869897748293903) (2018-11-29 22:20:00, 0.986813808409549) (2018-11-29 22:25:00, 0.9849180161324776) (2018-11-29 22:30:00, 0.9839991141440899) (2018-11-29 22:35:00, 0.9864705268913042) (2018-11-29 22:40:00, 0.9860586384347487) (2018-11-29 22:45:00, 0.9860142085872318) (2018-11-29 22:50:00, 0.9858366706357583) (2018-11-29 22:55:00, 0.9826663577703098) (2018-11-29 23:00:00, 0.9823997494908969) (2018-11-29 23:05:00, 0.9839996642809212) (2018-11-29 23:10:00, 0.9860100124843505) (2018-11-29 23:15:00, 0.9868773728790518) (2018-11-29 23:20:00, 0.9859032914149416) (2018-11-29 23:25:00, 0.985834643311379) (2018-11-29 23:30:00, 0.9866501240002722) (2018-11-29 23:35:00, 0.9869199625447479) (2018-11-29 23:40:00, 0.9855453468540091) (2018-11-29 23:45:00, 0.9868947715900499) (2018-11-29 23:50:00, 0.9859173973499362) (2018-11-29 23:55:00, 0.9846083425453624) (2018-11-30 00:00:00, 0.986904265707772) (2018-11-30 00:05:00, 0.98850987164783) (2018-11-30 00:10:00, 0.9890859592419947) (2018-11-30 00:15:00, 0.9885628515892071) (2018-11-30 00:20:00, 0.9872162253478851) (2018-11-30 00:25:00, 0.986497728554262) (2018-11-30 00:30:00, 0.9871544886158757) (2018-11-30 00:35:00, 0.9862911699052325) (2018-11-30 00:40:00, 0.9848023361026326) (2018-11-30 00:45:00, 0.9833823910385298) (2018-11-30 00:50:00, 0.984686814554452) (2018-11-30 00:55:00, 0.9846479105721159) (2018-11-30 01:00:00, 0.9863703916979693) (2018-11-30 01:05:00, 0.9847011497987765) (2018-11-30 01:10:00, 0.9867560662599132) (2018-11-30 01:15:00, 0.9848707477676778) (2018-11-30 01:20:00, 0.9845119029449937) (2018-11-30 01:25:00, 0.9836618802325833) (2018-11-30 01:30:00, 0.9859163652017318) (2018-11-30 01:35:00, 0.987512073798538) (2018-11-30 01:40:00, 0.9869307261663887) (2018-11-30 01:45:00, 0.9843946079106682) (2018-11-30 01:50:00, 0.9858106434741521) (2018-11-30 01:55:00, 0.9865363915469318) (2018-11-30 02:00:00, 0.9856615674970085) (2018-11-30 02:05:00, 0.9866912379904156) (2018-11-30 02:10:00, 0.9863630111352873) (2018-11-30 02:15:00, 0.9863636707762707) (2018-11-30 02:20:00, 0.9850816948124637) (2018-11-30 02:25:00, 0.9873986594003574) (2018-11-30 02:30:00, 0.9881360774771191) (2018-11-30 02:35:00, 0.9865038702089631) (2018-11-30 02:40:00, 0.9869704168261615) (2018-11-30 02:45:00, 0.9863816977736244) (2018-11-30 02:50:00, 0.9838050120057364) (2018-11-30 02:55:00, 0.9832720648417953) (2018-11-30 03:00:00, 0.9850069303146057) (2018-11-30 03:05:00, 0.9831587171713118) (2018-11-30 03:10:00, 0.9862975955809314) (2018-11-30 03:15:00, 0.9857320555935561) (2018-11-30 03:20:00, 0.9832718723770997) (2018-11-30 03:25:00, 0.9820621352627377) (2018-11-30 03:30:00, 0.9841922353614978) (2018-11-30 03:35:00, 0.9844107050551496) (2018-11-30 03:40:00, 0.983824407065441) (2018-11-30 03:45:00, 0.9864324244373673) (2018-11-30 03:50:00, 0.9853775353382419) (2018-11-30 03:55:00, 0.9849505453206906) (2018-11-30 04:00:00, 0.9847357274892806) (2018-11-30 04:05:00, 0.9847056882062629) (2018-11-30 04:10:00, 0.9854453811115937) (2018-11-30 04:15:00, 0.9834484062791355) (2018-11-30 04:20:00, 0.9839926238975827) (2018-11-30 04:25:00, 0.9855819286325029) (2018-11-30 04:30:00, 0.984442180260267) (2018-11-30 04:35:00, 0.9824454416805001) (2018-11-30 04:40:00, 0.9835749704414778) (2018-11-30 04:45:00, 0.984123708760141) (2018-11-30 04:50:00, 0.9823213725072479) (2018-11-30 04:55:00, 0.9820888605975486) (2018-11-30 05:00:00, 0.981324211518651) (2018-11-30 05:05:00, 0.9799108891426018) (2018-11-30 05:10:00, 0.9797794918707087) (2018-11-30 05:15:00, 0.981520354634974) (2018-11-30 05:20:00, 0.9825199779982638) (2018-11-30 05:25:00, 0.9789634722046175) (2018-11-30 05:30:00, 0.978656918835956) (2018-11-30 05:35:00, 0.9800294907970251) (2018-11-30 05:40:00, 0.9792137369273154) (2018-11-30 05:45:00, 0.9783910486067082) (2018-11-30 05:50:00, 0.9775639708960485) (2018-11-30 05:55:00, 0.9767635345355786) (2018-11-30 06:00:00, 0.9791328662205754) (2018-11-30 06:05:00, 0.9787964113468726) (2018-11-30 06:10:00, 0.9792939484754608) (2018-11-30 06:15:00, 0.9770810176772738) (2018-11-30 06:20:00, 0.9785022475762888) (2018-11-30 06:25:00, 0.9792215123341242) (2018-11-30 06:30:00, 0.9791419876672164) (2018-11-30 06:35:00, 0.9806454722610651) (2018-11-30 06:40:00, 0.9828826655112166) (2018-11-30 06:45:00, 0.9794266156973614) (2018-11-30 06:50:00, 0.9799651324202993) (2018-11-30 06:55:00, 0.9811909313244835) (2018-11-30 07:00:00, 0.9809278273730468) (2018-11-30 07:05:00, 0.9798089570836874) (2018-11-30 07:10:00, 0.9801691604746424) (2018-11-30 07:15:00, 0.980155435398875) (2018-11-30 07:20:00, 0.979016856277143) (2018-11-30 07:25:00, 0.9771382668647618) (2018-11-30 07:30:00, 0.9788743853295883) (2018-11-30 07:35:00, 0.9798223780097554) (2018-11-30 07:40:00, 0.9790232989390341) (2018-11-30 07:45:00, 0.9796509554868893) (2018-11-30 07:50:00, 0.9763045690820142) (2018-11-30 07:55:00, 0.9784628433508067) (2018-11-30 08:00:00, 0.9770859429543106)};
    
    
    \tikzfillbetween[of=upper_total and upper_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=lower_total and lower_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=upper_ep and lower_ep]{cornflowerblue, opacity=0.5};
    
    % Prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9800465620157077) (2018-11-29 18:05:00, 0.9794930985503904) (2018-11-29 18:10:00, 0.9797437503725435) (2018-11-29 18:15:00, 0.9778146570529938) (2018-11-29 18:20:00, 0.9776132244050466) (2018-11-29 18:25:00, 0.977966228132102) (2018-11-29 18:30:00, 0.9796413266067248) (2018-11-29 18:35:00, 0.9788818099208162) (2018-11-29 18:40:00, 0.9772518938655138) (2018-11-29 18:45:00, 0.9794114457430632) (2018-11-29 18:50:00, 0.9810741458292754) (2018-11-29 18:55:00, 0.9809590873299088) (2018-11-29 19:00:00, 0.9799220433248422) (2018-11-29 19:05:00, 0.9797966947476556) (2018-11-29 19:10:00, 0.9800430097594263) (2018-11-29 19:15:00, 0.9812242887570222) (2018-11-29 19:20:00, 0.9818811275380804) (2018-11-29 19:25:00, 0.9803201043349651) (2018-11-29 19:30:00, 0.9809818477502725) (2018-11-29 19:35:00, 0.9828426036883144) (2018-11-29 19:40:00, 0.9816166324811684) (2018-11-29 19:45:00, 0.9832990006221602) (2018-11-29 19:50:00, 0.9832461169587172) (2018-11-29 19:55:00, 0.9820111096410991) (2018-11-29 20:00:00, 0.9825179089531766) (2018-11-29 20:05:00, 0.983103759561407) (2018-11-29 20:10:00, 0.9839132366101448) (2018-11-29 20:15:00, 0.984164119019004) (2018-11-29 20:20:00, 0.9822559145705579) (2018-11-29 20:25:00, 0.9813797799939411) (2018-11-29 20:30:00, 0.9809151211054626) (2018-11-29 20:35:00, 0.9809516846379996) (2018-11-29 20:40:00, 0.9812517284450664) (2018-11-29 20:45:00, 0.9838216969989977) (2018-11-29 20:50:00, 0.9819930547978563) (2018-11-29 20:55:00, 0.9822151312461576) (2018-11-29 21:00:00, 0.981939735694073) (2018-11-29 21:05:00, 0.983758415257607) (2018-11-29 21:10:00, 0.9842800526791435) (2018-11-29 21:15:00, 0.98531418860287) (2018-11-29 21:20:00, 0.9844516212304887) (2018-11-29 21:25:00, 0.9841260363017376) (2018-11-29 21:30:00, 0.9843807298704669) (2018-11-29 21:35:00, 0.9833883793511009) (2018-11-29 21:40:00, 0.9825701600977093) (2018-11-29 21:45:00, 0.9847694504135213) (2018-11-29 21:50:00, 0.985004488153306) (2018-11-29 21:55:00, 0.9844391933435749) (2018-11-29 22:00:00, 0.9846224133441538) (2018-11-29 22:05:00, 0.9827510792465507) (2018-11-29 22:10:00, 0.9859758651817747) (2018-11-29 22:15:00, 0.9871695390439258) (2018-11-29 22:20:00, 0.9870137362845375) (2018-11-29 22:25:00, 0.9851174026991514) (2018-11-29 22:30:00, 0.9841809277644925) (2018-11-29 22:35:00, 0.9866358023966958) (2018-11-29 22:40:00, 0.9862242070615888) (2018-11-29 22:45:00, 0.9861833457055862) (2018-11-29 22:50:00, 0.9860239197322833) (2018-11-29 22:55:00, 0.9828451099424831) (2018-11-29 23:00:00, 0.9825877730200794) (2018-11-29 23:05:00, 0.9842016689408918) (2018-11-29 23:10:00, 0.9862328630919611) (2018-11-29 23:15:00, 0.9870705043289439) (2018-11-29 23:20:00, 0.9860694054893807) (2018-11-29 23:25:00, 0.9860007664479974) (2018-11-29 23:30:00, 0.9868419894187582) (2018-11-29 23:35:00, 0.9871133681984754) (2018-11-29 23:40:00, 0.9857508980744736) (2018-11-29 23:45:00, 0.9870697379823041) (2018-11-29 23:50:00, 0.9860833718726443) (2018-11-29 23:55:00, 0.984791384774702) (2018-11-30 00:00:00, 0.9870778835893156) (2018-11-30 00:05:00, 0.9886701044385319) (2018-11-30 00:10:00, 0.9892440050282478) (2018-11-30 00:15:00, 0.9887341945922576) (2018-11-30 00:20:00, 0.9873957271251004) (2018-11-30 00:25:00, 0.9866691611547629) (2018-11-30 00:30:00, 0.9873269332126365) (2018-11-30 00:35:00, 0.9864694037980757) (2018-11-30 00:40:00, 0.9849878554115269) (2018-11-30 00:45:00, 0.9835625901296421) (2018-11-30 00:50:00, 0.9848658464776788) (2018-11-30 00:55:00, 0.9848179438835863) (2018-11-30 01:00:00, 0.9865595903590443) (2018-11-30 01:05:00, 0.9848872949853307) (2018-11-30 01:10:00, 0.9869351719710174) (2018-11-30 01:15:00, 0.98504091057014) (2018-11-30 01:20:00, 0.9846833739519448) (2018-11-30 01:25:00, 0.9838376858704309) (2018-11-30 01:30:00, 0.9860853216832661) (2018-11-30 01:35:00, 0.9876728760315568) (2018-11-30 01:40:00, 0.9870970655673712) (2018-11-30 01:45:00, 0.9845731241549853) (2018-11-30 01:50:00, 0.9859812301124109) (2018-11-30 01:55:00, 0.9867003559662872) (2018-11-30 02:00:00, 0.985835661894672) (2018-11-30 02:05:00, 0.9868838028616639) (2018-11-30 02:10:00, 0.986551192686089) (2018-11-30 02:15:00, 0.9865348736435869) (2018-11-30 02:20:00, 0.9852553125550944) (2018-11-30 02:25:00, 0.9875839225862704) (2018-11-30 02:30:00, 0.9883213195698598) (2018-11-30 02:35:00, 0.9866750963591592) (2018-11-30 02:40:00, 0.9871360291618286) (2018-11-30 02:45:00, 0.9865718724838599) (2018-11-30 02:50:00, 0.98398477798494) (2018-11-30 02:55:00, 0.9834472858951926) (2018-11-30 03:00:00, 0.9851774789269029) (2018-11-30 03:05:00, 0.9833367263271882) (2018-11-30 03:10:00, 0.986469992741442) (2018-11-30 03:15:00, 0.9859122551809146) (2018-11-30 03:20:00, 0.9834506031113711) (2018-11-30 03:25:00, 0.9822426097872019) (2018-11-30 03:30:00, 0.9843640250025629) (2018-11-30 03:35:00, 0.9845832340093973) (2018-11-30 03:40:00, 0.9840153651939949) (2018-11-30 03:45:00, 0.9865989864240352) (2018-11-30 03:50:00, 0.9855451290835404) (2018-11-30 03:55:00, 0.9851307369048616) (2018-11-30 04:00:00, 0.9849108552880412) (2018-11-30 04:05:00, 0.9848755967833065) (2018-11-30 04:10:00, 0.9856177644079888) (2018-11-30 04:15:00, 0.9836419391653158) (2018-11-30 04:20:00, 0.9841909314122143) (2018-11-30 04:25:00, 0.9857871881550458) (2018-11-30 04:30:00, 0.9846390353436884) (2018-11-30 04:35:00, 0.9826262600853078) (2018-11-30 04:40:00, 0.9837513003730405) (2018-11-30 04:45:00, 0.9843259485846474) (2018-11-30 04:50:00, 0.9825165430994818) (2018-11-30 04:55:00, 0.9822720140285552) (2018-11-30 05:00:00, 0.981510167630481) (2018-11-30 05:05:00, 0.9801041872497498) (2018-11-30 05:10:00, 0.979982905516762) (2018-11-30 05:15:00, 0.9817205583704272) (2018-11-30 05:20:00, 0.9827001044545127) (2018-11-30 05:25:00, 0.9791632933006723) (2018-11-30 05:30:00, 0.9788517656296903) (2018-11-30 05:35:00, 0.9802223316879972) (2018-11-30 05:40:00, 0.9794198050028438) (2018-11-30 05:45:00, 0.9786026090933326) (2018-11-30 05:50:00, 0.9777752407639088) (2018-11-30 05:55:00, 0.9769789573211528) (2018-11-30 06:00:00, 0.9793281306396772) (2018-11-30 06:05:00, 0.9789989843062749) (2018-11-30 06:10:00, 0.9794946129994468) (2018-11-30 06:15:00, 0.9772933310751518) (2018-11-30 06:20:00, 0.9787206951175065) (2018-11-30 06:25:00, 0.9794547532901435) (2018-11-30 06:30:00, 0.9793746934781365) (2018-11-30 06:35:00, 0.9808638857765736) (2018-11-30 06:40:00, 0.9830911326764461) (2018-11-30 06:45:00, 0.9796512809309746) (2018-11-30 06:50:00, 0.980169241130655) (2018-11-30 06:55:00, 0.9813819678643634) (2018-11-30 07:00:00, 0.9811410206506284) (2018-11-30 07:05:00, 0.9800677399479848) (2018-11-30 07:10:00, 0.9804323021858705) (2018-11-30 07:15:00, 0.9803704127822321) (2018-11-30 07:20:00, 0.9792136185138236) (2018-11-30 07:25:00, 0.9773519470009567) (2018-11-30 07:30:00, 0.9790857656544618) (2018-11-30 07:35:00, 0.9800250089582604) (2018-11-30 07:40:00, 0.9792212208221616) (2018-11-30 07:45:00, 0.9798542532516406) (2018-11-30 07:50:00, 0.976518675867175) (2018-11-30 07:55:00, 0.978672896232946) (2018-11-30 08:00:00, 0.9773063408340888)};
    
    % Ground truth
    \addplot[
    color=lightseagreen,
      %  densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.980761208880571) (2018-11-29 18:05:00, 0.9821588607185342) (2018-11-29 18:10:00, 0.98288687837823) (2018-11-29 18:15:00, 0.9809687471845352) (2018-11-29 18:20:00, 0.9750903039784884) (2018-11-29 18:25:00, 0.9799778226058252) (2018-11-29 18:30:00, 0.9835539661573456) (2018-11-29 18:35:00, 0.9813286724544656) (2018-11-29 18:40:00, 0.9794451471706144) (2018-11-29 18:45:00, 0.980594372407709) (2018-11-29 18:50:00, 0.9832649889750136) (2018-11-29 18:55:00, 0.9825965489766968) (2018-11-29 19:00:00, 0.9805177297949929) (2018-11-29 19:05:00, 0.9789526725586906) (2018-11-29 19:10:00, 0.97836579954814) (2018-11-29 19:15:00, 0.98154930367588) (2018-11-29 19:20:00, 0.979815632636968) (2018-11-29 19:25:00, 0.9805817520088173) (2018-11-29 19:30:00, 0.9820886883115438) (2018-11-29 19:35:00, 0.9838489818307616) (2018-11-29 19:40:00, 0.9816429361470744) (2018-11-29 19:45:00, 0.9826840640770268) (2018-11-29 19:50:00, 0.982960878124218) (2018-11-29 19:55:00, 0.984133144839419) (2018-11-29 20:00:00, 0.9827729656339316) (2018-11-29 20:05:00, 0.9836342432842292) (2018-11-29 20:10:00, 0.985624113445312) (2018-11-29 20:15:00, 0.9878255000374438) (2018-11-29 20:20:00, 0.9855457521236722) (2018-11-29 20:25:00, 0.9829101812992213) (2018-11-29 20:30:00, 0.984170110802463) (2018-11-29 20:35:00, 0.983558993236803) (2018-11-29 20:40:00, 0.9838265863393196) (2018-11-29 20:45:00, 0.9854355287559616) (2018-11-29 20:50:00, 0.9814238238797964) (2018-11-29 20:55:00, 0.9810429861878956) (2018-11-29 21:00:00, 0.9816754690704486) (2018-11-29 21:05:00, 0.982568049861145) (2018-11-29 21:10:00, 0.9848307069874136) (2018-11-29 21:15:00, 0.9852521437821796) (2018-11-29 21:20:00, 0.983392313984618) (2018-11-29 21:25:00, 0.9840213302503324) (2018-11-29 21:30:00, 0.9855514272461948) (2018-11-29 21:35:00, 0.9858684833339364) (2018-11-29 21:40:00, 0.9840408294932984) (2018-11-29 21:45:00, 0.9875512123589753) (2018-11-29 21:50:00, 0.9869162316605652) (2018-11-29 21:55:00, 0.9860435551205394) (2018-11-29 22:00:00, 0.9851579116747896) (2018-11-29 22:05:00, 0.981811367341238) (2018-11-29 22:10:00, 0.9846040715571306) (2018-11-29 22:15:00, 0.9831856739246236) (2018-11-29 22:20:00, 0.9844397294671676) (2018-11-29 22:25:00, 0.984323239465355) (2018-11-29 22:30:00, 0.9824451110391466) (2018-11-29 22:35:00, 0.9857355978669218) (2018-11-29 22:40:00, 0.9859103096544852) (2018-11-29 22:45:00, 0.9858294881322806) (2018-11-29 22:50:00, 0.9865547612706776) (2018-11-29 22:55:00, 0.9822364993589784) (2018-11-29 23:00:00, 0.9810850673220226) (2018-11-29 23:05:00, 0.9835763684524168) (2018-11-29 23:10:00, 0.9860765931113324) (2018-11-29 23:15:00, 0.987499674138892) (2018-11-29 23:20:00, 0.9875455563548) (2018-11-29 23:25:00, 0.987747572993854) (2018-11-29 23:30:00, 0.9864664803769062) (2018-11-29 23:35:00, 0.9890954890180876) (2018-11-29 23:40:00, 0.9880539000765328) (2018-11-29 23:45:00, 0.9887533557780236) (2018-11-29 23:50:00, 0.9871805856355872) (2018-11-29 23:55:00, 0.9857772527652628) (2018-11-30 00:00:00, 0.9860613369271406) (2018-11-30 00:05:00, 0.98857799127471) (2018-11-30 00:10:00, 0.9886716363792424) (2018-11-30 00:15:00, 0.98781789147109) (2018-11-30 00:20:00, 0.9848104913469964) (2018-11-30 00:25:00, 0.9870780228105064) (2018-11-30 00:30:00, 0.9870140600846616) (2018-11-30 00:35:00, 0.9867547814571308) (2018-11-30 00:40:00, 0.9850259495046416) (2018-11-30 00:45:00, 0.9850481940093242) (2018-11-30 00:50:00, 0.98637025001008) (2018-11-30 00:55:00, 0.9862577542237924) (2018-11-30 01:00:00, 0.9869446854934274) (2018-11-30 01:05:00, 0.9832327058496938) (2018-11-30 01:10:00, 0.9848651716560533) (2018-11-30 01:15:00, 0.9851769481096292) (2018-11-30 01:20:00, 0.9857389866607312) (2018-11-30 01:25:00, 0.986398410139229) (2018-11-30 01:30:00, 0.9868005596311938) (2018-11-30 01:35:00, 0.9890342486839152) (2018-11-30 01:40:00, 0.987539437432207) (2018-11-30 01:45:00, 0.9845652051040428) (2018-11-30 01:50:00, 0.9854142903722608) (2018-11-30 01:55:00, 0.9873786265373392) (2018-11-30 02:00:00, 0.9875102984642464) (2018-11-30 02:05:00, 0.9867329995909814) (2018-11-30 02:10:00, 0.9830597268679164) (2018-11-30 02:15:00, 0.9859833211073676) (2018-11-30 02:20:00, 0.9833943537668371) (2018-11-30 02:25:00, 0.9861803028424432) (2018-11-30 02:30:00, 0.988315696135948) (2018-11-30 02:35:00, 0.9867132826252544) (2018-11-30 02:40:00, 0.9865120032351054) (2018-11-30 02:45:00, 0.9872877888698864) (2018-11-30 02:50:00, 0.9873136734088956) (2018-11-30 02:55:00, 0.986894906958901) (2018-11-30 03:00:00, 0.986152826966162) (2018-11-30 03:05:00, 0.9841157041719872) (2018-11-30 03:10:00, 0.9864041761333936) (2018-11-30 03:15:00, 0.9858843505699582) (2018-11-30 03:20:00, 0.9846919852582818) (2018-11-30 03:25:00, 0.9850764696622624) (2018-11-30 03:30:00, 0.98742890711014) (2018-11-30 03:35:00, 0.9869845119917048) (2018-11-30 03:40:00, 0.9875138448550452) (2018-11-30 03:45:00, 0.9882827742170314) (2018-11-30 03:50:00, 0.9877122645712282) (2018-11-30 03:55:00, 0.9871635870569072) (2018-11-30 04:00:00, 0.9845126918521864) (2018-11-30 04:05:00, 0.9836152237413366) (2018-11-30 04:10:00, 0.984589271526104) (2018-11-30 04:15:00, 0.984585694708226) (2018-11-30 04:20:00, 0.9856919485321752) (2018-11-30 04:25:00, 0.9865905958596928) (2018-11-30 04:30:00, 0.982999874126506) (2018-11-30 04:35:00, 0.9820236980902672) (2018-11-30 04:40:00, 0.9839557971078108) (2018-11-30 04:45:00, 0.9854765947901248) (2018-11-30 04:50:00, 0.9839958427275556) (2018-11-30 04:55:00, 0.9801020590905948) (2018-11-30 05:00:00, 0.977117076380739) (2018-11-30 05:05:00, 0.9751581396538728) (2018-11-30 05:10:00, 0.9775983495228894) (2018-11-30 05:15:00, 0.9799292084921316) (2018-11-30 05:20:00, 0.9808934398882664) (2018-11-30 05:25:00, 0.9773721593279412) (2018-11-30 05:30:00, 0.9771530716788454) (2018-11-30 05:35:00, 0.979011610687714) (2018-11-30 05:40:00, 0.9796527014871268) (2018-11-30 05:45:00, 0.9783307742693929) (2018-11-30 05:50:00, 0.977516512647668) (2018-11-30 05:55:00, 0.9786619656913678) (2018-11-30 06:00:00, 0.981195424164425) (2018-11-30 06:05:00, 0.9815008354240384) (2018-11-30 06:10:00, 0.9801830911394104) (2018-11-30 06:15:00, 0.9777882479052612) (2018-11-30 06:20:00, 0.9798232294357312) (2018-11-30 06:25:00, 0.9808924641403828) (2018-11-30 06:30:00, 0.98115735486935) (2018-11-30 06:35:00, 0.9796909822525992) (2018-11-30 06:40:00, 0.9802706930411784) (2018-11-30 06:45:00, 0.9779985348526136) (2018-11-30 06:50:00, 0.9793775871324114) (2018-11-30 06:55:00, 0.9803495805786632) (2018-11-30 07:00:00, 0.9803497349366528) (2018-11-30 07:05:00, 0.9774269950351732) (2018-11-30 07:10:00, 0.978794743618422) (2018-11-30 07:15:00, 0.9790094241520962) (2018-11-30 07:20:00, 0.9782592454987716) (2018-11-30 07:25:00, 0.9765664086542316) (2018-11-30 07:30:00, 0.9793066861299085) (2018-11-30 07:35:00, 0.9814623966370296) (2018-11-30 07:40:00, 0.9794278702110556) (2018-11-30 07:45:00, 0.9798246012992394) (2018-11-30 07:50:00, 0.9807459922230456) (2018-11-30 07:55:00, 0.9817712902396928) (2018-11-30 08:00:00, 0.97900403009092)};
    
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    width  = 0.49*\textwidth,
    height = 3cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={(b) S2},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.999,
    ymin=0.961,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    ytick={0.97,0.99},
    %legend pos=south west,
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    %legend cell align=left,
    %    legend style={
    %            at={(0.975,0.05)},
    %            anchor=south east,
    %            column sep=1ex}
]

   
         \addplot[name path=upper_total,
    color=sandybrown,
    mark=none,
    opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9807382413973694) (2018-11-29 18:05:00, 0.980072145539058) (2018-11-29 18:10:00, 0.9810270482218159) (2018-11-29 18:15:00, 0.9803672604872453) (2018-11-29 18:20:00, 0.9795236880795397) (2018-11-29 18:25:00, 0.9798502656517695) (2018-11-29 18:30:00, 0.9800230126268678) (2018-11-29 18:35:00, 0.9804808428358506) (2018-11-29 18:40:00, 0.9799217876926423) (2018-11-29 18:45:00, 0.9806918584613409) (2018-11-29 18:50:00, 0.9814243190157469) (2018-11-29 18:55:00, 0.9828175093365785) (2018-11-29 19:00:00, 0.9817883172722921) (2018-11-29 19:05:00, 0.9831435504772061) (2018-11-29 19:10:00, 0.9834729549585448) (2018-11-29 19:15:00, 0.9834176618668302) (2018-11-29 19:20:00, 0.9841217203245957) (2018-11-29 19:25:00, 0.983614059515268) (2018-11-29 19:30:00, 0.9834448897955061) (2018-11-29 19:35:00, 0.9841755544366506) (2018-11-29 19:40:00, 0.9851130008272139) (2018-11-29 19:45:00, 0.9855835419575385) (2018-11-29 19:50:00, 0.9852648421917263) (2018-11-29 19:55:00, 0.9856231306800574) (2018-11-29 20:00:00, 0.9858615594361783) (2018-11-29 20:05:00, 0.9860284031806457) (2018-11-29 20:10:00, 0.985833438043491) (2018-11-29 20:15:00, 0.9861999872549118) (2018-11-29 20:20:00, 0.9856939918625938) (2018-11-29 20:25:00, 0.9856774015342049) (2018-11-29 20:30:00, 0.9853362721929395) (2018-11-29 20:35:00, 0.985363557810722) (2018-11-29 20:40:00, 0.9854753749013023) (2018-11-29 20:45:00, 0.9866659162091989) (2018-11-29 20:50:00, 0.9860754068308676) (2018-11-29 20:55:00, 0.9863588351072217) (2018-11-29 21:00:00, 0.985967707083472) (2018-11-29 21:05:00, 0.9862478817179292) (2018-11-29 21:10:00, 0.9866055053224024) (2018-11-29 21:15:00, 0.9871305965072844) (2018-11-29 21:20:00, 0.9871838418137887) (2018-11-29 21:25:00, 0.9872416987713116) (2018-11-29 21:30:00, 0.9877390866876652) (2018-11-29 21:35:00, 0.9877189589332948) (2018-11-29 21:40:00, 0.9871892924678946) (2018-11-29 21:45:00, 0.9875108664834631) (2018-11-29 21:50:00, 0.9882082188632308) (2018-11-29 21:55:00, 0.988102642294466) (2018-11-29 22:00:00, 0.9878780011602731) (2018-11-29 22:05:00, 0.9876343592051722) (2018-11-29 22:10:00, 0.9887806822475592) (2018-11-29 22:15:00, 0.9886240182453935) (2018-11-29 22:20:00, 0.9885150498088381) (2018-11-29 22:25:00, 0.9880953365237826) (2018-11-29 22:30:00, 0.988454907470034) (2018-11-29 22:35:00, 0.9890500658337829) (2018-11-29 22:40:00, 0.989277668696087) (2018-11-29 22:45:00, 0.9888008833235309) (2018-11-29 22:50:00, 0.9882885527863849) (2018-11-29 22:55:00, 0.9882572838684401) (2018-11-29 23:00:00, 0.9858266112783503) (2018-11-29 23:05:00, 0.9858385093256193) (2018-11-29 23:10:00, 0.9863311241498522) (2018-11-29 23:15:00, 0.9869655473330746) (2018-11-29 23:20:00, 0.9871391169919691) (2018-11-29 23:25:00, 0.986909642962617) (2018-11-29 23:30:00, 0.9869793057228408) (2018-11-29 23:35:00, 0.9872962392365396) (2018-11-29 23:40:00, 0.98669301087586) (2018-11-29 23:45:00, 0.9876867459171144) (2018-11-29 23:50:00, 0.9876127156383541) (2018-11-29 23:55:00, 0.9866872213422752) (2018-11-30 00:00:00, 0.9887197460592932) (2018-11-30 00:05:00, 0.9893034104319897) (2018-11-30 00:10:00, 0.9894696549416623) (2018-11-30 00:15:00, 0.9888112368127147) (2018-11-30 00:20:00, 0.9886735502866026) (2018-11-30 00:25:00, 0.9884532170962582) (2018-11-30 00:30:00, 0.9884879227318901) (2018-11-30 00:35:00, 0.9883003848230086) (2018-11-30 00:40:00, 0.9880775354011203) (2018-11-30 00:45:00, 0.9879277111591274) (2018-11-30 00:50:00, 0.9883751277197571) (2018-11-30 00:55:00, 0.9874015946877172) (2018-11-30 01:00:00, 0.985299441183554) (2018-11-30 01:05:00, 0.9858507742608982) (2018-11-30 01:10:00, 0.9864216167249007) (2018-11-30 01:15:00, 0.9857409007587601) (2018-11-30 01:20:00, 0.9849506105820943) (2018-11-30 01:25:00, 0.985062110167795) (2018-11-30 01:30:00, 0.9856440477619824) (2018-11-30 01:35:00, 0.9866086511002462) (2018-11-30 01:40:00, 0.9857639286268449) (2018-11-30 01:45:00, 0.9859657096747652) (2018-11-30 01:50:00, 0.9861205691565096) (2018-11-30 01:55:00, 0.9859844313307428) (2018-11-30 02:00:00, 0.9882581064015131) (2018-11-30 02:05:00, 0.9888740896734773) (2018-11-30 02:10:00, 0.9887361597429607) (2018-11-30 02:15:00, 0.9889782988065117) (2018-11-30 02:20:00, 0.9886349446382876) (2018-11-30 02:25:00, 0.9888583099385578) (2018-11-30 02:30:00, 0.9891464053225911) (2018-11-30 02:35:00, 0.9885411306345252) (2018-11-30 02:40:00, 0.9888784104255) (2018-11-30 02:45:00, 0.9888998342404428) (2018-11-30 02:50:00, 0.9881313814135828) (2018-11-30 02:55:00, 0.987960216871296) (2018-11-30 03:00:00, 0.9886931146143662) (2018-11-30 03:05:00, 0.9877719680068426) (2018-11-30 03:10:00, 0.9884746175299863) (2018-11-30 03:15:00, 0.9880978534387045) (2018-11-30 03:20:00, 0.9870031899795497) (2018-11-30 03:25:00, 0.9867776200676792) (2018-11-30 03:30:00, 0.9880447715838311) (2018-11-30 03:35:00, 0.9878790164373314) (2018-11-30 03:40:00, 0.9873688772079974) (2018-11-30 03:45:00, 0.9887469094819586) (2018-11-30 03:50:00, 0.9881719631606072) (2018-11-30 03:55:00, 0.9872383466685152) (2018-11-30 04:00:00, 0.9871256158866063) (2018-11-30 04:05:00, 0.9873440371528143) (2018-11-30 04:10:00, 0.987811968964525) (2018-11-30 04:15:00, 0.9869019097998141) (2018-11-30 04:20:00, 0.9867851114662946) (2018-11-30 04:25:00, 0.9871786145784897) (2018-11-30 04:30:00, 0.9860649879482885) (2018-11-30 04:35:00, 0.985540642048986) (2018-11-30 04:40:00, 0.9865302745508926) (2018-11-30 04:45:00, 0.9864779141791941) (2018-11-30 04:50:00, 0.9857108301608002) (2018-11-30 04:55:00, 0.9848740704794541) (2018-11-30 05:00:00, 0.9849694730542529) (2018-11-30 05:05:00, 0.983707849247051) (2018-11-30 05:10:00, 0.9830952203845101) (2018-11-30 05:15:00, 0.9842362392276658) (2018-11-30 05:20:00, 0.984746122508423) (2018-11-30 05:25:00, 0.9827735344532466) (2018-11-30 05:30:00, 0.9827995168457446) (2018-11-30 05:35:00, 0.9833013427061537) (2018-11-30 05:40:00, 0.9827392973040358) (2018-11-30 05:45:00, 0.9822526144735878) (2018-11-30 05:50:00, 0.9820737856427497) (2018-11-30 05:55:00, 0.9816785903035828) (2018-11-30 06:00:00, 0.982964419393976) (2018-11-30 06:05:00, 0.9813327683728522) (2018-11-30 06:10:00, 0.982108959856761) (2018-11-30 06:15:00, 0.9804549936401471) (2018-11-30 06:20:00, 0.9810615942997093) (2018-11-30 06:25:00, 0.9812996501178342) (2018-11-30 06:30:00, 0.9807310100179341) (2018-11-30 06:35:00, 0.981651551698475) (2018-11-30 06:40:00, 0.9833759993042817) (2018-11-30 06:45:00, 0.9811859922346143) (2018-11-30 06:50:00, 0.9820509058156898) (2018-11-30 06:55:00, 0.9831194404150799) (2018-11-30 07:00:00, 0.9826946282083352) (2018-11-30 07:05:00, 0.9812263971758608) (2018-11-30 07:10:00, 0.9815473390310583) (2018-11-30 07:15:00, 0.9823190867026909) (2018-11-30 07:20:00, 0.9820594104965469) (2018-11-30 07:25:00, 0.9798587784723497) (2018-11-30 07:30:00, 0.9808082495680812) (2018-11-30 07:35:00, 0.9817786162699105) (2018-11-30 07:40:00, 0.9819410650738725) (2018-11-30 07:45:00, 0.9819227345611733) (2018-11-30 07:50:00, 0.9796233422878015) (2018-11-30 07:55:00, 0.9809267513233965) (2018-11-30 08:00:00, 0.9782149773729437)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    mark=none,
        opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9719821405468672) (2018-11-29 18:05:00, 0.9711909709916523) (2018-11-29 18:10:00, 0.972295786751711) (2018-11-29 18:15:00, 0.9714810283757482) (2018-11-29 18:20:00, 0.970494988369049) (2018-11-29 18:25:00, 0.970600416711638) (2018-11-29 18:30:00, 0.9709634890083166) (2018-11-29 18:35:00, 0.9717805032400572) (2018-11-29 18:40:00, 0.971021819085567) (2018-11-29 18:45:00, 0.9719862315538754) (2018-11-29 18:50:00, 0.9729798997033756) (2018-11-29 18:55:00, 0.9746013405599815) (2018-11-29 19:00:00, 0.973486956248055) (2018-11-29 19:05:00, 0.9751006307520624) (2018-11-29 19:10:00, 0.9755085537190902) (2018-11-29 19:15:00, 0.9755206435194718) (2018-11-29 19:20:00, 0.9763641135151822) (2018-11-29 19:25:00, 0.9757859159269813) (2018-11-29 19:30:00, 0.975524886261418) (2018-11-29 19:35:00, 0.9764337717136649) (2018-11-29 19:40:00, 0.9774515623512484) (2018-11-29 19:45:00, 0.9780686417873666) (2018-11-29 19:50:00, 0.977721970859223) (2018-11-29 19:55:00, 0.9781911235880174) (2018-11-29 20:00:00, 0.9784754266341099) (2018-11-29 20:05:00, 0.978642047783506) (2018-11-29 20:10:00, 0.9784292133988527) (2018-11-29 20:15:00, 0.9789176996550683) (2018-11-29 20:20:00, 0.9783034212278154) (2018-11-29 20:25:00, 0.9782766150078844) (2018-11-29 20:30:00, 0.9778464225294583) (2018-11-29 20:35:00, 0.9779770324297647) (2018-11-29 20:40:00, 0.9781138499330253) (2018-11-29 20:45:00, 0.9795463865250678) (2018-11-29 20:50:00, 0.9788300966615244) (2018-11-29 20:55:00, 0.9791719288422164) (2018-11-29 21:00:00, 0.9787081571376128) (2018-11-29 21:05:00, 0.9790579962427927) (2018-11-29 21:10:00, 0.979528934862946) (2018-11-29 21:15:00, 0.9802039413951479) (2018-11-29 21:20:00, 0.9802421326226314) (2018-11-29 21:25:00, 0.9803059271308716) (2018-11-29 21:30:00, 0.9810082344042087) (2018-11-29 21:35:00, 0.9809933709973235) (2018-11-29 21:40:00, 0.9802979727748313) (2018-11-29 21:45:00, 0.9807114895872189) (2018-11-29 21:50:00, 0.9816401615973674) (2018-11-29 21:55:00, 0.9814929750061274) (2018-11-29 22:00:00, 0.9812558786803698) (2018-11-29 22:05:00, 0.980918809045591) (2018-11-29 22:10:00, 0.9824108239649927) (2018-11-29 22:15:00, 0.9822437599818621) (2018-11-29 22:20:00, 0.982062123924285) (2018-11-29 22:25:00, 0.9815347366469336) (2018-11-29 22:30:00, 0.9820478723173509) (2018-11-29 22:35:00, 0.9827607127993384) (2018-11-29 22:40:00, 0.9830600246317893) (2018-11-29 22:45:00, 0.9824720954248477) (2018-11-29 22:50:00, 0.9818181783989255) (2018-11-29 22:55:00, 0.9817972580100564) (2018-11-29 23:00:00, 0.9784213223153896) (2018-11-29 23:05:00, 0.9785349538603897) (2018-11-29 23:10:00, 0.9791999186318318) (2018-11-29 23:15:00, 0.9800198054095489) (2018-11-29 23:20:00, 0.9803596179589457) (2018-11-29 23:25:00, 0.9801628767048121) (2018-11-29 23:30:00, 0.9801905058024196) (2018-11-29 23:35:00, 0.9805669111465304) (2018-11-29 23:40:00, 0.9797199180050656) (2018-11-29 23:45:00, 0.9809364914352647) (2018-11-29 23:50:00, 0.9808276742050568) (2018-11-29 23:55:00, 0.9796997359245216) (2018-11-30 00:00:00, 0.9823898404966408) (2018-11-30 00:05:00, 0.9831165290104769) (2018-11-30 00:10:00, 0.9832789086118) (2018-11-30 00:15:00, 0.9824774739050339) (2018-11-30 00:20:00, 0.9823016966729106) (2018-11-30 00:25:00, 0.9820646733114304) (2018-11-30 00:30:00, 0.982105900352144) (2018-11-30 00:35:00, 0.9818982151336865) (2018-11-30 00:40:00, 0.9815861909244816) (2018-11-30 00:45:00, 0.9814101085725028) (2018-11-30 00:50:00, 0.9819758965488226) (2018-11-30 00:55:00, 0.9807675887499856) (2018-11-30 01:00:00, 0.9783054418675577) (2018-11-30 01:05:00, 0.9789857421486776) (2018-11-30 01:10:00, 0.9795646418358943) (2018-11-30 01:15:00, 0.9787389556028596) (2018-11-30 01:20:00, 0.9778127127026701) (2018-11-30 01:25:00, 0.9780230039895834) (2018-11-30 01:30:00, 0.978696698185363) (2018-11-30 01:35:00, 0.9797363217292543) (2018-11-30 01:40:00, 0.9787793110463948) (2018-11-30 01:45:00, 0.9790614276572712) (2018-11-30 01:50:00, 0.9792450139412852) (2018-11-30 01:55:00, 0.9790377037384232) (2018-11-30 02:00:00, 0.9817454704869399) (2018-11-30 02:05:00, 0.9825121989233516) (2018-11-30 02:10:00, 0.9823526437000543) (2018-11-30 02:15:00, 0.9825919592948488) (2018-11-30 02:20:00, 0.9821107732585863) (2018-11-30 02:25:00, 0.9824395001151673) (2018-11-30 02:30:00, 0.9827869891021387) (2018-11-30 02:35:00, 0.9819806538733394) (2018-11-30 02:40:00, 0.9824510619459743) (2018-11-30 02:45:00, 0.9824953626556763) (2018-11-30 02:50:00, 0.981497012432111) (2018-11-30 02:55:00, 0.9813004228294727) (2018-11-30 03:00:00, 0.982220745407218) (2018-11-30 03:05:00, 0.9810486450292667) (2018-11-30 03:10:00, 0.9819255530187238) (2018-11-30 03:15:00, 0.9814175328828116) (2018-11-30 03:20:00, 0.9800142516567382) (2018-11-30 03:25:00, 0.9797166132649542) (2018-11-30 03:30:00, 0.9812530567225112) (2018-11-30 03:35:00, 0.9809919376162805) (2018-11-30 03:40:00, 0.9803902389635326) (2018-11-30 03:45:00, 0.9820547664402384) (2018-11-30 03:50:00, 0.9812900156133384) (2018-11-30 03:55:00, 0.9800898408228447) (2018-11-30 04:00:00, 0.9799002907498227) (2018-11-30 04:05:00, 0.980182531818335) (2018-11-30 04:10:00, 0.98077442444558) (2018-11-30 04:15:00, 0.9796325008443781) (2018-11-30 04:20:00, 0.9794348805031203) (2018-11-30 04:25:00, 0.9798451968439721) (2018-11-30 04:30:00, 0.9784034762282637) (2018-11-30 04:35:00, 0.9779045361039277) (2018-11-30 04:40:00, 0.9791089911951033) (2018-11-30 04:45:00, 0.979040434560495) (2018-11-30 04:50:00, 0.9780965580924899) (2018-11-30 04:55:00, 0.9768612552077919) (2018-11-30 05:00:00, 0.9770236335127933) (2018-11-30 05:05:00, 0.9755631002374775) (2018-11-30 05:10:00, 0.9748163374901562) (2018-11-30 05:15:00, 0.9760845249628773) (2018-11-30 05:20:00, 0.9765573077821516) (2018-11-30 05:25:00, 0.9743097626692885) (2018-11-30 05:30:00, 0.974345874894287) (2018-11-30 05:35:00, 0.9749443505760466) (2018-11-30 05:40:00, 0.9744029900472517) (2018-11-30 05:45:00, 0.9738751869662355) (2018-11-30 05:50:00, 0.9738429390260158) (2018-11-30 05:55:00, 0.9734150282873318) (2018-11-30 06:00:00, 0.9747462388509489) (2018-11-30 06:05:00, 0.9726376485491788) (2018-11-30 06:10:00, 0.9736235279429932) (2018-11-30 06:15:00, 0.9718468160581728) (2018-11-30 06:20:00, 0.9724560129531729) (2018-11-30 06:25:00, 0.9727558381828417) (2018-11-30 06:30:00, 0.9722032917607283) (2018-11-30 06:35:00, 0.9731073448713318) (2018-11-30 06:40:00, 0.9750284074410285) (2018-11-30 06:45:00, 0.9727702266872169) (2018-11-30 06:50:00, 0.9736670172595244) (2018-11-30 06:55:00, 0.9748380251335323) (2018-11-30 07:00:00, 0.9743404525679736) (2018-11-30 07:05:00, 0.9727513618790958) (2018-11-30 07:10:00, 0.9730946411417316) (2018-11-30 07:15:00, 0.9737701680715044) (2018-11-30 07:20:00, 0.9734374155949642) (2018-11-30 07:25:00, 0.9710401407267062) (2018-11-30 07:30:00, 0.9719197697607604) (2018-11-30 07:35:00, 0.9730278309052458) (2018-11-30 07:40:00, 0.9733005510610931) (2018-11-30 07:45:00, 0.9731568889286513) (2018-11-30 07:50:00, 0.9707866531511707) (2018-11-30 07:55:00, 0.9722417541814208) (2018-11-30 08:00:00, 0.9691902966143209)};
    
    \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
        opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9769660047124656) (2018-11-29 18:05:00, 0.9760626638127778) (2018-11-29 18:10:00, 0.9771615912119451) (2018-11-29 18:15:00, 0.9763043168998434) (2018-11-29 18:20:00, 0.9754820602132459) (2018-11-29 18:25:00, 0.9758505448919426) (2018-11-29 18:30:00, 0.9760546866575961) (2018-11-29 18:35:00, 0.9763991870415261) (2018-11-29 18:40:00, 0.9759417056212778) (2018-11-29 18:45:00, 0.9767009519727781) (2018-11-29 18:50:00, 0.9775047059986007) (2018-11-29 18:55:00, 0.9789812260302464) (2018-11-29 19:00:00, 0.977827156256722) (2018-11-29 19:05:00, 0.9793343986418326) (2018-11-29 19:10:00, 0.979705264495018) (2018-11-29 19:15:00, 0.9799142541578978) (2018-11-29 19:20:00, 0.9805803413576097) (2018-11-29 19:25:00, 0.9800166175037728) (2018-11-29 19:30:00, 0.979712700062705) (2018-11-29 19:35:00, 0.9804990958936329) (2018-11-29 19:40:00, 0.9816102111738803) (2018-11-29 19:45:00, 0.9820128779473991) (2018-11-29 19:50:00, 0.981668483429533) (2018-11-29 19:55:00, 0.9820719589004812) (2018-11-29 20:00:00, 0.982315160248912) (2018-11-29 20:05:00, 0.9825937986408358) (2018-11-29 20:10:00, 0.9823362944684588) (2018-11-29 20:15:00, 0.9826991768762132) (2018-11-29 20:20:00, 0.982201537678379) (2018-11-29 20:25:00, 0.982195392180642) (2018-11-29 20:30:00, 0.9818132573185551) (2018-11-29 20:35:00, 0.9819279328209694) (2018-11-29 20:40:00, 0.9820725834718786) (2018-11-29 20:45:00, 0.9833095678685578) (2018-11-29 20:50:00, 0.9826698309569756) (2018-11-29 20:55:00, 0.9829471168961856) (2018-11-29 21:00:00, 0.9825928925736912) (2018-11-29 21:05:00, 0.9828647122296671) (2018-11-29 21:10:00, 0.9832242687773076) (2018-11-29 21:15:00, 0.9838372331422925) (2018-11-29 21:20:00, 0.9838785292198219) (2018-11-29 21:25:00, 0.9839954284216077) (2018-11-29 21:30:00, 0.9845190165286303) (2018-11-29 21:35:00, 0.9845618286824153) (2018-11-29 21:40:00, 0.9839375131502418) (2018-11-29 21:45:00, 0.9843610417452752) (2018-11-29 21:50:00, 0.9851950439073014) (2018-11-29 21:55:00, 0.9850785151865159) (2018-11-29 22:00:00, 0.9847318761353718) (2018-11-29 22:05:00, 0.9844544603001611) (2018-11-29 22:10:00, 0.9857213951306828) (2018-11-29 22:15:00, 0.9856480351842188) (2018-11-29 22:20:00, 0.9855339094012446) (2018-11-29 22:25:00, 0.9850527433204114) (2018-11-29 22:30:00, 0.9855117367237543) (2018-11-29 22:35:00, 0.9861478431274866) (2018-11-29 22:40:00, 0.9863728846834304) (2018-11-29 22:45:00, 0.9858464511730479) (2018-11-29 22:50:00, 0.9853109598086408) (2018-11-29 22:55:00, 0.9852014179386144) (2018-11-29 23:00:00, 0.9827797064800684) (2018-11-29 23:05:00, 0.9828174979019647) (2018-11-29 23:10:00, 0.9833459779280936) (2018-11-29 23:15:00, 0.9839424388938147) (2018-11-29 23:20:00, 0.9841815419347069) (2018-11-29 23:25:00, 0.9839779247442009) (2018-11-29 23:30:00, 0.9840560559245233) (2018-11-29 23:35:00, 0.9844209347390109) (2018-11-29 23:40:00, 0.9837051558308878) (2018-11-29 23:45:00, 0.9847474099139284) (2018-11-29 23:50:00, 0.9847037686597233) (2018-11-29 23:55:00, 0.9836961516551895) (2018-11-30 00:00:00, 0.9856797274651315) (2018-11-30 00:05:00, 0.9863748264091314) (2018-11-30 00:10:00, 0.9867330410281794) (2018-11-30 00:15:00, 0.9858859807554896) (2018-11-30 00:20:00, 0.9857886079716035) (2018-11-30 00:25:00, 0.9855191268157227) (2018-11-30 00:30:00, 0.9855502042462737) (2018-11-30 00:35:00, 0.9853674178648196) (2018-11-30 00:40:00, 0.9850222231766192) (2018-11-30 00:45:00, 0.9848413284715464) (2018-11-30 00:50:00, 0.9853616192358887) (2018-11-30 00:55:00, 0.9843463052190914) (2018-11-30 01:00:00, 0.9822665145067568) (2018-11-30 01:05:00, 0.9828072129405457) (2018-11-30 01:10:00, 0.9833873358633975) (2018-11-30 01:15:00, 0.9826538545245956) (2018-11-30 01:20:00, 0.9817970560959681) (2018-11-30 01:25:00, 0.9819015703607644) (2018-11-30 01:30:00, 0.9826146012396609) (2018-11-30 01:35:00, 0.9835955547831361) (2018-11-30 01:40:00, 0.9827073348147042) (2018-11-30 01:45:00, 0.982978290566344) (2018-11-30 01:50:00, 0.9830353125316073) (2018-11-30 01:55:00, 0.9828505090427144) (2018-11-30 02:00:00, 0.985197754354918) (2018-11-30 02:05:00, 0.9859597027540222) (2018-11-30 02:10:00, 0.9857739503019906) (2018-11-30 02:15:00, 0.9861061901220228) (2018-11-30 02:20:00, 0.9857959554659724) (2018-11-30 02:25:00, 0.9858480465053433) (2018-11-30 02:30:00, 0.9861013706098322) (2018-11-30 02:35:00, 0.9855301250371049) (2018-11-30 02:40:00, 0.9858336738009302) (2018-11-30 02:45:00, 0.9859255011775022) (2018-11-30 02:50:00, 0.9851453012141289) (2018-11-30 02:55:00, 0.984913161855674) (2018-11-30 03:00:00, 0.9856747441377034) (2018-11-30 03:05:00, 0.9846152015683554) (2018-11-30 03:10:00, 0.9854700318598228) (2018-11-30 03:15:00, 0.9849925614811974) (2018-11-30 03:20:00, 0.9836824442432228) (2018-11-30 03:25:00, 0.9834604755789184) (2018-11-30 03:30:00, 0.9848150107147902) (2018-11-30 03:35:00, 0.9846066359036929) (2018-11-30 03:40:00, 0.9840479091498441) (2018-11-30 03:45:00, 0.9855849197716011) (2018-11-30 03:50:00, 0.9849195558393493) (2018-11-30 03:55:00, 0.9838360636350283) (2018-11-30 04:00:00, 0.9837800945426184) (2018-11-30 04:05:00, 0.9839843137555782) (2018-11-30 04:10:00, 0.9844247786884122) (2018-11-30 04:15:00, 0.9834626042395126) (2018-11-30 04:20:00, 0.9832766793109945) (2018-11-30 04:25:00, 0.9837674266743343) (2018-11-30 04:30:00, 0.9824359206699238) (2018-11-30 04:35:00, 0.981983158082554) (2018-11-30 04:40:00, 0.9829885446294445) (2018-11-30 04:45:00, 0.9829493448522901) (2018-11-30 04:50:00, 0.9821240270921865) (2018-11-30 04:55:00, 0.98108596100145) (2018-11-30 05:00:00, 0.9812289523489263) (2018-11-30 05:05:00, 0.9798967953917229) (2018-11-30 05:10:00, 0.9793228184239325) (2018-11-30 05:15:00, 0.9804172486745083) (2018-11-30 05:20:00, 0.980928335085375) (2018-11-30 05:25:00, 0.9789070023262189) (2018-11-30 05:30:00, 0.9789239762356237) (2018-11-30 05:35:00, 0.9794280423327753) (2018-11-30 05:40:00, 0.9788592284546471) (2018-11-30 05:45:00, 0.9783853157848215) (2018-11-30 05:50:00, 0.9782055504130918) (2018-11-30 05:55:00, 0.9777840297571987) (2018-11-30 06:00:00, 0.9790904864936657) (2018-11-30 06:05:00, 0.9776057519508804) (2018-11-30 06:10:00, 0.9782887212685617) (2018-11-30 06:15:00, 0.9765050129719559) (2018-11-30 06:20:00, 0.9770946079368487) (2018-11-30 06:25:00, 0.9773495453891523) (2018-11-30 06:30:00, 0.9767868524204587) (2018-11-30 06:35:00, 0.9776968947830145) (2018-11-30 06:40:00, 0.9796491705075026) (2018-11-30 06:45:00, 0.9775167024005266) (2018-11-30 06:50:00, 0.978260907793907) (2018-11-30 06:55:00, 0.9792721754232466) (2018-11-30 07:00:00, 0.978883822564171) (2018-11-30 07:05:00, 0.9773834739550866) (2018-11-30 07:10:00, 0.9777753741281028) (2018-11-30 07:15:00, 0.9782448333044381) (2018-11-30 07:20:00, 0.9780138847868893) (2018-11-30 07:25:00, 0.9757988071592615) (2018-11-30 07:30:00, 0.9768135002094785) (2018-11-30 07:35:00, 0.9778488455887097) (2018-11-30 07:40:00, 0.9778456806158758) (2018-11-30 07:45:00, 0.9780576012325383) (2018-11-30 07:50:00, 0.9758147836050836) (2018-11-30 07:55:00, 0.977086042880051) (2018-11-30 08:00:00, 0.9742686049002803)};
    
    \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
        opacity=0.0,
    line width=0.1mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9757543772317708) (2018-11-29 18:05:00, 0.9752004527179322) (2018-11-29 18:10:00, 0.9761612437615818) (2018-11-29 18:15:00, 0.9755439719631501) (2018-11-29 18:20:00, 0.9745366162353429) (2018-11-29 18:25:00, 0.9746001374714649) (2018-11-29 18:30:00, 0.9749318149775884) (2018-11-29 18:35:00, 0.9758621590343816) (2018-11-29 18:40:00, 0.9750019011569312) (2018-11-29 18:45:00, 0.9759771380424382) (2018-11-29 18:50:00, 0.976899512720522) (2018-11-29 18:55:00, 0.9784376238663137) (2018-11-29 19:00:00, 0.977448117263625) (2018-11-29 19:05:00, 0.9789097825874359) (2018-11-29 19:10:00, 0.9792762441826169) (2018-11-29 19:15:00, 0.9790240512284041) (2018-11-29 19:20:00, 0.9799054924821679) (2018-11-29 19:25:00, 0.9793833579384768) (2018-11-29 19:30:00, 0.979257075994219) (2018-11-29 19:35:00, 0.9801102302566826) (2018-11-29 19:40:00, 0.980954352004582) (2018-11-29 19:45:00, 0.9816393057975059) (2018-11-29 19:50:00, 0.9813183296214162) (2018-11-29 19:55:00, 0.9817422953675938) (2018-11-29 20:00:00, 0.9820218258213762) (2018-11-29 20:05:00, 0.9820766523233158) (2018-11-29 20:10:00, 0.9819263569738852) (2018-11-29 20:15:00, 0.9824185100337668) (2018-11-29 20:20:00, 0.9817958754120302) (2018-11-29 20:25:00, 0.9817586243614476) (2018-11-29 20:30:00, 0.9813694374038426) (2018-11-29 20:35:00, 0.9814126574195174) (2018-11-29 20:40:00, 0.9815166413624488) (2018-11-29 20:45:00, 0.9829027348657087) (2018-11-29 20:50:00, 0.9822356725354164) (2018-11-29 20:55:00, 0.9825836470532524) (2018-11-29 21:00:00, 0.9820829716473937) (2018-11-29 21:05:00, 0.9824411657310548) (2018-11-29 21:10:00, 0.982910171408041) (2018-11-29 21:15:00, 0.9834973047601396) (2018-11-29 21:20:00, 0.9835474452165982) (2018-11-29 21:25:00, 0.9835521974805755) (2018-11-29 21:30:00, 0.9842283045632436) (2018-11-29 21:35:00, 0.9841505012482031) (2018-11-29 21:40:00, 0.9835497520924841) (2018-11-29 21:45:00, 0.9838613143254068) (2018-11-29 21:50:00, 0.9846533365532971) (2018-11-29 21:55:00, 0.9845171021140774) (2018-11-29 22:00:00, 0.984402003705271) (2018-11-29 22:05:00, 0.9840987079506022) (2018-11-29 22:10:00, 0.9854701110818692) (2018-11-29 22:15:00, 0.9852197430430365) (2018-11-29 22:20:00, 0.9850432643318785) (2018-11-29 22:25:00, 0.9845773298503048) (2018-11-29 22:30:00, 0.9849910430636305) (2018-11-29 22:35:00, 0.9856629355056349) (2018-11-29 22:40:00, 0.9859648086444459) (2018-11-29 22:45:00, 0.9854265275753306) (2018-11-29 22:50:00, 0.9847957713766698) (2018-11-29 22:55:00, 0.9848531239398821) (2018-11-29 23:00:00, 0.9814682271136714) (2018-11-29 23:05:00, 0.9815559652840441) (2018-11-29 23:10:00, 0.9821850648535904) (2018-11-29 23:15:00, 0.9830429138488089) (2018-11-29 23:20:00, 0.983317193016208) (2018-11-29 23:25:00, 0.9830945949232279) (2018-11-29 23:30:00, 0.9831137556007372) (2018-11-29 23:35:00, 0.9834422156440592) (2018-11-29 23:40:00, 0.9827077730500376) (2018-11-29 23:45:00, 0.9838758274384508) (2018-11-29 23:50:00, 0.9837366211836875) (2018-11-29 23:55:00, 0.9826908056116075) (2018-11-30 00:00:00, 0.9854298590908025) (2018-11-30 00:05:00, 0.9860451130333351) (2018-11-30 00:10:00, 0.9860155225252829) (2018-11-30 00:15:00, 0.9854027299622589) (2018-11-30 00:20:00, 0.9851866389879096) (2018-11-30 00:25:00, 0.984998763591966) (2018-11-30 00:30:00, 0.9850436188377606) (2018-11-30 00:35:00, 0.9848311820918755) (2018-11-30 00:40:00, 0.9846415031489827) (2018-11-30 00:45:00, 0.9844964912600837) (2018-11-30 00:50:00, 0.984989405032691) (2018-11-30 00:55:00, 0.9838228782186113) (2018-11-30 01:00:00, 0.9813383685443549) (2018-11-30 01:05:00, 0.9820293034690303) (2018-11-30 01:10:00, 0.9825989226973975) (2018-11-30 01:15:00, 0.9818260018370242) (2018-11-30 01:20:00, 0.9809662671887961) (2018-11-30 01:25:00, 0.981183543796614) (2018-11-30 01:30:00, 0.9817261447076845) (2018-11-30 01:35:00, 0.9827494180463643) (2018-11-30 01:40:00, 0.9818359048585356) (2018-11-30 01:45:00, 0.9820488467656924) (2018-11-30 01:50:00, 0.9823302705661875) (2018-11-30 01:55:00, 0.9821716260264519) (2018-11-30 02:00:00, 0.9848058225335351) (2018-11-30 02:05:00, 0.9854265858428067) (2018-11-30 02:10:00, 0.9853148531410245) (2018-11-30 02:15:00, 0.9854640679793376) (2018-11-30 02:20:00, 0.9849497624309015) (2018-11-30 02:25:00, 0.9854497635483818) (2018-11-30 02:30:00, 0.9858320238148978) (2018-11-30 02:35:00, 0.9849916594707597) (2018-11-30 02:40:00, 0.985495798570544) (2018-11-30 02:45:00, 0.985469695718617) (2018-11-30 02:50:00, 0.9844830926315647) (2018-11-30 02:55:00, 0.9843474778450947) (2018-11-30 03:00:00, 0.9852391158838808) (2018-11-30 03:05:00, 0.984205411467754) (2018-11-30 03:10:00, 0.9849301386888871) (2018-11-30 03:15:00, 0.9845228248403188) (2018-11-30 03:20:00, 0.9833349973930648) (2018-11-30 03:25:00, 0.983033757753715) (2018-11-30 03:30:00, 0.9844828175915521) (2018-11-30 03:35:00, 0.9842643181499191) (2018-11-30 03:40:00, 0.9837112070216859) (2018-11-30 03:45:00, 0.9852167561505959) (2018-11-30 03:50:00, 0.9845424229345963) (2018-11-30 03:55:00, 0.9834921238563316) (2018-11-30 04:00:00, 0.9832458120938107) (2018-11-30 04:05:00, 0.9835422552155711) (2018-11-30 04:10:00, 0.9841616147216928) (2018-11-30 04:15:00, 0.9830718064046797) (2018-11-30 04:20:00, 0.9829433126584205) (2018-11-30 04:25:00, 0.9832563847481277) (2018-11-30 04:30:00, 0.9820325435066283) (2018-11-30 04:35:00, 0.9814620200703598) (2018-11-30 04:40:00, 0.9826507211165514) (2018-11-30 04:45:00, 0.982569003887399) (2018-11-30 04:50:00, 0.9816833611611034) (2018-11-30 04:55:00, 0.9806493646857959) (2018-11-30 05:00:00, 0.9807641542181199) (2018-11-30 05:05:00, 0.9793741540928057) (2018-11-30 05:10:00, 0.9785887394507339) (2018-11-30 05:15:00, 0.9799035155160348) (2018-11-30 05:20:00, 0.9803750952051995) (2018-11-30 05:25:00, 0.978176294796316) (2018-11-30 05:30:00, 0.9782214155044079) (2018-11-30 05:35:00, 0.978817650949425) (2018-11-30 05:40:00, 0.9782830588966404) (2018-11-30 05:45:00, 0.9777424856550019) (2018-11-30 05:50:00, 0.9777111742556736) (2018-11-30 05:55:00, 0.977309588833716) (2018-11-30 06:00:00, 0.9786201717512593) (2018-11-30 06:05:00, 0.9763646649711506) (2018-11-30 06:10:00, 0.9774437665311924) (2018-11-30 06:15:00, 0.975796796726364) (2018-11-30 06:20:00, 0.9764229993160333) (2018-11-30 06:25:00, 0.9767059429115234) (2018-11-30 06:30:00, 0.9761474493582035) (2018-11-30 06:35:00, 0.9770620017867921) (2018-11-30 06:40:00, 0.9787552362378076) (2018-11-30 06:45:00, 0.9764395165213047) (2018-11-30 06:50:00, 0.9774570152813075) (2018-11-30 06:55:00, 0.9786852901253656) (2018-11-30 07:00:00, 0.9781512582121382) (2018-11-30 07:05:00, 0.9765942850998702) (2018-11-30 07:10:00, 0.9768666060446871) (2018-11-30 07:15:00, 0.9778444214697571) (2018-11-30 07:20:00, 0.9774829413046219) (2018-11-30 07:25:00, 0.9751001120397942) (2018-11-30 07:30:00, 0.9759145191193631) (2018-11-30 07:35:00, 0.9769576015864465) (2018-11-30 07:40:00, 0.9773959355190898) (2018-11-30 07:45:00, 0.9770220222572862) (2018-11-30 07:50:00, 0.9745952118338886) (2018-11-30 07:55:00, 0.9760824626247664) (2018-11-30 08:00:00, 0.9731366690869844)};
    
    
    \tikzfillbetween[of=upper_total and upper_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=lower_total and lower_ep]{sandybrown, opacity=0.5};
    
    \tikzfillbetween[of=upper_ep and lower_ep]{cornflowerblue, opacity=0.5};
    
    % Prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9763601909721183) (2018-11-29 18:05:00, 0.9756315582653551) (2018-11-29 18:10:00, 0.9766614174867635) (2018-11-29 18:15:00, 0.9759241444314969) (2018-11-29 18:20:00, 0.9750093382242945) (2018-11-29 18:25:00, 0.9752253411817037) (2018-11-29 18:30:00, 0.9754932508175922) (2018-11-29 18:35:00, 0.9761306730379538) (2018-11-29 18:40:00, 0.9754718033891046) (2018-11-29 18:45:00, 0.976339045007608) (2018-11-29 18:50:00, 0.9772021093595613) (2018-11-29 18:55:00, 0.9787094249482801) (2018-11-29 19:00:00, 0.9776376367601736) (2018-11-29 19:05:00, 0.9791220906146343) (2018-11-29 19:10:00, 0.9794907543388175) (2018-11-29 19:15:00, 0.9794691526931509) (2018-11-29 19:20:00, 0.9802429169198887) (2018-11-29 19:25:00, 0.9796999877211247) (2018-11-29 19:30:00, 0.9794848880284621) (2018-11-29 19:35:00, 0.9803046630751577) (2018-11-29 19:40:00, 0.981282281589231) (2018-11-29 19:45:00, 0.9818260918724525) (2018-11-29 19:50:00, 0.9814934065254746) (2018-11-29 19:55:00, 0.9819071271340374) (2018-11-29 20:00:00, 0.9821684930351441) (2018-11-29 20:05:00, 0.9823352254820757) (2018-11-29 20:10:00, 0.9821313257211719) (2018-11-29 20:15:00, 0.9825588434549899) (2018-11-29 20:20:00, 0.9819987065452046) (2018-11-29 20:25:00, 0.9819770082710447) (2018-11-29 20:30:00, 0.9815913473611989) (2018-11-29 20:35:00, 0.9816702951202434) (2018-11-29 20:40:00, 0.9817946124171638) (2018-11-29 20:45:00, 0.9831061513671332) (2018-11-29 20:50:00, 0.982452751746196) (2018-11-29 20:55:00, 0.982765381974719) (2018-11-29 21:00:00, 0.9823379321105423) (2018-11-29 21:05:00, 0.982652938980361) (2018-11-29 21:10:00, 0.9830672200926742) (2018-11-29 21:15:00, 0.9836672689512161) (2018-11-29 21:20:00, 0.9837129872182101) (2018-11-29 21:25:00, 0.9837738129510916) (2018-11-29 21:30:00, 0.9843736605459369) (2018-11-29 21:35:00, 0.9843561649653091) (2018-11-29 21:40:00, 0.983743632621363) (2018-11-29 21:45:00, 0.984111178035341) (2018-11-29 21:50:00, 0.9849241902302992) (2018-11-29 21:55:00, 0.9847978086502966) (2018-11-29 22:00:00, 0.9845669399203213) (2018-11-29 22:05:00, 0.9842765841253818) (2018-11-29 22:10:00, 0.985595753106276) (2018-11-29 22:15:00, 0.9854338891136277) (2018-11-29 22:20:00, 0.9852885868665615) (2018-11-29 22:25:00, 0.984815036585358) (2018-11-29 22:30:00, 0.9852513898936923) (2018-11-29 22:35:00, 0.9859053893165606) (2018-11-29 22:40:00, 0.9861688466639382) (2018-11-29 22:45:00, 0.9856364893741892) (2018-11-29 22:50:00, 0.9850533655926552) (2018-11-29 22:55:00, 0.9850272709392482) (2018-11-29 23:00:00, 0.9821239667968699) (2018-11-29 23:05:00, 0.9821867315930044) (2018-11-29 23:10:00, 0.982765521390842) (2018-11-29 23:15:00, 0.9834926763713118) (2018-11-29 23:20:00, 0.9837493674754575) (2018-11-29 23:25:00, 0.9835362598337144) (2018-11-29 23:30:00, 0.9835849057626304) (2018-11-29 23:35:00, 0.9839315751915351) (2018-11-29 23:40:00, 0.9832064644404628) (2018-11-29 23:45:00, 0.9843116186761895) (2018-11-29 23:50:00, 0.9842201949217054) (2018-11-29 23:55:00, 0.9831934786333985) (2018-11-30 00:00:00, 0.985554793277967) (2018-11-30 00:05:00, 0.9862099697212332) (2018-11-30 00:10:00, 0.9863742817767311) (2018-11-30 00:15:00, 0.9856443553588742) (2018-11-30 00:20:00, 0.9854876234797565) (2018-11-30 00:25:00, 0.9852589452038445) (2018-11-30 00:30:00, 0.985296911542017) (2018-11-30 00:35:00, 0.9850992999783476) (2018-11-30 00:40:00, 0.9848318631628009) (2018-11-30 00:45:00, 0.984668909865815) (2018-11-30 00:50:00, 0.9851755121342899) (2018-11-30 00:55:00, 0.9840845917188513) (2018-11-30 01:00:00, 0.981802441525556) (2018-11-30 01:05:00, 0.982418258204788) (2018-11-30 01:10:00, 0.9829931292803975) (2018-11-30 01:15:00, 0.9822399281808099) (2018-11-30 01:20:00, 0.9813816616423823) (2018-11-30 01:25:00, 0.9815425570786892) (2018-11-30 01:30:00, 0.9821703729736728) (2018-11-30 01:35:00, 0.9831724864147502) (2018-11-30 01:40:00, 0.9822716198366199) (2018-11-30 01:45:00, 0.9825135686660184) (2018-11-30 01:50:00, 0.9826827915488975) (2018-11-30 01:55:00, 0.9825110675345831) (2018-11-30 02:00:00, 0.9850017884442265) (2018-11-30 02:05:00, 0.9856931442984145) (2018-11-30 02:10:00, 0.9855444017215076) (2018-11-30 02:15:00, 0.9857851290506803) (2018-11-30 02:20:00, 0.9853728589484371) (2018-11-30 02:25:00, 0.9856489050268625) (2018-11-30 02:30:00, 0.985966697212365) (2018-11-30 02:35:00, 0.9852608922539324) (2018-11-30 02:40:00, 0.9856647361857371) (2018-11-30 02:45:00, 0.9856975984480596) (2018-11-30 02:50:00, 0.9848141969228469) (2018-11-30 02:55:00, 0.9846303198503843) (2018-11-30 03:00:00, 0.985456930010792) (2018-11-30 03:05:00, 0.9844103065180546) (2018-11-30 03:10:00, 0.985200085274355) (2018-11-30 03:15:00, 0.9847576931607581) (2018-11-30 03:20:00, 0.9835087208181439) (2018-11-30 03:25:00, 0.9832471166663168) (2018-11-30 03:30:00, 0.9846489141531711) (2018-11-30 03:35:00, 0.984435477026806) (2018-11-30 03:40:00, 0.983879558085765) (2018-11-30 03:45:00, 0.9854008379610986) (2018-11-30 03:50:00, 0.9847309893869729) (2018-11-30 03:55:00, 0.98366409374568) (2018-11-30 04:00:00, 0.9835129533182144) (2018-11-30 04:05:00, 0.9837632844855746) (2018-11-30 04:10:00, 0.9842931967050526) (2018-11-30 04:15:00, 0.9832672053220961) (2018-11-30 04:20:00, 0.9831099959847075) (2018-11-30 04:25:00, 0.9835119057112309) (2018-11-30 04:30:00, 0.982234232088276) (2018-11-30 04:35:00, 0.9817225890764568) (2018-11-30 04:40:00, 0.9828196328729979) (2018-11-30 04:45:00, 0.9827591743698446) (2018-11-30 04:50:00, 0.981903694126645) (2018-11-30 04:55:00, 0.9808676628436229) (2018-11-30 05:00:00, 0.980996553283523) (2018-11-30 05:05:00, 0.9796354747422642) (2018-11-30 05:10:00, 0.9789557789373333) (2018-11-30 05:15:00, 0.9801603820952716) (2018-11-30 05:20:00, 0.9806517151452872) (2018-11-30 05:25:00, 0.9785416485612675) (2018-11-30 05:30:00, 0.9785726958700158) (2018-11-30 05:35:00, 0.9791228466411002) (2018-11-30 05:40:00, 0.9785711436756437) (2018-11-30 05:45:00, 0.9780639007199116) (2018-11-30 05:50:00, 0.9779583623343827) (2018-11-30 05:55:00, 0.9775468092954573) (2018-11-30 06:00:00, 0.9788553291224625) (2018-11-30 06:05:00, 0.9769852084610154) (2018-11-30 06:10:00, 0.9778662438998771) (2018-11-30 06:15:00, 0.97615090484916) (2018-11-30 06:20:00, 0.976758803626441) (2018-11-30 06:25:00, 0.9770277441503379) (2018-11-30 06:30:00, 0.976467150889331) (2018-11-30 06:35:00, 0.9773794482849033) (2018-11-30 06:40:00, 0.9792022033726552) (2018-11-30 06:45:00, 0.9769781094609157) (2018-11-30 06:50:00, 0.9778589615376071) (2018-11-30 06:55:00, 0.9789787327743061) (2018-11-30 07:00:00, 0.9785175403881544) (2018-11-30 07:05:00, 0.9769888795274783) (2018-11-30 07:10:00, 0.9773209900863951) (2018-11-30 07:15:00, 0.9780446273870976) (2018-11-30 07:20:00, 0.9777484130457554) (2018-11-30 07:25:00, 0.9754494595995279) (2018-11-30 07:30:00, 0.9763640096644207) (2018-11-30 07:35:00, 0.9774032235875781) (2018-11-30 07:40:00, 0.9776208080674829) (2018-11-30 07:45:00, 0.9775398117449122) (2018-11-30 07:50:00, 0.9752049977194861) (2018-11-30 07:55:00, 0.9765842527524087) (2018-11-30 08:00:00, 0.9737026369936325)};
    
    
    \addplot[
    color=lightseagreen,
       % densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.978319263397442) (2018-11-29 18:05:00, 0.9796704058424628) (2018-11-29 18:10:00, 0.9805222247662054) (2018-11-29 18:15:00, 0.9784710329164568) (2018-11-29 18:20:00, 0.9724311432006671) (2018-11-29 18:25:00, 0.9772730626341708) (2018-11-29 18:30:00, 0.9809212225683254) (2018-11-29 18:35:00, 0.9787493757393216) (2018-11-29 18:40:00, 0.9767727472454558) (2018-11-29 18:45:00, 0.9778989083669036) (2018-11-29 18:50:00, 0.9808529100953582) (2018-11-29 18:55:00, 0.9803928868647795) (2018-11-29 19:00:00, 0.9781031382841442) (2018-11-29 19:05:00, 0.9768829573119792) (2018-11-29 19:10:00, 0.9763316221736056) (2018-11-29 19:15:00, 0.9794966800345418) (2018-11-29 19:20:00, 0.977823704390334) (2018-11-29 19:25:00, 0.9785636371974756) (2018-11-29 19:30:00, 0.980036177163824) (2018-11-29 19:35:00, 0.9819640069072836) (2018-11-29 19:40:00, 0.9796705124835946) (2018-11-29 19:45:00, 0.9810398542938044) (2018-11-29 19:50:00, 0.9812654905991092) (2018-11-29 19:55:00, 0.9824621796857076) (2018-11-29 20:00:00, 0.9810995364566027) (2018-11-29 20:05:00, 0.9819882202452144) (2018-11-29 20:10:00, 0.9840568638491958) (2018-11-29 20:15:00, 0.9862037335934586) (2018-11-29 20:20:00, 0.983774277507622) (2018-11-29 20:25:00, 0.981261890492478) (2018-11-29 20:30:00, 0.9824868083302678) (2018-11-29 20:35:00, 0.9818634886525536) (2018-11-29 20:40:00, 0.9821807447963832) (2018-11-29 20:45:00, 0.9839900789557946) (2018-11-29 20:50:00, 0.9798552293169872) (2018-11-29 20:55:00, 0.9794468125524788) (2018-11-29 21:00:00, 0.9799024040178482) (2018-11-29 21:05:00, 0.9808825104780308) (2018-11-29 21:10:00, 0.9832568375461992) (2018-11-29 21:15:00, 0.9837210157364862) (2018-11-29 21:20:00, 0.981765852246872) (2018-11-29 21:25:00, 0.9823188333373698) (2018-11-29 21:30:00, 0.9840993055555142) (2018-11-29 21:35:00, 0.984373440261938) (2018-11-29 21:40:00, 0.9824895763333142) (2018-11-29 21:45:00, 0.986081867952879) (2018-11-29 21:50:00, 0.985550977225712) (2018-11-29 21:55:00, 0.9846332042376392) (2018-11-29 22:00:00, 0.98374449592844) (2018-11-29 22:05:00, 0.9802745474415432) (2018-11-29 22:10:00, 0.9832751711465908) (2018-11-29 22:15:00, 0.9819628577621928) (2018-11-29 22:20:00, 0.9831476410092344) (2018-11-29 22:25:00, 0.9829409372141678) (2018-11-29 22:30:00, 0.9810716938697062) (2018-11-29 22:35:00, 0.9845477605519724) (2018-11-29 22:40:00, 0.9847493575674268) (2018-11-29 22:45:00, 0.9845873069406778) (2018-11-29 22:50:00, 0.9852182474851297) (2018-11-29 22:55:00, 0.9807898483789564) (2018-11-29 23:00:00, 0.976393047688172) (2018-11-29 23:05:00, 0.9788601793494284) (2018-11-29 23:10:00, 0.9814480602811004) (2018-11-29 23:15:00, 0.9829964104877708) (2018-11-29 23:20:00, 0.9831108796788284) (2018-11-29 23:25:00, 0.983363164284019) (2018-11-29 23:30:00, 0.981969813090148) (2018-11-29 23:35:00, 0.9846295233893232) (2018-11-29 23:40:00, 0.983438981678761) (2018-11-29 23:45:00, 0.9843150196147272) (2018-11-29 23:50:00, 0.982782789399833) (2018-11-29 23:55:00, 0.9811991723100468) (2018-11-30 00:00:00, 0.9841325153978292) (2018-11-30 00:05:00, 0.986850891598276) (2018-11-30 00:10:00, 0.9870260553306432) (2018-11-30 00:15:00, 0.9860376206062784) (2018-11-30 00:20:00, 0.9829331012187498) (2018-11-30 00:25:00, 0.9851670217909042) (2018-11-30 00:30:00, 0.9851335093328047) (2018-11-30 00:35:00, 0.9847651429718316) (2018-11-30 00:40:00, 0.9829328865249872) (2018-11-30 00:45:00, 0.9829201714492424) (2018-11-30 00:50:00, 0.984468930612652) (2018-11-30 00:55:00, 0.9842487745666868) (2018-11-30 01:00:00, 0.9832533735818644) (2018-11-30 01:05:00, 0.9794598013615952) (2018-11-30 01:10:00, 0.9811923605124095) (2018-11-30 01:15:00, 0.9814534678841214) (2018-11-30 01:20:00, 0.9820371611804992) (2018-11-30 01:25:00, 0.9825827150907938) (2018-11-30 01:30:00, 0.9831262213726152) (2018-11-30 01:35:00, 0.9855390220036824) (2018-11-30 01:40:00, 0.9839564543606965) (2018-11-30 01:45:00, 0.9808098014257542) (2018-11-30 01:50:00, 0.9817784136814264) (2018-11-30 01:55:00, 0.9838331946636144) (2018-11-30 02:00:00, 0.9860138609965456) (2018-11-30 02:05:00, 0.9852511352335876) (2018-11-30 02:10:00, 0.9815636107374256) (2018-11-30 02:15:00, 0.9845497309316456) (2018-11-30 02:20:00, 0.9818720480812324) (2018-11-30 02:25:00, 0.9847709703368646) (2018-11-30 02:30:00, 0.9869545008452294) (2018-11-30 02:35:00, 0.9853002893466114) (2018-11-30 02:40:00, 0.98515579492587) (2018-11-30 02:45:00, 0.9857960023816772) (2018-11-30 02:50:00, 0.9856938740304224) (2018-11-30 02:55:00, 0.985259852664259) (2018-11-30 03:00:00, 0.9846719320534052) (2018-11-30 03:05:00, 0.9824915725982872) (2018-11-30 03:10:00, 0.9849941597563928) (2018-11-30 03:15:00, 0.9844013796395265) (2018-11-30 03:20:00, 0.9831033030040004) (2018-11-30 03:25:00, 0.9834929018345326) (2018-11-30 03:30:00, 0.9859745142005162) (2018-11-30 03:35:00, 0.9854952147592032) (2018-11-30 03:40:00, 0.9858810740394172) (2018-11-30 03:45:00, 0.9869080433101968) (2018-11-30 03:50:00, 0.9863209253188644) (2018-11-30 03:55:00, 0.9856412053168514) (2018-11-30 04:00:00, 0.9831625976535548) (2018-11-30 04:05:00, 0.982339319752084) (2018-11-30 04:10:00, 0.9832936230216354) (2018-11-30 04:15:00, 0.9830804888473978) (2018-11-30 04:20:00, 0.9842281821386332) (2018-11-30 04:25:00, 0.9851819113875132) (2018-11-30 04:30:00, 0.9815518713400916) (2018-11-30 04:35:00, 0.9805089103794904) (2018-11-30 04:40:00, 0.9825064223427166) (2018-11-30 04:45:00, 0.9839664041256884) (2018-11-30 04:50:00, 0.982400713270083) (2018-11-30 04:55:00, 0.9785248656264948) (2018-11-30 05:00:00, 0.9755757293955044) (2018-11-30 05:05:00, 0.9735289043299318) (2018-11-30 05:10:00, 0.9758919295007356) (2018-11-30 05:15:00, 0.9783336301774392) (2018-11-30 05:20:00, 0.9794159126002429) (2018-11-30 05:25:00, 0.9756152581221714) (2018-11-30 05:30:00, 0.9754676382312) (2018-11-30 05:35:00, 0.97738631119281) (2018-11-30 05:40:00, 0.9778963900453446) (2018-11-30 05:45:00, 0.9765030675728) (2018-11-30 05:50:00, 0.975677045248581) (2018-11-30 05:55:00, 0.976753745634756) (2018-11-30 06:00:00, 0.97949178376889) (2018-11-30 06:05:00, 0.9797034927042656) (2018-11-30 06:10:00, 0.978464920162536) (2018-11-30 06:15:00, 0.9758488465625588) (2018-11-30 06:20:00, 0.9779345247293316) (2018-11-30 06:25:00, 0.9790050467023343) (2018-11-30 06:30:00, 0.9791352287200142) (2018-11-30 06:35:00, 0.9778233141970744) (2018-11-30 06:40:00, 0.9785912749865292) (2018-11-30 06:45:00, 0.97602859119644) (2018-11-30 06:50:00, 0.9775101062484866) (2018-11-30 06:55:00, 0.9786014832976891) (2018-11-30 07:00:00, 0.9786389178449229) (2018-11-30 07:05:00, 0.9755197398697611) (2018-11-30 07:10:00, 0.9769414895860647) (2018-11-30 07:15:00, 0.9772758214728704) (2018-11-30 07:20:00, 0.9765260839276256) (2018-11-30 07:25:00, 0.9746228866532928) (2018-11-30 07:30:00, 0.977464937390928) (2018-11-30 07:35:00, 0.9797060040506566) (2018-11-30 07:40:00, 0.9776637663035692) (2018-11-30 07:45:00, 0.9780847898081908) (2018-11-30 07:50:00, 0.9787688105356708) (2018-11-30 07:55:00, 0.9798519812991072) (2018-11-30 08:00:00, 0.9766668997198296)};
    
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    reverse legend,
    width  = 0.49*\textwidth,
    height = 5cm,
    date coordinates in=x,
    %xticklabel style={rotate=90},
    xticklabel= {\hour:\minute}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    xlabel style={align=center}, xlabel={Time\\ (c) S3},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-11-29 18:00:00,
    xmax=2018-11-30 08:00:00,
    ymax=0.995,
    ymin=0.901,
    xtick={2018-11-29 18:00:00,2018-11-29 20:00:00,2018-11-29 22:00:00,2018-11-30 00:00:00,2018-11-30 02:00:00,2018-11-30 04:00:00,2018-11-30 06:00:00,2018-11-30 08:00:00},
    %%%ytick={0,250,500,750,1000},
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    legend pos=south west,
    legend cell align=left,
    legend style={nodes={scale=0.75, transform shape}, at={(0.599,0.02)},},
    legend image post style={line width =1pt}
]
         \addplot[name path=upper_total,
    color=sandybrown,
    %draw opacity=0,
    opacity = 0.0,
    line width=0.2mm,
    forget plot,
    %draw=sandybrown,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9552040208405779) (2018-11-29 18:05:00, 0.9549303569075167) (2018-11-29 18:10:00, 0.9563372581124818) (2018-11-29 18:15:00, 0.9531084931595089) (2018-11-29 18:20:00, 0.9521924652364424) (2018-11-29 18:25:00, 0.9520989329620503) (2018-11-29 18:30:00, 0.9553461379975039) (2018-11-29 18:35:00, 0.9537442833245134) (2018-11-29 18:40:00, 0.9508977281645824) (2018-11-29 18:45:00, 0.955077172829837) (2018-11-29 18:50:00, 0.9603879938653708) (2018-11-29 18:55:00, 0.9601670651922671) (2018-11-29 19:00:00, 0.9572528832678051) (2018-11-29 19:05:00, 0.9609245850193425) (2018-11-29 19:10:00, 0.9628135187414062) (2018-11-29 19:15:00, 0.96447480552718) (2018-11-29 19:20:00, 0.96704463156792) (2018-11-29 19:25:00, 0.9645168776524664) (2018-11-29 19:30:00, 0.9646450499557282) (2018-11-29 19:35:00, 0.9687498426154989) (2018-11-29 19:40:00, 0.9672138956946593) (2018-11-29 19:45:00, 0.9700137639893814) (2018-11-29 19:50:00, 0.9708772499262138) (2018-11-29 19:55:00, 0.9687580356642527) (2018-11-29 20:00:00, 0.9677068435624603) (2018-11-29 20:05:00, 0.9689824267473284) (2018-11-29 20:10:00, 0.9718117659507229) (2018-11-29 20:15:00, 0.971175486216282) (2018-11-29 20:20:00, 0.9682022758072396) (2018-11-29 20:25:00, 0.970228798301509) (2018-11-29 20:30:00, 0.9682084592374747) (2018-11-29 20:35:00, 0.9676054108365088) (2018-11-29 20:40:00, 0.9684286791894154) (2018-11-29 20:45:00, 0.9735786295236617) (2018-11-29 20:50:00, 0.9703898844401747) (2018-11-29 20:55:00, 0.9708078563223806) (2018-11-29 21:00:00, 0.969705850987186) (2018-11-29 21:05:00, 0.9721826401946069) (2018-11-29 21:10:00, 0.9734624667727009) (2018-11-29 21:15:00, 0.9743651942999181) (2018-11-29 21:20:00, 0.9726880323389356) (2018-11-29 21:25:00, 0.9714084480277805) (2018-11-29 21:30:00, 0.973791146043962) (2018-11-29 21:35:00, 0.9722394376371837) (2018-11-29 21:40:00, 0.9708432990824168) (2018-11-29 21:45:00, 0.9746672648589921) (2018-11-29 21:50:00, 0.9763601853688814) (2018-11-29 21:55:00, 0.9752964266206514) (2018-11-29 22:00:00, 0.9741812227010914) (2018-11-29 22:05:00, 0.9714532201438614) (2018-11-29 22:10:00, 0.9768857861783358) (2018-11-29 22:15:00, 0.9788968406197209) (2018-11-29 22:20:00, 0.9786569034661203) (2018-11-29 22:25:00, 0.9754224424465853) (2018-11-29 22:30:00, 0.9742631237759503) (2018-11-29 22:35:00, 0.9788501479113856) (2018-11-29 22:40:00, 0.9785984132631644) (2018-11-29 22:45:00, 0.9780902984967202) (2018-11-29 22:50:00, 0.9772066074513255) (2018-11-29 22:55:00, 0.9720106403255229) (2018-11-29 23:00:00, 0.9322248583611026) (2018-11-29 23:05:00, 0.9331483990064294) (2018-11-29 23:10:00, 0.9357527511447132) (2018-11-29 23:15:00, 0.937814251046396) (2018-11-29 23:20:00, 0.9376886113382585) (2018-11-29 23:25:00, 0.9378569756005005) (2018-11-29 23:30:00, 0.9378681248100611) (2018-11-29 23:35:00, 0.9383511201572476) (2018-11-29 23:40:00, 0.9352651694053977) (2018-11-29 23:45:00, 0.9386468681578173) (2018-11-29 23:50:00, 0.9381997977141734) (2018-11-29 23:55:00, 0.9350113800761375) (2018-11-30 00:00:00, 0.9719987390468604) (2018-11-30 00:05:00, 0.97521335808696) (2018-11-30 00:10:00, 0.9770072324457864) (2018-11-30 00:15:00, 0.9756098981348327) (2018-11-30 00:20:00, 0.9730632767963772) (2018-11-30 00:25:00, 0.9716615958923034) (2018-11-30 00:30:00, 0.973049823517203) (2018-11-30 00:35:00, 0.9702264353083613) (2018-11-30 00:40:00, 0.9681268496627712) (2018-11-30 00:45:00, 0.9660445191223507) (2018-11-30 00:50:00, 0.9686683195284312) (2018-11-30 00:55:00, 0.9681601899913955) (2018-11-30 01:00:00, 0.9481325885424046) (2018-11-30 01:05:00, 0.945651475891108) (2018-11-30 01:10:00, 0.9489207417414559) (2018-11-30 01:15:00, 0.9456729322500909) (2018-11-30 01:20:00, 0.9456295706018716) (2018-11-30 01:25:00, 0.9436380758915406) (2018-11-30 01:30:00, 0.9479322248755402) (2018-11-30 01:35:00, 0.9514838441394002) (2018-11-30 01:40:00, 0.9499581118743832) (2018-11-30 01:45:00, 0.9452340288808959) (2018-11-30 01:50:00, 0.9477956636206913) (2018-11-30 01:55:00, 0.9492271052082755) (2018-11-30 02:00:00, 0.9743644426564073) (2018-11-30 02:05:00, 0.9759035960445301) (2018-11-30 02:10:00, 0.9751309250489406) (2018-11-30 02:15:00, 0.9756257582088163) (2018-11-30 02:20:00, 0.9734340763798826) (2018-11-30 02:25:00, 0.977625404746024) (2018-11-30 02:30:00, 0.9791188096168713) (2018-11-30 02:35:00, 0.9763412825563791) (2018-11-30 02:40:00, 0.9774323045385994) (2018-11-30 02:45:00, 0.9756180179787798) (2018-11-30 02:50:00, 0.9711123629575029) (2018-11-30 02:55:00, 0.9696700185903172) (2018-11-30 03:00:00, 0.9726695689199601) (2018-11-30 03:05:00, 0.969557132859993) (2018-11-30 03:10:00, 0.9759917815075755) (2018-11-30 03:15:00, 0.9745767097269572) (2018-11-30 03:20:00, 0.9712115480746544) (2018-11-30 03:25:00, 0.9699202689854887) (2018-11-30 03:30:00, 0.9732353463889352) (2018-11-30 03:35:00, 0.9729444243857066) (2018-11-30 03:40:00, 0.9717032271114084) (2018-11-30 03:45:00, 0.9767616666818146) (2018-11-30 03:50:00, 0.9754663865947005) (2018-11-30 03:55:00, 0.9737102917163012) (2018-11-30 04:00:00, 0.974592956261879) (2018-11-30 04:05:00, 0.9753929771592954) (2018-11-30 04:10:00, 0.9760644784560483) (2018-11-30 04:15:00, 0.9715906278558899) (2018-11-30 04:20:00, 0.9733344598857625) (2018-11-30 04:25:00, 0.9756884638161732) (2018-11-30 04:30:00, 0.9739789242462545) (2018-11-30 04:35:00, 0.970660658115957) (2018-11-30 04:40:00, 0.9718296873318696) (2018-11-30 04:45:00, 0.9725197493887334) (2018-11-30 04:50:00, 0.9700925313116389) (2018-11-30 04:55:00, 0.969486948814396) (2018-11-30 05:00:00, 0.9693830828678621) (2018-11-30 05:05:00, 0.966652844144999) (2018-11-30 05:10:00, 0.9662745546633191) (2018-11-30 05:15:00, 0.9688786696340012) (2018-11-30 05:20:00, 0.9708003273060334) (2018-11-30 05:25:00, 0.9641699597679028) (2018-11-30 05:30:00, 0.9645951321606944) (2018-11-30 05:35:00, 0.9677035926222556) (2018-11-30 05:40:00, 0.9655798444780591) (2018-11-30 05:45:00, 0.9633162056455631) (2018-11-30 05:50:00, 0.962430023644267) (2018-11-30 05:55:00, 0.9618306482983171) (2018-11-30 06:00:00, 0.9653703053029019) (2018-11-30 06:05:00, 0.9643639659788895) (2018-11-30 06:10:00, 0.9661776305496445) (2018-11-30 06:15:00, 0.9618957651289384) (2018-11-30 06:20:00, 0.9640021691337275) (2018-11-30 06:25:00, 0.9649479865716314) (2018-11-30 06:30:00, 0.9629671605727564) (2018-11-30 06:35:00, 0.965237336675107) (2018-11-30 06:40:00, 0.9697454778906537) (2018-11-30 06:45:00, 0.9633558087058196) (2018-11-30 06:50:00, 0.9635952480317672) (2018-11-30 06:55:00, 0.9662003442128337) (2018-11-30 07:00:00, 0.9674545910851795) (2018-11-30 07:05:00, 0.9657251528789199) (2018-11-30 07:10:00, 0.967688957944734) (2018-11-30 07:15:00, 0.967217845087045) (2018-11-30 07:20:00, 0.9648069663253799) (2018-11-30 07:25:00, 0.9614701649495017) (2018-11-30 07:30:00, 0.9640336776596544) (2018-11-30 07:35:00, 0.9657146178385894) (2018-11-30 07:40:00, 0.9640875167886829) (2018-11-30 07:45:00, 0.9655976899065881) (2018-11-30 07:50:00, 0.9599364727039996) (2018-11-30 07:55:00, 0.9625041632469088) (2018-11-30 08:00:00, 0.9576822549928683)};
    
        \addplot[name path=lower_total,
    color=sandybrown,
    %draw opacity=0,
    opacity=0.0,
    line width=0.2mm,
    forget plot,
    %draw=sandybrown,
    area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9359037681738722) (2018-11-29 18:05:00, 0.9351698604433102) (2018-11-29 18:10:00, 0.9370962531151142) (2018-11-29 18:15:00, 0.9330493266146257) (2018-11-29 18:20:00, 0.9309455060264912) (2018-11-29 18:25:00, 0.9309934920307906) (2018-11-29 18:30:00, 0.9348124872641411) (2018-11-29 18:35:00, 0.9339520399356309) (2018-11-29 18:40:00, 0.9304264908759823) (2018-11-29 18:45:00, 0.9341221829057609) (2018-11-29 18:50:00, 0.940804232439106) (2018-11-29 18:55:00, 0.9416313802754945) (2018-11-29 19:00:00, 0.9377443622775042) (2018-11-29 19:05:00, 0.9424484839515396) (2018-11-29 19:10:00, 0.9439967056184223) (2018-11-29 19:15:00, 0.9454357340231342) (2018-11-29 19:20:00, 0.9480047419062617) (2018-11-29 19:25:00, 0.945639133086203) (2018-11-29 19:30:00, 0.945528150412998) (2018-11-29 19:35:00, 0.9504834477733449) (2018-11-29 19:40:00, 0.9483350869418333) (2018-11-29 19:45:00, 0.9537740745059784) (2018-11-29 19:50:00, 0.9537111014112785) (2018-11-29 19:55:00, 0.9520719679563896) (2018-11-29 20:00:00, 0.9516387065097043) (2018-11-29 20:05:00, 0.9532977669957027) (2018-11-29 20:10:00, 0.9562172998302436) (2018-11-29 20:15:00, 0.955523219052453) (2018-11-29 20:20:00, 0.9511001415518084) (2018-11-29 20:25:00, 0.9531485094552087) (2018-11-29 20:30:00, 0.9512891113000871) (2018-11-29 20:35:00, 0.9506564679323584) (2018-11-29 20:40:00, 0.9516599535392054) (2018-11-29 20:45:00, 0.9581086061595466) (2018-11-29 20:50:00, 0.9536238126647636) (2018-11-29 20:55:00, 0.9537807931140432) (2018-11-29 21:00:00, 0.9519484882798617) (2018-11-29 21:05:00, 0.9552743380771761) (2018-11-29 21:10:00, 0.9575645341149065) (2018-11-29 21:15:00, 0.958993756745161) (2018-11-29 21:20:00, 0.9564548071825713) (2018-11-29 21:25:00, 0.9546455703290337) (2018-11-29 21:30:00, 0.95857237615794) (2018-11-29 21:35:00, 0.9567060371886194) (2018-11-29 21:40:00, 0.9548780163016284) (2018-11-29 21:45:00, 0.9593220958014255) (2018-11-29 21:50:00, 0.9615041195278942) (2018-11-29 21:55:00, 0.9597398658417126) (2018-11-29 22:00:00, 0.958841305589981) (2018-11-29 22:05:00, 0.955020508098045) (2018-11-29 22:10:00, 0.9623996756395751) (2018-11-29 22:15:00, 0.9652589105315261) (2018-11-29 22:20:00, 0.96450953617409) (2018-11-29 22:25:00, 0.9603356954504985) (2018-11-29 22:30:00, 0.9592681783238182) (2018-11-29 22:35:00, 0.9656204173252729) (2018-11-29 22:40:00, 0.9654673418888101) (2018-11-29 22:45:00, 0.9644837428425974) (2018-11-29 22:50:00, 0.9629611731839148) (2018-11-29 22:55:00, 0.9567562410768792) (2018-11-29 23:00:00, 0.9062442810681204) (2018-11-29 23:05:00, 0.9073073504453314) (2018-11-29 23:10:00, 0.9102577818465929) (2018-11-29 23:15:00, 0.9129591028825175) (2018-11-29 23:20:00, 0.9132239680656767) (2018-11-29 23:25:00, 0.9134778983629172) (2018-11-29 23:30:00, 0.912951633708021) (2018-11-29 23:35:00, 0.9135504320949372) (2018-11-29 23:40:00, 0.9099413732104893) (2018-11-29 23:45:00, 0.9142040710921683) (2018-11-29 23:50:00, 0.9139248153237608) (2018-11-29 23:55:00, 0.9097802676145891) (2018-11-30 00:00:00, 0.955376029018796) (2018-11-30 00:05:00, 0.9600129502021487) (2018-11-30 00:10:00, 0.9621400850600765) (2018-11-30 00:15:00, 0.9599007875138944) (2018-11-30 00:20:00, 0.9563873905188808) (2018-11-30 00:25:00, 0.9550117504431642) (2018-11-30 00:30:00, 0.9566512795028556) (2018-11-30 00:35:00, 0.9533497122910493) (2018-11-30 00:40:00, 0.9503392576905123) (2018-11-30 00:45:00, 0.9478928461682418) (2018-11-30 00:50:00, 0.9523342843270328) (2018-11-30 00:55:00, 0.9511428291354778) (2018-11-30 01:00:00, 0.9255639038529655) (2018-11-30 01:05:00, 0.9226028353369384) (2018-11-30 01:10:00, 0.92662037953828) (2018-11-30 01:15:00, 0.9232244472406801) (2018-11-30 01:20:00, 0.9229998139537472) (2018-11-30 01:25:00, 0.920697919461381) (2018-11-30 01:30:00, 0.9257335294938907) (2018-11-30 01:35:00, 0.9300902308379774) (2018-11-30 01:40:00, 0.9279701104230742) (2018-11-30 01:45:00, 0.9222053520133936) (2018-11-30 01:50:00, 0.9253441576042243) (2018-11-30 01:55:00, 0.927424994750449) (2018-11-30 02:00:00, 0.9595103363880788) (2018-11-30 02:05:00, 0.9610554156811989) (2018-11-30 02:10:00, 0.9601782250467166) (2018-11-30 02:15:00, 0.9611509923490412) (2018-11-30 02:20:00, 0.958315260855912) (2018-11-30 02:25:00, 0.9632571637579489) (2018-11-30 02:30:00, 0.9651815762146778) (2018-11-30 02:35:00, 0.9619574205489599) (2018-11-30 02:40:00, 0.9634812083901996) (2018-11-30 02:45:00, 0.9606633915214362) (2018-11-30 02:50:00, 0.9552991592798892) (2018-11-30 02:55:00, 0.9539483389096305) (2018-11-30 03:00:00, 0.9579514757118702) (2018-11-30 03:05:00, 0.9538232017625482) (2018-11-30 03:10:00, 0.9617112602676746) (2018-11-30 03:15:00, 0.9598014638746272) (2018-11-30 03:20:00, 0.9554850523235047) (2018-11-30 03:25:00, 0.9541919364438204) (2018-11-30 03:30:00, 0.9584349608167403) (2018-11-30 03:35:00, 0.9579184237808229) (2018-11-30 03:40:00, 0.9557737576323521) (2018-11-30 03:45:00, 0.9627750415125781) (2018-11-30 03:50:00, 0.9611733156168628) (2018-11-30 03:55:00, 0.9585717204751921) (2018-11-30 04:00:00, 0.9599955486048397) (2018-11-30 04:05:00, 0.9611446099048889) (2018-11-30 04:10:00, 0.9618523612501416) (2018-11-30 04:15:00, 0.9558962352916208) (2018-11-30 04:20:00, 0.9577549692902335) (2018-11-30 04:25:00, 0.9607485428825434) (2018-11-30 04:30:00, 0.9586305057200665) (2018-11-30 04:35:00, 0.9549980945438168) (2018-11-30 04:40:00, 0.9567823140954876) (2018-11-30 04:45:00, 0.9569646743195541) (2018-11-30 04:50:00, 0.9538731436825493) (2018-11-30 04:55:00, 0.9536042348849181) (2018-11-30 05:00:00, 0.9533863320275898) (2018-11-30 05:05:00, 0.9498626985835257) (2018-11-30 05:10:00, 0.9490125667470615) (2018-11-30 05:15:00, 0.9524799144449183) (2018-11-30 05:20:00, 0.9555190402841302) (2018-11-30 05:25:00, 0.9468206940745097) (2018-11-30 05:30:00, 0.9475787950653182) (2018-11-30 05:35:00, 0.9509743412585855) (2018-11-30 05:40:00, 0.9480088942560753) (2018-11-30 05:45:00, 0.9452497151821394) (2018-11-30 05:50:00, 0.9440636580801495) (2018-11-30 05:55:00, 0.9429939352956539) (2018-11-30 06:00:00, 0.9483002615046491) (2018-11-30 06:05:00, 0.9467422678346468) (2018-11-30 06:10:00, 0.9487657652807736) (2018-11-30 06:15:00, 0.9432496392401274) (2018-11-30 06:20:00, 0.9456066979154795) (2018-11-30 06:25:00, 0.9464566993361357) (2018-11-30 06:30:00, 0.9440785682242047) (2018-11-30 06:35:00, 0.9475396809997904) (2018-11-30 06:40:00, 0.9533217589970483) (2018-11-30 06:45:00, 0.9448628254894715) (2018-11-30 06:50:00, 0.9460628010728309) (2018-11-30 06:55:00, 0.9496145667968615) (2018-11-30 07:00:00, 0.9505118847199936) (2018-11-30 07:05:00, 0.9469721304683477) (2018-11-30 07:10:00, 0.9489610010958796) (2018-11-30 07:15:00, 0.9497927238751672) (2018-11-30 07:20:00, 0.9476924224986596) (2018-11-30 07:25:00, 0.9428962134939167) (2018-11-30 07:30:00, 0.9461956788112879) (2018-11-30 07:35:00, 0.948602128812398) (2018-11-30 07:40:00, 0.9469379596707309) (2018-11-30 07:45:00, 0.9483855555869569) (2018-11-30 07:50:00, 0.9412606541077639) (2018-11-30 07:55:00, 0.9445985560568326) (2018-11-30 08:00:00, 0.9375827684861014)};
    
            \addplot[name path=upper_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0,
    line width=0.2mm,
    %forget plot,
    %draw=cornflowerblue,
    %area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9461324969992136) (2018-11-29 18:05:00, 0.9456380315457329) (2018-11-29 18:10:00, 0.9472943726312677) (2018-11-29 18:15:00, 0.9436725502996337) (2018-11-29 18:20:00, 0.9421924583088577) (2018-11-29 18:25:00, 0.9421654417095261) (2018-11-29 18:30:00, 0.9456853839264433) (2018-11-29 18:35:00, 0.9444358662129787) (2018-11-29 18:40:00, 0.9412643326453014) (2018-11-29 18:45:00, 0.9452164549142661) (2018-11-29 18:50:00, 0.9511845768649942) (2018-11-29 18:55:00, 0.9514642242232225) (2018-11-29 19:00:00, 0.9480816716580854) (2018-11-29 19:05:00, 0.9522509029392509) (2018-11-29 19:10:00, 0.9539793084262116) (2018-11-29 19:15:00, 0.9555380515507703) (2018-11-29 19:20:00, 0.9581141487896563) (2018-11-29 19:25:00, 0.9556568622966515) (2018-11-29 19:30:00, 0.9556716899930372) (2018-11-29 19:35:00, 0.9601907927050682) (2018-11-29 19:40:00, 0.9583601384215749) (2018-11-29 19:45:00, 0.9624235829913613) (2018-11-29 19:50:00, 0.96284645121515) (2018-11-29 19:55:00, 0.9609518198957036) (2018-11-29 20:00:00, 0.9601968929600255) (2018-11-29 20:05:00, 0.9616585174722528) (2018-11-29 20:10:00, 0.964533736576652) (2018-11-29 20:15:00, 0.9638687008035703) (2018-11-29 20:20:00, 0.9601953070716422) (2018-11-29 20:25:00, 0.9622362705063582) (2018-11-29 20:30:00, 0.9602886797358952) (2018-11-29 20:35:00, 0.9596704403934428) (2018-11-29 20:40:00, 0.9605811289047348) (2018-11-29 20:45:00, 0.9663622890045716) (2018-11-29 20:50:00, 0.9625467603149626) (2018-11-29 20:55:00, 0.9628410830771966) (2018-11-29 21:00:00, 0.961388891872068) (2018-11-29 21:05:00, 0.9642756488177054) (2018-11-29 21:10:00, 0.966040049009886) (2018-11-29 21:15:00, 0.9671966093008681) (2018-11-29 21:20:00, 0.9651033865595098) (2018-11-29 21:25:00, 0.9635680101844946) (2018-11-29 21:30:00, 0.9666945346609112) (2018-11-29 21:35:00, 0.9649891099461991) (2018-11-29 21:40:00, 0.963383232479634) (2018-11-29 21:45:00, 0.9675110806593292) (2018-11-29 21:50:00, 0.9694419259701355) (2018-11-29 21:55:00, 0.9680401898617055) (2018-11-29 22:00:00, 0.9670258439836125) (2018-11-29 22:05:00, 0.9637696973431246) (2018-11-29 22:10:00, 0.9701458356377094) (2018-11-29 22:15:00, 0.9725690277909865) (2018-11-29 22:20:00, 0.9720837253531283) (2018-11-29 22:25:00, 0.9683920886826216) (2018-11-29 22:30:00, 0.9672750739512375) (2018-11-29 22:35:00, 0.9727205724464089) (2018-11-29 22:40:00, 0.9725167198015106) (2018-11-29 22:45:00, 0.9717778631594702) (2018-11-29 22:50:00, 0.9705849096222343) (2018-11-29 22:55:00, 0.9648959478855387) (2018-11-29 23:00:00, 0.9201584915609898) (2018-11-29 23:05:00, 0.9211365625153831) (2018-11-29 23:10:00, 0.9238757421647469) (2018-11-29 23:15:00, 0.9262017448608151) (2018-11-29 23:20:00, 0.9262446871677319) (2018-11-29 23:25:00, 0.9264503661895339) (2018-11-29 23:30:00, 0.9262317297545867) (2018-11-29 23:35:00, 0.9267636357618562) (2018-11-29 23:40:00, 0.9234664595289026) (2018-11-29 23:45:00, 0.9272138342435963) (2018-11-29 23:50:00, 0.9268409996722303) (2018-11-29 23:55:00, 0.923254828830706) (2018-11-30 00:00:00, 0.9642327110351643) (2018-11-30 00:05:00, 0.9681320833880404) (2018-11-30 00:10:00, 0.9700894949293409) (2018-11-30 00:15:00, 0.9682879635032288) (2018-11-30 00:20:00, 0.9652755439124132) (2018-11-30 00:25:00, 0.9638822727081534) (2018-11-30 00:30:00, 0.9653936070339432) (2018-11-30 00:35:00, 0.9623360040050591) (2018-11-30 00:40:00, 0.9597992146387663) (2018-11-30 00:45:00, 0.957539451338965) (2018-11-30 00:50:00, 0.9610340656804848) (2018-11-30 00:55:00, 0.960198873181145) (2018-11-30 01:00:00, 0.937531711330927) (2018-11-30 01:05:00, 0.9348334892955293) (2018-11-30 01:10:00, 0.938441853656138) (2018-11-30 01:15:00, 0.9351264672990128) (2018-11-30 01:20:00, 0.9350000666079015) (2018-11-30 01:25:00, 0.9328686933291458) (2018-11-30 01:30:00, 0.9374987042414273) (2018-11-30 01:35:00, 0.9414240453109883) (2018-11-30 01:40:00, 0.9396213094191281) (2018-11-30 01:45:00, 0.9344218412925933) (2018-11-30 01:50:00, 0.9372447442474107) (2018-11-30 01:55:00, 0.9389753866129189) (2018-11-30 02:00:00, 0.9674462832988646) (2018-11-30 02:05:00, 0.9689911049705363) (2018-11-30 02:10:00, 0.9681668158321114) (2018-11-30 02:15:00, 0.9688918357014467) (2018-11-30 02:20:00, 0.966387392452947) (2018-11-30 02:25:00, 0.9709463929639482) (2018-11-30 02:30:00, 0.9726496407773586) (2018-11-30 02:35:00, 0.9696522102559229) (2018-11-30 02:40:00, 0.970953133058004) (2018-11-30 02:45:00, 0.9686539979972513) (2018-11-30 02:50:00, 0.9637291680673764) (2018-11-30 02:55:00, 0.9623291855268667) (2018-11-30 03:00:00, 0.9658151907907978) (2018-11-30 03:05:00, 0.9622102619797308) (2018-11-30 03:10:00, 0.969351874228114) (2018-11-30 03:15:00, 0.967696752045159) (2018-11-30 03:20:00, 0.9638700170395574) (2018-11-30 03:25:00, 0.9625763939781834) (2018-11-30 03:30:00, 0.9663416487909486) (2018-11-30 03:35:00, 0.9659417000668592) (2018-11-30 03:40:00, 0.9642652906249876) (2018-11-30 03:45:00, 0.970264427839391) (2018-11-30 03:50:00, 0.9688197503673983) (2018-11-30 03:55:00, 0.9666545314109888) (2018-11-30 04:00:00, 0.9677986977539732) (2018-11-30 04:05:00, 0.9687680520423301) (2018-11-30 04:10:00, 0.9694578572169633) (2018-11-30 04:15:00, 0.9642647921421382) (2018-11-30 04:20:00, 0.9660667132301678) (2018-11-30 04:25:00, 0.9687316160771368) (2018-11-30 04:30:00, 0.9668230126047074) (2018-11-30 04:35:00, 0.9633489147577305) (2018-11-30 04:40:00, 0.9648155898528312) (2018-11-30 04:45:00, 0.9652621830577384) (2018-11-30 04:50:00, 0.9625128244593124) (2018-11-30 04:55:00, 0.9620680951610985) (2018-11-30 05:00:00, 0.9619091558517519) (2018-11-30 05:05:00, 0.958794878358018) (2018-11-30 05:10:00, 0.9581901161296522) (2018-11-30 05:15:00, 0.9612114833803379) (2018-11-30 05:20:00, 0.9636732303971796) (2018-11-30 05:25:00, 0.9560418025868238) (2018-11-30 05:30:00, 0.9566274597863831) (2018-11-30 05:35:00, 0.9598770413939942) (2018-11-30 05:40:00, 0.9573477184269397) (2018-11-30 05:45:00, 0.9548442314524339) (2018-11-30 05:50:00, 0.9538137796907548) (2018-11-30 05:55:00, 0.9529893856630579) (2018-11-30 06:00:00, 0.9573782286979857) (2018-11-30 06:05:00, 0.9561063763659289) (2018-11-30 06:10:00, 0.9580232445514294) (2018-11-30 06:15:00, 0.9531454405807462) (2018-11-30 06:20:00, 0.9553750551000921) (2018-11-30 06:25:00, 0.9562774108082087) (2018-11-30 06:30:00, 0.954103793383066) (2018-11-30 06:35:00, 0.9569458315646195) (2018-11-30 06:40:00, 0.9620708713718937) (2018-11-30 06:45:00, 0.9546820995842651) (2018-11-30 06:50:00, 0.9553811075268114) (2018-11-30 06:55:00, 0.9584436012315648) (2018-11-30 07:00:00, 0.9595286266366978) (2018-11-30 07:05:00, 0.9569335842836498) (2018-11-30 07:10:00, 0.9589149645698691) (2018-11-30 07:15:00, 0.9590610814126347) (2018-11-30 07:20:00, 0.9567950265999402) (2018-11-30 07:25:00, 0.9527552156135473) (2018-11-30 07:30:00, 0.9556741233230578) (2018-11-30 07:35:00, 0.9577047303725602) (2018-11-30 07:40:00, 0.9560580735808855) (2018-11-30 07:45:00, 0.9575398968701664) (2018-11-30 07:50:00, 0.9511709479183065) (2018-11-30 07:55:00, 0.9541102568382467) (2018-11-30 08:00:00, 0.9482357173649065)};
    
                \addplot[name path=lower_ep,
    color=cornflowerblue,
    mark=none,
    opacity=0,
    line width=0.2mm,
    %forget plot,
    %draw=cornflowerblue,
    %area legend
    ]
    coordinates {(2018-11-29 18:00:00, 0.9449752920152366) (2018-11-29 18:05:00, 0.9444621858050941) (2018-11-29 18:10:00, 0.9461391385963285) (2018-11-29 18:15:00, 0.9424852694745007) (2018-11-29 18:20:00, 0.9409455129540759) (2018-11-29 18:25:00, 0.9409269832833146) (2018-11-29 18:30:00, 0.9444732413352018) (2018-11-29 18:35:00, 0.9432604570471658) (2018-11-29 18:40:00, 0.9400598863952633) (2018-11-29 18:45:00, 0.9439829008213316) (2018-11-29 18:50:00, 0.9500076494394827) (2018-11-29 18:55:00, 0.9503342212445391) (2018-11-29 19:00:00, 0.9469155738872239) (2018-11-29 19:05:00, 0.9511221660316311) (2018-11-29 19:10:00, 0.9528309159336169) (2018-11-29 19:15:00, 0.9543724879995439) (2018-11-29 19:20:00, 0.9569352246845255) (2018-11-29 19:25:00, 0.9544991484420179) (2018-11-29 19:30:00, 0.954501510375689) (2018-11-29 19:35:00, 0.9590424976837756) (2018-11-29 19:40:00, 0.9571888442149178) (2018-11-29 19:45:00, 0.9613642555039985) (2018-11-29 19:50:00, 0.9617419001223424) (2018-11-29 19:55:00, 0.9598781837249387) (2018-11-29 20:00:00, 0.959148657112139) (2018-11-29 20:05:00, 0.9606216762707782) (2018-11-29 20:10:00, 0.9634953292043146) (2018-11-29 20:15:00, 0.9628300044651646) (2018-11-29 20:20:00, 0.9591071102874058) (2018-11-29 20:25:00, 0.9611410372503595) (2018-11-29 20:30:00, 0.9592088908016665) (2018-11-29 20:35:00, 0.9585914383754243) (2018-11-29 20:40:00, 0.9595075038238862) (2018-11-29 20:45:00, 0.9653249466786368) (2018-11-29 20:50:00, 0.9614669367899757) (2018-11-29 20:55:00, 0.9617475663592272) (2018-11-29 21:00:00, 0.9602654473949797) (2018-11-29 21:05:00, 0.9631813294540776) (2018-11-29 21:10:00, 0.9649869518777214) (2018-11-29 21:15:00, 0.9661623417442108) (2018-11-29 21:20:00, 0.964039452961997) (2018-11-29 21:25:00, 0.9624860081723196) (2018-11-29 21:30:00, 0.9656689875409911) (2018-11-29 21:35:00, 0.9639563648796039) (2018-11-29 21:40:00, 0.9623380829044114) (2018-11-29 21:45:00, 0.9664782800010882) (2018-11-29 21:50:00, 0.9684223789266401) (2018-11-29 21:55:00, 0.9669961026006585) (2018-11-29 22:00:00, 0.9659966843074601) (2018-11-29 22:05:00, 0.9627040308987816) (2018-11-29 22:10:00, 0.9691396261802016) (2018-11-29 22:15:00, 0.9715867233602605) (2018-11-29 22:20:00, 0.971082714287082) (2018-11-29 22:25:00, 0.9673660492144622) (2018-11-29 22:30:00, 0.9662562281485308) (2018-11-29 22:35:00, 0.9717499927902498) (2018-11-29 22:40:00, 0.9715490353504641) (2018-11-29 22:45:00, 0.9707961781798474) (2018-11-29 22:50:00, 0.9695828710130061) (2018-11-29 22:55:00, 0.9638709335168635) (2018-11-29 23:00:00, 0.9183106478682331) (2018-11-29 23:05:00, 0.9193191869363777) (2018-11-29 23:10:00, 0.9221347908265592) (2018-11-29 23:15:00, 0.9245716090680985) (2018-11-29 23:20:00, 0.9246678922362034) (2018-11-29 23:25:00, 0.9248845077738838) (2018-11-29 23:30:00, 0.9245880287634954) (2018-11-29 23:35:00, 0.9251379164903287) (2018-11-29 23:40:00, 0.9217400830869844) (2018-11-29 23:45:00, 0.9256371050063893) (2018-11-29 23:50:00, 0.9252836133657037) (2018-11-29 23:55:00, 0.9215368188600205) (2018-11-30 00:00:00, 0.9631420570304922) (2018-11-30 00:05:00, 0.9670942249010682) (2018-11-30 00:10:00, 0.969057822576522) (2018-11-30 00:15:00, 0.9672227221454982) (2018-11-30 00:20:00, 0.9641751234028447) (2018-11-30 00:25:00, 0.9627910736273142) (2018-11-30 00:30:00, 0.9643074959861154) (2018-11-30 00:35:00, 0.9612401435943514) (2018-11-30 00:40:00, 0.9586668927145172) (2018-11-30 00:45:00, 0.9563979139516273) (2018-11-30 00:50:00, 0.9599685381749793) (2018-11-30 00:55:00, 0.9591041459457281) (2018-11-30 01:00:00, 0.936164781064443) (2018-11-30 01:05:00, 0.9334208219325172) (2018-11-30 01:10:00, 0.9370992676235981) (2018-11-30 01:15:00, 0.9337709121917582) (2018-11-30 01:20:00, 0.9336293179477172) (2018-11-30 01:25:00, 0.9314673020237759) (2018-11-30 01:30:00, 0.9361670501280036) (2018-11-30 01:35:00, 0.9401500296663893) (2018-11-30 01:40:00, 0.9383069128783292) (2018-11-30 01:45:00, 0.9330175396016963) (2018-11-30 01:50:00, 0.9358950769775051) (2018-11-30 01:55:00, 0.9376767133458055) (2018-11-30 02:00:00, 0.9664284957456216) (2018-11-30 02:05:00, 0.9679679067551928) (2018-11-30 02:10:00, 0.9671423342635458) (2018-11-30 02:15:00, 0.9678849148564108) (2018-11-30 02:20:00, 0.9653619447828475) (2018-11-30 02:25:00, 0.9699361755400246) (2018-11-30 02:30:00, 0.9716507450541906) (2018-11-30 02:35:00, 0.9686464928494162) (2018-11-30 02:40:00, 0.9699603798707949) (2018-11-30 02:45:00, 0.9676274115029646) (2018-11-30 02:50:00, 0.9626823541700157) (2018-11-30 02:55:00, 0.9612891719730812) (2018-11-30 03:00:00, 0.9648058538410326) (2018-11-30 03:05:00, 0.9611700726428104) (2018-11-30 03:10:00, 0.9683511675471362) (2018-11-30 03:15:00, 0.9666814215564256) (2018-11-30 03:20:00, 0.9628265833586016) (2018-11-30 03:25:00, 0.9615358114511255) (2018-11-30 03:30:00, 0.965328658414727) (2018-11-30 03:35:00, 0.9649211480996702) (2018-11-30 03:40:00, 0.9632116941187729) (2018-11-30 03:45:00, 0.9692722803550018) (2018-11-30 03:50:00, 0.967819951844165) (2018-11-30 03:55:00, 0.9656274807805045) (2018-11-30 04:00:00, 0.9667898071127453) (2018-11-30 04:05:00, 0.9677695350218544) (2018-11-30 04:10:00, 0.9684589824892267) (2018-11-30 04:15:00, 0.9632220710053725) (2018-11-30 04:20:00, 0.9650227159458282) (2018-11-30 04:25:00, 0.9677053906215799) (2018-11-30 04:30:00, 0.9657864173616136) (2018-11-30 04:35:00, 0.9623098379020433) (2018-11-30 04:40:00, 0.963796411574526) (2018-11-30 04:45:00, 0.9642222406505493) (2018-11-30 04:50:00, 0.9614528505348756) (2018-11-30 04:55:00, 0.9610230885382155) (2018-11-30 05:00:00, 0.9608602590437001) (2018-11-30 05:05:00, 0.9577206643705066) (2018-11-30 05:10:00, 0.9570970052807282) (2018-11-30 05:15:00, 0.9601471006985816) (2018-11-30 05:20:00, 0.962646137192984) (2018-11-30 05:25:00, 0.9549488512555887) (2018-11-30 05:30:00, 0.9555464674396293) (2018-11-30 05:35:00, 0.9588008924868467) (2018-11-30 05:40:00, 0.9562410203071947) (2018-11-30 05:45:00, 0.9537216893752685) (2018-11-30 05:50:00, 0.9526799020336617) (2018-11-30 05:55:00, 0.951835197930913) (2018-11-30 06:00:00, 0.9562923381095655) (2018-11-30 06:05:00, 0.9549998574476073) (2018-11-30 06:10:00, 0.9569201512789886) (2018-11-30 06:15:00, 0.9519999637883194) (2018-11-30 06:20:00, 0.9542338119491147) (2018-11-30 06:25:00, 0.9551272750995583) (2018-11-30 06:30:00, 0.9529419354138953) (2018-11-30 06:35:00, 0.9558311861102778) (2018-11-30 06:40:00, 0.9609963655158082) (2018-11-30 06:45:00, 0.9535365346110259) (2018-11-30 06:50:00, 0.9542769415777868) (2018-11-30 06:55:00, 0.9573713097781306) (2018-11-30 07:00:00, 0.9584378491684753) (2018-11-30 07:05:00, 0.9557636990636178) (2018-11-30 07:10:00, 0.9577349944707444) (2018-11-30 07:15:00, 0.9579494875495775) (2018-11-30 07:20:00, 0.9557043622240992) (2018-11-30 07:25:00, 0.951611162829871) (2018-11-30 07:30:00, 0.9545552331478846) (2018-11-30 07:35:00, 0.9566120162784272) (2018-11-30 07:40:00, 0.9549674028785284) (2018-11-30 07:45:00, 0.9564433486233785) (2018-11-30 07:50:00, 0.9500261788934572) (2018-11-30 07:55:00, 0.9529924624654947) (2018-11-30 08:00:00, 0.9470293061140633)};
    
    \addplot [sandybrown, opacity=0.5, area legend] fill between[of=upper_total and upper_ep];
    \addlegendentry{Epistemic + Aleatoric}
    
    \addplot [sandybrown, opacity=0.5, forget plot, area legend] fill between[of=lower_total and lower_ep];

    \addplot [cornflowerblue, opacity=0.5, area legend] fill between[of=upper_ep and lower_ep];
    \addlegendentry{Epistemic}
    
    % prediction
     \addplot[
    color=rred,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.945553894507225) (2018-11-29 18:05:00, 0.9450501086754134) (2018-11-29 18:10:00, 0.946716755613798) (2018-11-29 18:15:00, 0.9430789098870672) (2018-11-29 18:20:00, 0.9415689856314668) (2018-11-29 18:25:00, 0.9415462124964205) (2018-11-29 18:30:00, 0.9450793126308226) (2018-11-29 18:35:00, 0.9438481616300722) (2018-11-29 18:40:00, 0.9406621095202824) (2018-11-29 18:45:00, 0.944599677867799) (2018-11-29 18:50:00, 0.9505961131522385) (2018-11-29 18:55:00, 0.9508992227338808) (2018-11-29 19:00:00, 0.9474986227726546) (2018-11-29 19:05:00, 0.951686534485441) (2018-11-29 19:10:00, 0.9534051121799142) (2018-11-29 19:15:00, 0.9549552697751571) (2018-11-29 19:20:00, 0.9575246867370909) (2018-11-29 19:25:00, 0.9550780053693346) (2018-11-29 19:30:00, 0.9550866001843631) (2018-11-29 19:35:00, 0.959616645194422) (2018-11-29 19:40:00, 0.9577744913182462) (2018-11-29 19:45:00, 0.96189391924768) (2018-11-29 19:50:00, 0.9622941756687462) (2018-11-29 19:55:00, 0.9604150018103212) (2018-11-29 20:00:00, 0.9596727750360823) (2018-11-29 20:05:00, 0.9611400968715155) (2018-11-29 20:10:00, 0.9640145328904832) (2018-11-29 20:15:00, 0.9633493526343675) (2018-11-29 20:20:00, 0.959651208679524) (2018-11-29 20:25:00, 0.9616886538783588) (2018-11-29 20:30:00, 0.9597487852687808) (2018-11-29 20:35:00, 0.9591309393844335) (2018-11-29 20:40:00, 0.9600443163643105) (2018-11-29 20:45:00, 0.9658436178416042) (2018-11-29 20:50:00, 0.9620068485524692) (2018-11-29 20:55:00, 0.9622943247182119) (2018-11-29 21:00:00, 0.9608271696335238) (2018-11-29 21:05:00, 0.9637284891358916) (2018-11-29 21:10:00, 0.9655135004438037) (2018-11-29 21:15:00, 0.9666794755225395) (2018-11-29 21:20:00, 0.9645714197607534) (2018-11-29 21:25:00, 0.963027009178407) (2018-11-29 21:30:00, 0.9661817611009511) (2018-11-29 21:35:00, 0.9644727374129015) (2018-11-29 21:40:00, 0.9628606576920226) (2018-11-29 21:45:00, 0.9669946803302086) (2018-11-29 21:50:00, 0.9689321524483877) (2018-11-29 21:55:00, 0.967518146231182) (2018-11-29 22:00:00, 0.9665112641455362) (2018-11-29 22:05:00, 0.9632368641209532) (2018-11-29 22:10:00, 0.9696427309089554) (2018-11-29 22:15:00, 0.9720778755756235) (2018-11-29 22:20:00, 0.9715832198201051) (2018-11-29 22:25:00, 0.9678790689485419) (2018-11-29 22:30:00, 0.9667656510498842) (2018-11-29 22:35:00, 0.9722352826183294) (2018-11-29 22:40:00, 0.9720328775759873) (2018-11-29 22:45:00, 0.9712870206696589) (2018-11-29 22:50:00, 0.9700838903176202) (2018-11-29 22:55:00, 0.9643834407012011) (2018-11-29 23:00:00, 0.9192345697146114) (2018-11-29 23:05:00, 0.9202278747258804) (2018-11-29 23:10:00, 0.9230052664956531) (2018-11-29 23:15:00, 0.9253866769644569) (2018-11-29 23:20:00, 0.9254562897019677) (2018-11-29 23:25:00, 0.9256674369817088) (2018-11-29 23:30:00, 0.9254098792590411) (2018-11-29 23:35:00, 0.9259507761260924) (2018-11-29 23:40:00, 0.9226032713079435) (2018-11-29 23:45:00, 0.9264254696249927) (2018-11-29 23:50:00, 0.9260623065189671) (2018-11-29 23:55:00, 0.9223958238453633) (2018-11-30 00:00:00, 0.9636873840328282) (2018-11-30 00:05:00, 0.9676131541445543) (2018-11-30 00:10:00, 0.9695736587529314) (2018-11-30 00:15:00, 0.9677553428243636) (2018-11-30 00:20:00, 0.964725333657629) (2018-11-30 00:25:00, 0.9633366731677337) (2018-11-30 00:30:00, 0.9648505515100293) (2018-11-30 00:35:00, 0.9617880737997053) (2018-11-30 00:40:00, 0.9592330536766417) (2018-11-30 00:45:00, 0.9569686826452962) (2018-11-30 00:50:00, 0.9605013019277321) (2018-11-30 00:55:00, 0.9596515095634366) (2018-11-30 01:00:00, 0.9368482461976849) (2018-11-30 01:05:00, 0.9341271556140233) (2018-11-30 01:10:00, 0.9377705606398681) (2018-11-30 01:15:00, 0.9344486897453855) (2018-11-30 01:20:00, 0.9343146922778094) (2018-11-30 01:25:00, 0.9321679976764609) (2018-11-30 01:30:00, 0.9368328771847154) (2018-11-30 01:35:00, 0.9407870374886887) (2018-11-30 01:40:00, 0.9389641111487288) (2018-11-30 01:45:00, 0.9337196904471448) (2018-11-30 01:50:00, 0.9365699106124579) (2018-11-30 01:55:00, 0.9383260499793623) (2018-11-30 02:00:00, 0.9669373895222431) (2018-11-30 02:05:00, 0.9684795058628646) (2018-11-30 02:10:00, 0.9676545750478286) (2018-11-30 02:15:00, 0.9683883752789287) (2018-11-30 02:20:00, 0.9658746686178973) (2018-11-30 02:25:00, 0.9704412842519864) (2018-11-30 02:30:00, 0.9721501929157745) (2018-11-30 02:35:00, 0.9691493515526696) (2018-11-30 02:40:00, 0.9704567564643994) (2018-11-30 02:45:00, 0.9681407047501079) (2018-11-30 02:50:00, 0.963205761118696) (2018-11-30 02:55:00, 0.9618091787499738) (2018-11-30 03:00:00, 0.9653105223159153) (2018-11-30 03:05:00, 0.9616901673112707) (2018-11-30 03:10:00, 0.968851520887625) (2018-11-30 03:15:00, 0.9671890868007922) (2018-11-30 03:20:00, 0.9633483001990796) (2018-11-30 03:25:00, 0.9620561027146545) (2018-11-30 03:30:00, 0.9658351536028378) (2018-11-30 03:35:00, 0.9654314240832648) (2018-11-30 03:40:00, 0.9637384923718803) (2018-11-30 03:45:00, 0.9697683540971963) (2018-11-30 03:50:00, 0.9683198511057817) (2018-11-30 03:55:00, 0.9661410060957467) (2018-11-30 04:00:00, 0.9672942524333593) (2018-11-30 04:05:00, 0.9682687935320922) (2018-11-30 04:10:00, 0.9689584198530949) (2018-11-30 04:15:00, 0.9637434315737554) (2018-11-30 04:20:00, 0.9655447145879981) (2018-11-30 04:25:00, 0.9682185033493583) (2018-11-30 04:30:00, 0.9663047149831605) (2018-11-30 04:35:00, 0.962829376329887) (2018-11-30 04:40:00, 0.9643060007136786) (2018-11-30 04:45:00, 0.9647422118541438) (2018-11-30 04:50:00, 0.9619828374970941) (2018-11-30 04:55:00, 0.961545591849657) (2018-11-30 05:00:00, 0.9613847074477261) (2018-11-30 05:05:00, 0.9582577713642623) (2018-11-30 05:10:00, 0.9576435607051902) (2018-11-30 05:15:00, 0.9606792920394598) (2018-11-30 05:20:00, 0.9631596837950819) (2018-11-30 05:25:00, 0.9554953269212062) (2018-11-30 05:30:00, 0.9560869636130063) (2018-11-30 05:35:00, 0.9593389669404205) (2018-11-30 05:40:00, 0.9567943693670672) (2018-11-30 05:45:00, 0.9542829604138512) (2018-11-30 05:50:00, 0.9532468408622082) (2018-11-30 05:55:00, 0.9524122917969855) (2018-11-30 06:00:00, 0.9568352834037757) (2018-11-30 06:05:00, 0.955553116906768) (2018-11-30 06:10:00, 0.957471697915209) (2018-11-30 06:15:00, 0.9525727021845328) (2018-11-30 06:20:00, 0.9548044335246034) (2018-11-30 06:25:00, 0.9557023429538836) (2018-11-30 06:30:00, 0.9535228643984807) (2018-11-30 06:35:00, 0.9563885088374486) (2018-11-30 06:40:00, 0.961533618443851) (2018-11-30 06:45:00, 0.9541093170976456) (2018-11-30 06:50:00, 0.9548290245522991) (2018-11-30 06:55:00, 0.9579074555048477) (2018-11-30 07:00:00, 0.9589832379025865) (2018-11-30 07:05:00, 0.9563486416736339) (2018-11-30 07:10:00, 0.9583249795203068) (2018-11-30 07:15:00, 0.9585052844811061) (2018-11-30 07:20:00, 0.9562496944120197) (2018-11-30 07:25:00, 0.9521831892217091) (2018-11-30 07:30:00, 0.9551146782354711) (2018-11-30 07:35:00, 0.9571583733254937) (2018-11-30 07:40:00, 0.9555127382297068) (2018-11-30 07:45:00, 0.9569916227467724) (2018-11-30 07:50:00, 0.9505985634058818) (2018-11-30 07:55:00, 0.9535513596518708) (2018-11-30 08:00:00, 0.9476325117394849)};
    \addlegendentry{Predictive mean}
    \addplot[
    color=lightseagreen,
       % densely dashdotted,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2018-11-29 18:00:00, 0.9496425149092464) (2018-11-29 18:05:00, 0.9530148848028568) (2018-11-29 18:10:00, 0.954512607372176) (2018-11-29 18:15:00, 0.9502280329655198) (2018-11-29 18:20:00, 0.9379085871128168) (2018-11-29 18:25:00, 0.9486126867254248) (2018-11-29 18:30:00, 0.9563025470008928) (2018-11-29 18:35:00, 0.9572808261424522) (2018-11-29 18:40:00, 0.9531143428462816) (2018-11-29 18:45:00, 0.9559410913847488) (2018-11-29 18:50:00, 0.9627045026252784) (2018-11-29 18:55:00, 0.961489203929597) (2018-11-29 19:00:00, 0.9553384832503324) (2018-11-29 19:05:00, 0.9524264758469722) (2018-11-29 19:10:00, 0.951626424711856) (2018-11-29 19:15:00, 0.9580915064260264) (2018-11-29 19:20:00, 0.9546678952965036) (2018-11-29 19:25:00, 0.9562452895897386) (2018-11-29 19:30:00, 0.9594771745883308) (2018-11-29 19:35:00, 0.9653753858382742) (2018-11-29 19:40:00, 0.9608531224184634) (2018-11-29 19:45:00, 0.963217648511994) (2018-11-29 19:50:00, 0.9639237527178408) (2018-11-29 19:55:00, 0.9663174479693616) (2018-11-29 20:00:00, 0.9619680311395136) (2018-11-29 20:05:00, 0.9638713723437432) (2018-11-29 20:10:00, 0.968127780657308) (2018-11-29 20:15:00, 0.972660545975989) (2018-11-29 20:20:00, 0.9679121661240508) (2018-11-29 20:25:00, 0.9647820453290814) (2018-11-29 20:30:00, 0.9672983383499624) (2018-11-29 20:35:00, 0.9660221701489696) (2018-11-29 20:40:00, 0.9665634347688182) (2018-11-29 20:45:00, 0.9701245196903736) (2018-11-29 20:50:00, 0.961709184256673) (2018-11-29 20:55:00, 0.9609597214701352) (2018-11-29 21:00:00, 0.9622075166006828) (2018-11-29 21:05:00, 0.9640672341462072) (2018-11-29 21:10:00, 0.968771387097216) (2018-11-29 21:15:00, 0.9696419838368792) (2018-11-29 21:20:00, 0.965748770273196) (2018-11-29 21:25:00, 0.966839370990216) (2018-11-29 21:30:00, 0.9702333415697968) (2018-11-29 21:35:00, 0.9708768808986756) (2018-11-29 21:40:00, 0.9670899184361624) (2018-11-29 21:45:00, 0.9743614115065192) (2018-11-29 21:50:00, 0.9731044192805) (2018-11-29 21:55:00, 0.9712436580804448) (2018-11-29 22:00:00, 0.965557584156042) (2018-11-29 22:05:00, 0.958707767422997) (2018-11-29 22:10:00, 0.964749444853477) (2018-11-29 22:15:00, 0.9618218989228096) (2018-11-29 22:20:00, 0.964421374364477) (2018-11-29 22:25:00, 0.9638640646989411) (2018-11-29 22:30:00, 0.9600773962716016) (2018-11-29 22:35:00, 0.9670192246298924) (2018-11-29 22:40:00, 0.9673223941048836) (2018-11-29 22:45:00, 0.9710800304947232) (2018-11-29 22:50:00, 0.9725306150215172) (2018-11-29 22:55:00, 0.9635212955728318) (2018-11-29 23:00:00, 0.9106695931159912) (2018-11-29 23:05:00, 0.9160379337048726) (2018-11-29 23:10:00, 0.9217486518994298) (2018-11-29 23:15:00, 0.92491538327773) (2018-11-29 23:20:00, 0.9249619116703676) (2018-11-29 23:25:00, 0.9251408700979789) (2018-11-29 23:30:00, 0.922666089601594) (2018-11-29 23:35:00, 0.9286051727671084) (2018-11-29 23:40:00, 0.9261132230537982) (2018-11-29 23:45:00, 0.9279400626597676) (2018-11-29 23:50:00, 0.9242322092779484) (2018-11-29 23:55:00, 0.9211971116694618) (2018-11-30 00:00:00, 0.9613935716025452) (2018-11-30 00:05:00, 0.9669508613680226) (2018-11-30 00:10:00, 0.9671248334126624) (2018-11-30 00:15:00, 0.9653000329741996) (2018-11-30 00:20:00, 0.958797828822636) (2018-11-30 00:25:00, 0.9637452848063728) (2018-11-30 00:30:00, 0.9637235941409824) (2018-11-30 00:35:00, 0.963130388196364) (2018-11-30 00:40:00, 0.9594649052984544) (2018-11-30 00:45:00, 0.9594378103438624) (2018-11-30 00:50:00, 0.962250993435448) (2018-11-30 00:55:00, 0.9620685854547488) (2018-11-30 01:00:00, 0.9332760826693064) (2018-11-30 01:05:00, 0.9255159427178492) (2018-11-30 01:10:00, 0.928822390927295) (2018-11-30 01:15:00, 0.929746741812554) (2018-11-30 01:20:00, 0.9307891206500268) (2018-11-30 01:25:00, 0.932341144050065) (2018-11-30 01:30:00, 0.9336604156529268) (2018-11-30 01:35:00, 0.937671564844837) (2018-11-30 01:40:00, 0.9344901673997676) (2018-11-30 01:45:00, 0.9281879844956704) (2018-11-30 01:50:00, 0.93001306522758) (2018-11-30 01:55:00, 0.9337490653776968) (2018-11-30 02:00:00, 0.9719327593265872) (2018-11-30 02:05:00, 0.9703240762665886) (2018-11-30 02:10:00, 0.9626185686985752) (2018-11-30 02:15:00, 0.9687236760333012) (2018-11-30 02:20:00, 0.9633380140701252) (2018-11-30 02:25:00, 0.9692030866524144) (2018-11-30 02:30:00, 0.9736943856254427) (2018-11-30 02:35:00, 0.9703298709668088) (2018-11-30 02:40:00, 0.969946708657756) (2018-11-30 02:45:00, 0.9714600047881192) (2018-11-30 02:50:00, 0.9714686910481932) (2018-11-30 02:55:00, 0.9705054286172576) (2018-11-30 03:00:00, 0.9695257400023845) (2018-11-30 03:05:00, 0.9653375359883946) (2018-11-30 03:10:00, 0.9702661048968008) (2018-11-30 03:15:00, 0.9691424367930098) (2018-11-30 03:20:00, 0.9667007956192044) (2018-11-30 03:25:00, 0.9674375109525606) (2018-11-30 03:30:00, 0.97230016370088) (2018-11-30 03:35:00, 0.9713781881189768) (2018-11-30 03:40:00, 0.9725158075469112) (2018-11-30 03:45:00, 0.9741488618811648) (2018-11-30 03:50:00, 0.9729149449968232) (2018-11-30 03:55:00, 0.9717659249188794) (2018-11-30 04:00:00, 0.9667386393574888) (2018-11-30 04:05:00, 0.9649273379812328) (2018-11-30 04:10:00, 0.9669607559630996) (2018-11-30 04:15:00, 0.9667875333637416) (2018-11-30 04:20:00, 0.969164628287818) (2018-11-30 04:25:00, 0.9711117100057292) (2018-11-30 04:30:00, 0.9636523185918032) (2018-11-30 04:35:00, 0.9616324623368796) (2018-11-30 04:40:00, 0.9655558010699128) (2018-11-30 04:45:00, 0.9687372173979448) (2018-11-30 04:50:00, 0.9656942691682472) (2018-11-30 04:55:00, 0.9576026041069362) (2018-11-30 05:00:00, 0.9528149000349152) (2018-11-30 05:05:00, 0.9484817828619644) (2018-11-30 05:10:00, 0.9536586356664584) (2018-11-30 05:15:00, 0.9585844783586758) (2018-11-30 05:20:00, 0.9606429034810988) (2018-11-30 05:25:00, 0.9530756420501924) (2018-11-30 05:30:00, 0.9525773184292712) (2018-11-30 05:35:00, 0.9566179393915236) (2018-11-30 05:40:00, 0.9579610253791696) (2018-11-30 05:45:00, 0.9550437091225078) (2018-11-30 05:50:00, 0.953270752275486) (2018-11-30 05:55:00, 0.9558380560680656) (2018-11-30 06:00:00, 0.961186723904424) (2018-11-30 06:05:00, 0.9618261377818976) (2018-11-30 06:10:00, 0.9590931568315516) (2018-11-30 06:15:00, 0.954046038308864) (2018-11-30 06:20:00, 0.958300005483266) (2018-11-30 06:25:00, 0.9604910999688092) (2018-11-30 06:30:00, 0.9595426804280436) (2018-11-30 06:35:00, 0.9565329901198832) (2018-11-30 06:40:00, 0.95785615668798) (2018-11-30 06:45:00, 0.9528939896336096) (2018-11-30 06:50:00, 0.9557173989236044) (2018-11-30 06:55:00, 0.9579033085963816) (2018-11-30 07:00:00, 0.959450933957081) (2018-11-30 07:05:00, 0.9532641990877896) (2018-11-30 07:10:00, 0.9562423731565646) (2018-11-30 07:15:00, 0.9566961833153844) (2018-11-30 07:20:00, 0.9550802907333348) (2018-11-30 07:25:00, 0.9515434724940666) (2018-11-30 07:30:00, 0.9572744109645972) (2018-11-30 07:35:00, 0.9618045104565872) (2018-11-30 07:40:00, 0.95747381919848) (2018-11-30 07:45:00, 0.9583558367511928) (2018-11-30 07:50:00, 0.9601907008201191) (2018-11-30 07:55:00, 0.9623922276155874) (2018-11-30 08:00:00, 0.954675614264894)};
\addlegendentry{Ground truth}
    

    
\end{axis}
\end{tikzpicture}


==> Graphics/Uncertainty_evaluation_time_series.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{axis}[
    reverse legend,
     width  = 0.477*\textwidth,
    height = 5cm,
    date coordinates in=x,
    scaled ticks=false, 
    %xticklabel style={rotate=90},
    xticklabel= {\day-\month-\short{\year}}, %{\month.\year \hour}, %\short{\year}
    ylabel={v (pu)},
    yticklabel style={%
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd    
    },
    xlabel style={align=center}, xlabel={Time},
    %xticklabel={$\pgfmathprintnumber{\tick}\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2018-03-01 00:00:00,
    xmax=2018-12-31 23:55:00,
    %ymax=0.013,
    %ymin=0.901,
    xtick={2018-03-01 00:00:00, 2018-05-01 00:00:00, 2018-07-01 00:00:00,2018-09-01 00:00:00,2018-11-01 00:00:00,2019-01-01 00:00:00},
    %%%ytick={0,250,500,750,1000},
    %each nth point=100, filter discard warning=false, unbounded coords=discard, 
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    legend pos=south west,
    legend cell align=left,
    legend style={nodes={scale=1, transform shape}, at={(0.69,0.71)},},
    legend image post style={line width =1pt}
]
       
    
    % Epistemic
     \addplot[
    color=cornflowerblue,
    mark=none,
    line width=0.18mm,
    ]
    coordinates {(2018-03-01 18:00:00, 0.0035404337699728172) (2018-03-01 22:00:00, 0.0005891300921510023) (2018-03-02 02:00:00, 0.0006249272484623036) (2018-03-02 06:00:00, 0.001260913496216598) (2018-03-02 10:00:00, 0.0022339002216787973) (2018-03-02 14:00:00, 0.0011636440243473212) (2018-03-02 18:00:00, 0.0011659947217883548) (2018-03-02 22:00:00, 0.0005330956441303991) (2018-03-03 02:00:00, 0.0004714005279173872) (2018-03-03 06:00:00, 0.0006592926008631705) (2018-03-03 10:00:00, 0.0006815695805048039) (2018-03-03 14:00:00, 0.0007411440177809148) (2018-03-03 18:00:00, 0.0006625544950726869) (2018-03-03 22:00:00, 0.00044677061266407136) (2018-03-04 02:00:00, 0.000466663126495237) (2018-03-04 06:00:00, 0.0005268152777566648) (2018-03-04 10:00:00, 0.0006071001216449989) (2018-03-04 14:00:00, 0.0022317429773083264) (2018-03-04 18:00:00, 0.00043941634229249793) (2018-03-04 22:00:00, 0.0003291545304847654) (2018-03-05 02:00:00, 0.000350952338418975) (2018-03-05 06:00:00, 0.0006385443981240524) (2018-03-05 10:00:00, 0.0005397883780658974) (2018-03-05 14:00:00, 0.0006435822083570297) (2018-03-05 18:00:00, 0.001128146220663706) (2018-03-05 22:00:00, 0.000307958684122811) (2018-03-06 02:00:00, 0.0002640906741824267) (2018-03-06 06:00:00, 0.0003923255461690811) (2018-03-06 10:00:00, 0.0009030463961845481) (2018-03-06 14:00:00, 0.0020543057987862934) (2018-03-06 18:00:00, 0.0005933227414631759) (2018-03-06 22:00:00, 0.0002846317729682246) (2018-03-07 02:00:00, 0.00024166381142953774) (2018-03-07 06:00:00, 0.0005182711777499405) (2018-03-07 10:00:00, 0.0005838674594961235) (2018-03-07 14:00:00, 0.0006047624875946678) (2018-03-07 18:00:00, 0.0006245008712135736) (2018-03-07 22:00:00, 0.00032600330001386624) (2018-03-08 02:00:00, 0.0002861631210869797) (2018-03-08 06:00:00, 0.0002760111929864806) (2018-03-08 10:00:00, 0.0004271443073160519) (2018-03-08 14:00:00, 0.0003223046604751145) (2018-03-08 18:00:00, 0.000551998131706366) (2018-03-08 22:00:00, 0.00022784447379464723) (2018-03-09 02:00:00, 0.00021701498300974453) (2018-03-09 06:00:00, 0.0005046638776567969) (2018-03-09 10:00:00, 0.0003397110139161663) (2018-03-09 14:00:00, 0.0007384582176289678) (2018-03-09 18:00:00, 0.0007088963633716805) (2018-03-09 22:00:00, 0.0002477742700904839) (2018-03-10 02:00:00, 0.0003472312743182382) (2018-03-10 06:00:00, 0.0003799942334934414) (2018-03-10 10:00:00, 0.0013139417720351432) (2018-03-10 14:00:00, 0.0046781234456805265) (2018-03-10 18:00:00, 0.000340525877357889) (2018-03-10 22:00:00, 0.0002740531569923599) (2018-03-11 02:00:00, 0.0003308095402879685) (2018-03-11 06:00:00, 0.0004048930147431129) (2018-03-11 10:00:00, 0.0005638366759831426) (2018-03-11 14:00:00, 0.003580084340296663) (2018-03-11 18:00:00, 0.0006448264890107636) (2018-03-11 22:00:00, 0.000561914964985033) (2018-03-12 02:00:00, 0.0007685266423500536) (2018-03-12 06:00:00, 0.0005045651259023565) (2018-03-12 10:00:00, 0.0015517401970587263) (2018-03-12 14:00:00, 0.002547208836949144) (2018-03-12 18:00:00, 0.0006939076400670485) (2018-03-12 22:00:00, 0.0005093532972935133) (2018-03-13 02:00:00, 0.0003837772801142947) (2018-03-13 06:00:00, 0.00039589377779736257) (2018-03-13 10:00:00, 0.00038788738363515485) (2018-03-13 14:00:00, 0.00043842991237319495) (2018-03-13 18:00:00, 0.0004416520629353382) (2018-03-13 22:00:00, 0.0002573688902390847) (2018-03-14 02:00:00, 0.0002087670035330058) (2018-03-14 06:00:00, 0.00040029442225730794) (2018-03-14 10:00:00, 0.0006452882909638857) (2018-03-14 14:00:00, 0.0005475061243905843) (2018-03-14 18:00:00, 0.0007704960454252285) (2018-03-14 22:00:00, 0.0002849087149254803) (2018-03-15 02:00:00, 0.0002669684078485668) (2018-03-15 06:00:00, 0.000527224012941363) (2018-03-15 10:00:00, 0.000685549529273799) (2018-03-15 14:00:00, 0.000482641625238589) (2018-03-15 18:00:00, 0.0007603591947757948) (2018-03-15 22:00:00, 0.00033590851524234466) (2018-03-16 02:00:00, 0.0006718585401654931) (2018-03-16 06:00:00, 0.0004890899467689946) (2018-03-16 10:00:00, 0.0006632338832531781) (2018-03-16 14:00:00, 0.0008097648045649608) (2018-03-16 18:00:00, 0.0017595752655441554) (2018-03-16 22:00:00, 0.0005688449732299539) (2018-03-17 02:00:00, 0.0013299468079702725) (2018-03-17 06:00:00, 0.002331565248210432) (2018-03-17 10:00:00, 0.0014053838772166705) (2018-03-17 14:00:00, 0.0018220453990011043) (2018-03-17 18:00:00, 0.001210087949701455) (2018-03-17 22:00:00, 0.00078034985671116) (2018-03-18 02:00:00, 0.0009721389206445163) (2018-03-18 06:00:00, 0.0004129641810611817) (2018-03-18 10:00:00, 0.0007408263391947001) (2018-03-18 14:00:00, 0.005404249642435688) (2018-03-18 18:00:00, 0.0005679889071963373) (2018-03-18 22:00:00, 0.0003378258330820616) (2018-03-19 02:00:00, 0.0006204688291056026) (2018-03-19 06:00:00, 0.0016477195319329896) (2018-03-19 10:00:00, 0.0036114501420032585) (2018-03-19 14:00:00, 0.0062605414035472595) (2018-03-19 18:00:00, 0.0003950741387597212) (2018-03-19 22:00:00, 0.0003062817807633067) (2018-03-20 02:00:00, 0.00021766859422567286) (2018-03-20 06:00:00, 0.00036060535657989057) (2018-03-20 10:00:00, 0.002955045978797144) (2018-03-20 14:00:00, 0.004772015558727749) (2018-03-20 18:00:00, 0.000630034229994525) (2018-03-20 22:00:00, 0.00035417799934878147) (2018-03-21 02:00:00, 0.00041676429756842825) (2018-03-21 06:00:00, 0.000371153109696154) (2018-03-21 10:00:00, 0.005485735747839726) (2018-03-21 14:00:00, 0.0012796912648262992) (2018-03-21 18:00:00, 0.00046837970931035144) (2018-03-21 22:00:00, 0.0002488932899298302) (2018-03-22 02:00:00, 0.00022582066325738115) (2018-03-22 06:00:00, 0.0007785946921504694) (2018-03-22 10:00:00, 0.00031199168072160166) (2018-03-22 14:00:00, 0.0004359820172916695) (2018-03-22 18:00:00, 0.0010563695425371833) (2018-03-22 22:00:00, 0.0002722059520123832) (2018-03-23 02:00:00, 0.0002869436889619825) (2018-03-23 06:00:00, 0.00042806770513736936) (2018-03-23 10:00:00, 0.000900125061850443) (2018-03-23 14:00:00, 0.0006291259195403409) (2018-03-23 18:00:00, 0.0005183672027740949) (2018-03-23 22:00:00, 0.00029121297793732737) (2018-03-24 02:00:00, 0.0003774300044098178) (2018-03-24 06:00:00, 0.0010075946586862727) (2018-03-24 10:00:00, 0.0018493404417763148) (2018-03-24 14:00:00, 0.00490027468526566) (2018-03-24 18:00:00, 0.0004446710119215824) (2018-03-24 22:00:00, 0.0004650095200213755) (2018-03-25 02:00:00, 0.0006578973358386531) (2018-03-25 06:00:00, 0.0006319564362279317) (2018-03-25 10:00:00, 0.0011998462617697214) (2018-03-25 14:00:00, 0.0070342401876321015) (2018-03-25 18:00:00, 0.0008307032148929805) (2018-03-25 22:00:00, 0.0009775521079559146) (2018-03-26 02:00:00, 0.00025890235050274324) (2018-03-26 06:00:00, 0.0004369171938248817) (2018-03-26 10:00:00, 0.0006098645714799344) (2018-03-26 14:00:00, 0.0005152686613264512) (2018-03-26 18:00:00, 0.0005879787474198928) (2018-03-26 22:00:00, 0.00029610476978148004) (2018-03-27 02:00:00, 0.0002672945786814651) (2018-03-27 06:00:00, 0.0004774065892459989) (2018-03-27 10:00:00, 0.0009850283010531813) (2018-03-27 14:00:00, 0.0008511795880222772) (2018-03-27 18:00:00, 0.0012527334347705033) (2018-03-27 22:00:00, 0.0002773673925179354) (2018-03-28 02:00:00, 0.00043481760296915084) (2018-03-28 06:00:00, 0.0016373152165073401) (2018-03-28 10:00:00, 0.0012109885260199738) (2018-03-28 14:00:00, 0.005573500650818297) (2018-03-28 18:00:00, 0.0006732047382493889) (2018-03-28 22:00:00, 0.0002364247372055317) (2018-03-29 02:00:00, 0.0009036756049319861) (2018-03-29 06:00:00, 0.000814509663646823) (2018-03-29 10:00:00, 0.0011144595542438296) (2018-03-29 14:00:00, 0.0012139815450902258) (2018-03-29 18:00:00, 0.0009467382582467598) (2018-03-29 22:00:00, 0.0006501685218870401) (2018-03-30 02:00:00, 0.0006910794665324627) (2018-03-30 06:00:00, 0.001067272829922139) (2018-03-30 10:00:00, 0.001248980854572146) (2018-03-30 14:00:00, 0.003134280300837955) (2018-03-30 18:00:00, 0.0011656986371382239) (2018-03-30 22:00:00, 0.0006444001287168044) (2018-03-31 02:00:00, 0.0003129645456922958) (2018-03-31 06:00:00, 0.0005455598455089694) (2018-03-31 10:00:00, 0.0006430896385507534) (2018-03-31 14:00:00, 0.0019716922208539156) (2018-03-31 18:00:00, 0.00044352884405363113) (2018-03-31 22:00:00, 0.00033388900197883764) (2018-04-01 02:00:00, 0.0008422893708843748) (2018-04-01 06:00:00, 0.0011745690235317463) (2018-04-01 10:00:00, 0.0011158346764730265) (2018-04-01 14:00:00, 0.0008317001470224961) (2018-04-01 18:00:00, 0.0012460623582356556) (2018-04-01 22:00:00, 0.0006320655274976161) (2018-04-02 02:00:00, 0.0007396791437322969) (2018-04-02 06:00:00, 0.0007800372703440361) (2018-04-02 10:00:00, 0.0029441600404718216) (2018-04-02 14:00:00, 0.008506266536607243) (2018-04-02 18:00:00, 0.0012092441268031218) (2018-04-02 22:00:00, 0.0009415021212471064) (2018-04-04 02:10:00, 0.0005889070524129902) (2018-04-04 06:10:00, 0.0005918466541592338) (2018-04-04 10:10:00, 0.005479415054289727) (2018-04-04 14:10:00, 0.008731451700618953) (2018-04-04 18:10:00, 0.0014603709418979927) (2018-04-04 22:10:00, 0.0008794961493326925) (2018-04-05 02:10:00, 0.000748592227583611) (2018-04-05 06:10:00, 0.000532467428747796) (2018-04-05 10:10:00, 0.0033116673242917782) (2018-04-05 14:10:00, 0.004804548613810744) (2018-04-05 18:10:00, 0.00043641128307725374) (2018-04-05 22:10:00, 0.0004817306663019716) (2018-04-06 02:10:00, 0.00019904351225996653) (2018-04-06 06:10:00, 0.000289918689411639) (2018-04-06 10:10:00, 0.005816712928874868) (2018-04-06 14:10:00, 0.007912128173572897) (2018-04-06 18:10:00, 0.0010823595104527683) (2018-04-06 22:10:00, 0.00027698357674665885) (2018-04-07 02:10:00, 0.0004738088850029243) (2018-04-07 06:10:00, 0.00044199087047314123) (2018-04-07 10:10:00, 0.007596878086218339) (2018-04-07 14:10:00, 0.010852778490171744) (2018-04-07 18:10:00, 0.004058692867623392) (2018-04-07 22:10:00, 0.0012737715653473591) (2018-04-08 02:10:00, 0.0009901243603331888) (2018-04-08 06:10:00, 0.0011144698776531792) (2018-04-08 10:10:00, 0.008992759863757582) (2018-04-08 14:10:00, 0.0113626588412572) (2018-04-08 18:10:00, 0.005050789892809937) (2018-04-08 22:10:00, 0.0017647007421015548) (2018-04-09 02:10:00, 0.0015464047088713517) (2018-04-09 06:10:00, 0.0013396295985983464) (2018-04-09 10:10:00, 0.00954774728480745) (2018-04-09 14:10:00, 0.011364336020494692) (2018-04-09 18:10:00, 0.0036683487682093174) (2018-04-09 22:10:00, 0.0014940322687581054) (2018-04-10 02:10:00, 0.0009452342021062377) (2018-04-10 06:10:00, 0.0003040392286777216) (2018-04-10 10:10:00, 0.0009581893656679386) (2018-04-10 14:10:00, 0.00494786788571111) (2018-04-10 18:10:00, 0.0007320244185734515) (2018-04-10 22:10:00, 0.00029750283825091817) (2018-04-11 02:10:00, 0.00040915280237241447) (2018-04-11 06:10:00, 0.00023582714039016572) (2018-04-11 10:10:00, 0.006996366795316344) (2018-04-11 14:10:00, 0.008492266096222667) (2018-04-11 18:10:00, 0.0010739703803451794) (2018-04-11 22:10:00, 0.00041219352652677177) (2018-04-12 02:10:00, 0.00038916933398081) (2018-04-12 06:10:00, 0.0005144357018722623) (2018-04-12 10:10:00, 0.007785265236108896) (2018-04-12 14:10:00, 0.009018850271257817) (2018-04-12 18:10:00, 0.0018095969364391173) (2018-04-12 22:10:00, 0.001051490993401183) (2018-04-13 02:10:00, 0.0009311259119823001) (2018-04-13 06:10:00, 0.0008058850661909478) (2018-04-13 10:10:00, 0.004293842509948798) (2018-04-13 14:10:00, 0.00837129892177313) (2018-04-13 18:10:00, 0.0028371108001943313) (2018-04-13 22:10:00, 0.0012270922094291814) (2018-04-14 02:10:00, 0.0016867242306924934) (2018-04-14 06:10:00, 0.001440464671353725) (2018-04-14 10:10:00, 0.007271117322427245) (2018-04-14 14:10:00, 0.007146200580359308) (2018-04-14 18:10:00, 0.0011675029272678605) (2018-04-14 22:10:00, 0.0011671046263760365) (2018-04-15 02:10:00, 0.00174609935572545) (2018-04-15 06:10:00, 0.000689680199674414) (2018-04-15 10:10:00, 0.005351660692529681) (2018-04-15 14:10:00, 0.007133754218531796) (2018-04-15 18:10:00, 0.002624646512109363) (2018-04-15 22:10:00, 0.00128898806874167) (2018-04-16 02:10:00, 0.0018074783051511556) (2018-04-16 06:10:00, 0.0009728437990051964) (2018-04-16 10:10:00, 0.0012187109919052919) (2018-04-16 14:10:00, 0.005655789699508085) (2018-04-16 18:10:00, 0.0020428063911138716) (2018-04-16 22:10:00, 0.001224957052068265) (2018-04-17 02:10:00, 0.000818742662205052) (2018-04-17 06:10:00, 0.0004532823172944678) (2018-04-17 10:10:00, 0.004149439127347776) (2018-04-17 14:10:00, 0.007071387368424942) (2018-04-17 18:10:00, 0.0012416645292400164) (2018-04-17 22:10:00, 0.000812794368316716) (2018-04-18 02:10:00, 0.0004674841026219845) (2018-04-18 06:10:00, 0.0008630824812465576) (2018-04-18 10:10:00, 0.008453037086987414) (2018-04-18 14:10:00, 0.010299160695123377) (2018-04-18 18:10:00, 0.005253985449302001) (2018-04-18 22:10:00, 0.0018016022281757138) (2018-04-19 02:10:00, 0.0013026459946419156) (2018-04-19 06:10:00, 0.001224621615143917) (2018-04-19 10:10:00, 0.010529145482140678) (2018-04-19 14:10:00, 0.010533739973664247) (2018-04-19 18:10:00, 0.005091619066546649) (2018-04-19 22:10:00, 0.0016795374756891635) (2018-04-20 02:10:00, 0.0015947916797228734) (2018-04-20 06:10:00, 0.00232263429046653) (2018-04-20 10:10:00, 0.011129055921052733) (2018-04-20 14:10:00, 0.011568833174476212) (2018-04-20 18:10:00, 0.005358075907425652) (2018-04-20 22:10:00, 0.00198182537112912) (2018-04-21 02:10:00, 0.00262653339174701) (2018-04-21 06:10:00, 0.0023303524459045155) (2018-04-21 10:10:00, 0.011129759641638204) (2018-04-21 14:10:00, 0.011560443135646636) (2018-04-21 18:10:00, 0.005143075888575432) (2018-04-21 22:10:00, 0.0015488240976140322) (2018-04-22 02:10:00, 0.0015475776725163426) (2018-04-22 06:10:00, 0.000925966333085837) (2018-04-22 10:10:00, 0.009569192870551912) (2018-04-22 14:10:00, 0.010854923916332138) (2018-04-22 18:10:00, 0.0037295351586482672) (2018-04-22 22:10:00, 0.0014076738314630077) (2018-04-23 02:10:00, 0.001559208215331065) (2018-04-23 06:10:00, 0.0007868490484604918) (2018-04-23 10:10:00, 0.008859069666999453) (2018-04-23 14:10:00, 0.009691353717314999) (2018-04-23 18:10:00, 0.0027496189212787847) (2018-04-23 22:10:00, 0.0013422718567175362) (2018-04-24 02:10:00, 0.0009890006143566943) (2018-04-24 06:10:00, 0.0006005687126090509) (2018-04-24 10:10:00, 0.0017313940496810343) (2018-04-24 14:10:00, 0.005058499018270823) (2018-04-24 18:10:00, 0.0012738341852696067) (2018-04-24 22:10:00, 0.0007584757899667949) (2018-04-25 02:10:00, 0.0006790097685537289) (2018-04-25 06:10:00, 0.00039719279771721627) (2018-04-25 10:10:00, 0.0007414479817813291) (2018-04-25 14:10:00, 0.0032122881237146572) (2018-04-25 18:10:00, 0.002006338076478542) (2018-04-25 22:10:00, 0.0005194464173970958) (2018-04-26 02:10:00, 0.0006156468976220575) (2018-04-26 06:10:00, 0.00037998510439340993) (2018-04-26 10:10:00, 0.00816276677549077) (2018-04-26 14:10:00, 0.009527143270073979) (2018-04-26 18:10:00, 0.002450615050152427) (2018-04-26 22:10:00, 0.0007538265382044385) (2018-04-27 02:10:00, 0.0006030825087627312) (2018-04-27 06:10:00, 0.0005948893635564501) (2018-04-27 10:10:00, 0.005495225159439121) (2018-04-27 14:10:00, 0.010095133256865063) (2018-04-27 18:10:00, 0.0019774111565959984) (2018-04-27 22:10:00, 0.0006055284088293256) (2018-04-28 02:10:00, 0.000839757709194977) (2018-04-28 06:10:00, 0.0011608378707655964) (2018-04-28 10:10:00, 0.010296633542234757) (2018-04-28 14:10:00, 0.01082507684784273) (2018-04-28 18:10:00, 0.0045583785569018875) (2018-04-28 22:10:00, 0.0017768645639879566) (2018-04-29 02:10:00, 0.0018929191425706149) (2018-04-29 06:10:00, 0.0019389415257600184) (2018-04-29 10:10:00, 0.009584389557869555) (2018-04-29 14:10:00, 0.010738551776998784) (2018-04-29 18:10:00, 0.006246155394826758) (2018-04-29 22:10:00, 0.0016829469698950161) (2018-04-30 02:10:00, 0.0014770764209871556) (2018-04-30 06:10:00, 0.0019355819012882858) (2018-04-30 10:10:00, 0.010890716123831412) (2018-04-30 14:10:00, 0.010879564443150858) (2018-04-30 18:10:00, 0.0037918294534424746) (2018-04-30 22:10:00, 0.0009302133652249189) (2018-05-01 02:10:00, 0.0009540686233074913) (2018-05-01 06:10:00, 0.0012734086156109825) (2018-05-01 10:10:00, 0.010183463436920337) (2018-05-01 14:10:00, 0.010336271027860389) (2018-05-01 18:10:00, 0.0018947815217971176) (2018-05-01 22:10:00, 0.0009392077688283873) (2018-05-02 02:10:00, 0.0010348117865949247) (2018-05-02 06:10:00, 0.0008780787362684395) (2018-05-02 10:10:00, 0.008698452871166773) (2018-05-02 14:10:00, 0.010489422174005947) (2018-05-02 18:10:00, 0.005730104874360764) (2018-05-02 22:10:00, 0.001126624315950009) (2018-05-03 02:10:00, 0.0012973002203766626) (2018-05-03 06:10:00, 0.0018032316589179365) (2018-05-03 10:10:00, 0.009783488367177462) (2018-05-03 14:10:00, 0.01095759780631067) (2018-05-03 18:10:00, 0.004171196294307622) (2018-05-03 22:10:00, 0.0013662530506312054) (2018-05-04 02:10:00, 0.0012490671302418654) (2018-05-04 06:10:00, 0.0022595767658988297) (2018-05-04 10:10:00, 0.010291779646640298) (2018-05-04 14:10:00, 0.010389718456499386) (2018-05-04 18:10:00, 0.005460456188250862) (2018-05-04 22:10:00, 0.0008774655122756325) (2018-05-05 02:10:00, 0.0009358514091621917) (2018-05-05 06:10:00, 0.00334685650257871) (2018-05-05 10:10:00, 0.011082990101146661) (2018-05-05 14:10:00, 0.011949610625700768) (2018-05-05 18:10:00, 0.00583771351950646) (2018-05-05 22:10:00, 0.0017369227511430108) (2018-05-06 02:10:00, 0.0012397122767171531) (2018-05-06 06:10:00, 0.003921329066497337) (2018-05-06 10:10:00, 0.011574069406305565) (2018-05-06 14:10:00, 0.012041073953279136) (2018-05-06 18:10:00, 0.0069033160979242725) (2018-05-06 22:10:00, 0.0027341400093127133) (2018-05-07 02:10:00, 0.0019505776412939158) (2018-05-07 06:10:00, 0.0038842958663830585) (2018-05-07 10:10:00, 0.01147809351588347) (2018-05-07 14:10:00, 0.012076383740274976) (2018-05-07 18:10:00, 0.007125713231404984) (2018-05-07 22:10:00, 0.002705264570927679) (2018-05-08 02:10:00, 0.0033328393791154376) (2018-05-08 06:10:00, 0.00547772054136153) (2018-05-08 10:10:00, 0.012111737617297114) (2018-05-08 14:10:00, 0.012613137361961457) (2018-05-08 18:10:00, 0.00786470934797212) (2018-05-08 22:10:00, 0.002899869074078354) (2018-05-09 02:10:00, 0.003199484801510555) (2018-05-09 06:10:00, 0.005763288710834424) (2018-05-09 10:10:00, 0.012364002411567543) (2018-05-09 14:10:00, 0.012388745020609937) (2018-05-09 18:10:00, 0.008125454952897515) (2018-05-09 22:10:00, 0.0028698065430922126) (2018-05-10 02:10:00, 0.0038031041747901284) (2018-05-10 06:10:00, 0.005793773786534895) (2018-05-10 10:10:00, 0.012136528080463393) (2018-05-10 14:10:00, 0.012206125123090272) (2018-05-10 18:10:00, 0.0076335867643988475) (2018-05-10 22:10:00, 0.005055096916867674) (2018-05-11 02:10:00, 0.004559019522169416) (2018-05-11 06:10:00, 0.0040854249937304354) (2018-05-11 10:10:00, 0.003353762125998916) (2018-05-11 14:10:00, 0.008312561947448338) (2018-05-11 18:10:00, 0.004657204669937132) (2018-05-11 22:10:00, 0.002400931285994501) (2018-05-12 02:10:00, 0.002630099239951944) (2018-05-12 06:10:00, 0.0019083855297491459) (2018-05-12 10:10:00, 0.009362997405837792) (2018-05-12 14:10:00, 0.011676329222050641) (2018-05-12 18:10:00, 0.007000966894135208) (2018-05-12 22:10:00, 0.003653958502280119) (2018-05-13 02:10:00, 0.002359547308334653) (2018-05-13 06:10:00, 0.006324732447435033) (2018-05-13 10:10:00, 0.01245720940256767) (2018-05-13 14:10:00, 0.012590684683352671) (2018-05-13 18:10:00, 0.008054396200622205) (2018-05-13 22:10:00, 0.0032851673391434133) (2018-05-14 02:10:00, 0.0044763659363511454) (2018-05-14 06:10:00, 0.005942707915573497) (2018-05-14 10:10:00, 0.011884929200634331) (2018-05-14 14:10:00, 0.01218312307230085) (2018-05-14 18:10:00, 0.008549371360308311) (2018-05-14 22:10:00, 0.003227043436911159) (2018-05-15 02:10:00, 0.003320263375871879) (2018-05-15 06:10:00, 0.004685474314143789) (2018-05-15 10:10:00, 0.009721204622437751) (2018-05-15 14:10:00, 0.009738001377879058) (2018-05-15 18:10:00, 0.006462245103054598) (2018-05-15 22:10:00, 0.0034804009201565567) (2018-05-16 02:10:00, 0.0032757641256030423) (2018-05-16 06:10:00, 0.004396357565057407) (2018-05-16 10:10:00, 0.00938065738080407) (2018-05-16 14:10:00, 0.011268829474507691) (2018-05-16 18:10:00, 0.008174996752912111) (2018-05-16 22:10:00, 0.0034262588899498514) (2018-05-17 02:10:00, 0.00400120292035222) (2018-05-17 06:10:00, 0.005628462049315108) (2018-05-17 10:10:00, 0.011466582221878352) (2018-05-17 14:10:00, 0.012060064224573175) (2018-05-17 18:10:00, 0.007857325890214484) (2018-05-17 22:10:00, 0.0037580783564359344) (2018-05-18 02:10:00, 0.003806579046713332) (2018-05-18 06:10:00, 0.00544685675251555) (2018-05-18 10:10:00, 0.011534587347015068) (2018-05-18 14:10:00, 0.011122860545028979) (2018-05-18 18:10:00, 0.00818697960378345) (2018-05-18 22:10:00, 0.0024557565048927144) (2018-05-19 02:10:00, 0.0035177736555597194) (2018-05-19 06:10:00, 0.004377343470127304) (2018-05-19 10:10:00, 0.011383502583016791) (2018-05-19 14:10:00, 0.011831200637637873) (2018-05-19 18:10:00, 0.00904986566333088) (2018-05-19 22:10:00, 0.0034143491599585296) (2018-05-20 02:10:00, 0.003946836548387456) (2018-05-20 06:10:00, 0.006096069118345593) (2018-05-20 10:10:00, 0.012051162379151048) (2018-05-20 14:10:00, 0.012500698329277249) (2018-05-20 18:10:00, 0.008490912555814134) (2018-05-20 22:10:00, 0.0033810416635328133) (2018-05-21 02:10:00, 0.004055081111311476) (2018-05-21 06:10:00, 0.005457025021175621) (2018-05-21 10:10:00, 0.01181488446171497) (2018-05-21 14:10:00, 0.012408006862007603) (2018-05-21 18:10:00, 0.00863701570165687) (2018-05-21 22:10:00, 0.0018833598148713104) (2018-05-22 02:10:00, 0.003108346491421776) (2018-05-22 06:10:00, 0.00587795451701012) (2018-05-22 10:10:00, 0.010458510919824526) (2018-05-22 14:10:00, 0.011683669231192906) (2018-05-22 18:10:00, 0.008364334140480989) (2018-05-22 22:10:00, 0.002920026775370621) (2018-05-23 02:10:00, 0.002659584428405526) (2018-05-23 06:10:00, 0.005747632667150726) (2018-05-23 10:10:00, 0.011793856819916848) (2018-05-23 14:10:00, 0.012108346065191289) (2018-05-23 18:10:00, 0.00791024730469203) (2018-05-23 22:10:00, 0.003936548874704959) (2018-05-24 02:10:00, 0.004058224479249528) (2018-05-24 06:10:00, 0.007184139350136509) (2018-05-24 10:10:00, 0.012243378653490788) (2018-05-24 14:10:00, 0.0123245415237635) (2018-05-24 18:10:00, 0.009249403476212281) (2018-05-24 22:10:00, 0.003943844494741389) (2018-05-25 02:10:00, 0.0034545389468365606) (2018-05-25 06:10:00, 0.006648569514474012) (2018-05-25 10:10:00, 0.011909894297449486) (2018-05-25 14:10:00, 0.012116235505539752) (2018-05-25 18:10:00, 0.008626527554437602) (2018-05-25 22:10:00, 0.003942637740209309) (2018-05-26 02:10:00, 0.0031648257983794004) (2018-05-26 06:10:00, 0.006727580025729818) (2018-05-26 10:10:00, 0.011726661497580948) (2018-05-26 14:10:00, 0.012467510132691428) (2018-05-26 18:10:00, 0.009455408385285913) (2018-05-26 22:10:00, 0.00488757154014241) (2018-05-27 02:10:00, 0.00477624777368002) (2018-05-27 06:10:00, 0.004913880261706027) (2018-05-27 10:10:00, 0.010049353527513905) (2018-05-27 14:10:00, 0.01190834522278994) (2018-05-27 18:10:00, 0.0085003012333712) (2018-05-27 22:10:00, 0.004315927387195773) (2018-05-28 02:10:00, 0.004361820082283363) (2018-05-28 06:10:00, 0.006583264703071912) (2018-05-28 10:10:00, 0.012578858317550012) (2018-05-28 14:10:00, 0.012514309270622803) (2018-05-28 18:10:00, 0.009280321284979909) (2018-05-28 22:10:00, 0.005177412955116312) (2018-05-29 02:10:00, 0.005545905118444994) (2018-05-29 06:10:00, 0.008038704902445848) (2018-05-29 10:10:00, 0.012969011913514183) (2018-05-29 14:10:00, 0.013057616906525626) (2018-05-29 18:10:00, 0.009763354914609002) (2018-05-29 22:10:00, 0.005587027021236257) (2018-05-30 02:10:00, 0.0050479704717166785) (2018-05-30 06:10:00, 0.00712082520179913) (2018-05-30 10:10:00, 0.012875036954090202) (2018-05-30 14:10:00, 0.01300333175812085) (2018-05-30 18:10:00, 0.009515695982539873) (2018-05-30 22:10:00, 0.005217392130767773) (2018-05-31 02:10:00, 0.005184245266055099) (2018-05-31 06:10:00, 0.007413692468484778) (2018-05-31 10:10:00, 0.012294907604341265) (2018-05-31 14:10:00, 0.012623685339146595) (2018-05-31 18:10:00, 0.009598956632331013) (2018-05-31 22:10:00, 0.0050107845271588625) (2018-06-01 02:10:00, 0.00520120977364702) (2018-06-01 06:10:00, 0.006936485284808613) (2018-06-01 10:10:00, 0.012236241625093625) (2018-06-01 14:10:00, 0.012434758571183258) (2018-06-01 18:10:00, 0.009144379648730383) (2018-06-01 22:10:00, 0.004707697033341396) (2018-06-02 02:10:00, 0.005645444721919413) (2018-06-02 06:10:00, 0.008047900806457564) (2018-06-02 10:10:00, 0.01305176572478306) (2018-06-02 14:10:00, 0.013041584430335429) (2018-06-02 18:10:00, 0.010733667740038033) (2018-06-02 22:10:00, 0.00508588353927153) (2018-06-03 02:10:00, 0.005748203436578336) (2018-06-03 06:10:00, 0.008235321751796865) (2018-06-03 10:10:00, 0.012836519197650942) (2018-06-03 14:10:00, 0.012943434848884494) (2018-06-03 18:10:00, 0.010026542404227623) (2018-06-03 22:10:00, 0.0058622925790561276) (2018-06-04 02:10:00, 0.005403079693623858) (2018-06-04 06:10:00, 0.004688595231820303) (2018-06-04 10:10:00, 0.010046817438072009) (2018-06-04 14:10:00, 0.011921518505370043) (2018-06-04 18:10:00, 0.009037109746084737) (2018-06-04 22:10:00, 0.004912310618935045) (2018-06-05 02:10:00, 0.005082251554360706) (2018-06-05 06:10:00, 0.006733023797577342) (2018-06-05 10:10:00, 0.012124868460821392) (2018-06-05 14:10:00, 0.012174353658609305) (2018-06-05 18:10:00, 0.008712700365568926) (2018-06-05 22:10:00, 0.0036823363078510862) (2018-06-06 02:10:00, 0.0035399649608782724) (2018-06-06 06:10:00, 0.006510334899185066) (2018-06-06 10:10:00, 0.01197954961313974) (2018-06-06 14:10:00, 0.011796299489359008) (2018-06-06 18:10:00, 0.009493024489183877) (2018-06-06 22:10:00, 0.0036268342874202775) (2018-06-10 02:20:00, 0.006270750156097793) (2018-06-10 06:20:00, 0.009445492030373037) (2018-06-10 10:20:00, 0.01221965928427482) (2018-06-10 14:20:00, 0.012532643279196454) (2018-06-10 18:20:00, 0.009781705766372939) (2018-06-10 22:20:00, 0.005991965524206111) (2018-06-11 02:20:00, 0.005592229029838913) (2018-06-11 06:20:00, 0.007810556595490903) (2018-06-11 10:20:00, 0.011584813935062166) (2018-06-11 14:20:00, 0.010852572841686503) (2018-06-11 18:20:00, 0.008344696118484873) (2018-06-11 22:20:00, 0.004795363902499239) (2018-06-12 02:20:00, 0.004510161608845764) (2018-06-12 06:20:00, 0.005887602417341542) (2018-06-12 10:20:00, 0.010753414794616) (2018-06-12 14:20:00, 0.011630645633205039) (2018-06-12 18:20:00, 0.00744911402047288) (2018-06-12 22:20:00, 0.004191547969023213) (2018-06-13 02:20:00, 0.005043988105116637) (2018-06-13 06:20:00, 0.005366418699104147) (2018-06-13 10:20:00, 0.01021923271927061) (2018-06-13 14:20:00, 0.011563793520411036) (2018-06-13 18:20:00, 0.007342843111988406) (2018-06-13 22:20:00, 0.0040408096536170834) (2018-06-14 02:20:00, 0.004987713025591867) (2018-06-14 06:20:00, 0.005001565122673135) (2018-06-14 10:20:00, 0.010636194871626148) (2018-06-14 14:20:00, 0.012121136818414313) (2018-06-14 18:20:00, 0.009256180630112354) (2018-06-14 22:20:00, 0.004484999240261689) (2018-06-15 02:20:00, 0.005120929820284781) (2018-06-15 06:20:00, 0.006618898580133092) (2018-06-15 10:20:00, 0.011855719545418197) (2018-06-15 14:20:00, 0.012436276059334062) (2018-06-15 18:20:00, 0.009135106040033647) (2018-06-15 22:20:00, 0.004118173908492784) (2018-06-16 02:20:00, 0.005177098204818376) (2018-06-16 06:20:00, 0.006355735392952089) (2018-06-16 10:20:00, 0.012079438486816807) (2018-06-16 14:20:00, 0.012415719567333228) (2018-06-16 18:20:00, 0.009345082556220907) (2018-06-16 22:20:00, 0.004978271819322866) (2018-06-17 02:20:00, 0.0056465953019769755) (2018-06-17 06:20:00, 0.006874850869227345) (2018-06-17 10:20:00, 0.010361513043030235) (2018-06-17 14:20:00, 0.012513891671012467) (2018-06-17 18:20:00, 0.009421884587556106) (2018-06-17 22:20:00, 0.005447473344252773) (2018-06-18 02:20:00, 0.005022333005797797) (2018-06-18 06:20:00, 0.006700025055626169) (2018-06-18 10:20:00, 0.011295013252327069) (2018-06-18 14:20:00, 0.0126436709313833) (2018-06-18 18:20:00, 0.009453904271542024) (2018-06-18 22:20:00, 0.0048694425896546045) (2018-06-19 02:20:00, 0.005420949445137047) (2018-06-19 06:20:00, 0.007074733989124504) (2018-06-19 10:20:00, 0.010036248498362377) (2018-06-19 14:20:00, 0.011969153618199058) (2018-06-19 18:20:00, 0.0096257607142477) (2018-06-19 22:20:00, 0.004598390786276885) (2018-06-20 02:20:00, 0.004217004096177646) (2018-06-20 06:20:00, 0.006637344141097401) (2018-06-20 10:20:00, 0.011615133299973768) (2018-06-20 14:20:00, 0.011937556035174657) (2018-06-20 18:20:00, 0.009722012382646583) (2018-06-20 22:20:00, 0.005764231909233697) (2018-06-21 02:20:00, 0.00557378376749984) (2018-06-21 06:20:00, 0.005585756331445202) (2018-06-21 10:20:00, 0.007174926763803935) (2018-06-21 14:20:00, 0.009873765096480303) (2018-06-21 18:20:00, 0.007825729331872644) (2018-06-21 22:20:00, 0.003952900153851746) (2018-06-22 02:20:00, 0.0038602901663324918) (2018-06-22 06:20:00, 0.0060913429821171095) (2018-06-22 10:20:00, 0.010932060825445955) (2018-06-22 14:20:00, 0.012499220973759106) (2018-06-22 18:20:00, 0.009053513731921758) (2018-06-22 22:20:00, 0.004123843768004787) (2018-06-23 02:20:00, 0.006085018048002433) (2018-06-23 06:20:00, 0.007532768478574425) (2018-06-23 10:20:00, 0.012288946827930247) (2018-06-23 14:20:00, 0.011872192889376909) (2018-06-23 18:20:00, 0.009456998926843818) (2018-06-23 22:20:00, 0.00547380118037899) (2018-06-24 02:20:00, 0.004846446371968516) (2018-06-24 06:20:00, 0.007010972736314236) (2018-06-24 10:20:00, 0.012053647231166753) (2018-06-24 14:20:00, 0.012641194627741603) (2018-06-24 18:20:00, 0.009582787052733965) (2018-06-24 22:20:00, 0.0047096689193959484) (2018-06-25 02:20:00, 0.004069292092817034) (2018-06-25 06:20:00, 0.007789693468266079) (2018-06-25 10:20:00, 0.011790204675853344) (2018-06-25 14:20:00, 0.011946802061679085) (2018-06-25 18:20:00, 0.007096470714556435) (2018-06-25 22:20:00, 0.004742720143008028) (2018-06-26 02:20:00, 0.004581349598100859) (2018-06-26 06:20:00, 0.0057322239586729) (2018-06-26 10:20:00, 0.0118238016514981) (2018-06-26 14:20:00, 0.01238955078280235) (2018-06-26 18:20:00, 0.009092025930175995) (2018-06-26 22:20:00, 0.0046444684765484245) (2018-06-27 02:20:00, 0.004547841484348392) (2018-06-27 06:20:00, 0.007642028668861656) (2018-06-27 10:20:00, 0.012382234352626198) (2018-06-27 14:20:00, 0.012563619472550025) (2018-06-27 18:20:00, 0.009757429349963709) (2018-06-27 22:20:00, 0.0046005408425919825) (2018-06-28 02:20:00, 0.0042704497714727285) (2018-06-28 06:20:00, 0.007192842469871286) (2018-06-28 10:20:00, 0.011718251019763426) (2018-06-28 14:20:00, 0.012745265089675772) (2018-06-28 18:20:00, 0.009830427678982123) (2018-06-28 22:20:00, 0.005540985441465751) (2018-06-29 02:20:00, 0.00542291997930322) (2018-06-29 06:20:00, 0.0075573875743421) (2018-06-29 10:20:00, 0.012115910693216492) (2018-06-29 14:20:00, 0.012400981696413238) (2018-06-29 18:20:00, 0.0091366062296796) (2018-06-29 22:20:00, 0.0040944840485667156) (2018-06-30 02:20:00, 0.004907450952608583) (2018-06-30 06:20:00, 0.006791957669868953) (2018-06-30 10:20:00, 0.012172848224240362) (2018-06-30 14:20:00, 0.0121491532292608) (2018-06-30 18:20:00, 0.009399605140733458) (2018-06-30 22:20:00, 0.004392674694762233) (2018-07-01 02:20:00, 0.004023577226100916) (2018-07-01 06:20:00, 0.007532234274899019) (2018-07-01 10:20:00, 0.012271843980842578) (2018-07-01 14:20:00, 0.01230978378405756) (2018-07-01 18:20:00, 0.009089057016948399) (2018-07-01 22:20:00, 0.0025282059767104403) (2018-07-02 02:20:00, 0.0035186235991075954) (2018-07-02 06:20:00, 0.005683046668849889) (2018-07-02 10:20:00, 0.012067288943572785) (2018-07-02 14:20:00, 0.012364761390158296) (2018-07-02 18:20:00, 0.007487436745663434) (2018-07-02 22:20:00, 0.003221666753730368) (2018-07-03 02:20:00, 0.0032287821878499434) (2018-07-03 06:20:00, 0.005621675140106475) (2018-07-03 10:20:00, 0.009268706792327497) (2018-07-03 14:20:00, 0.012569428068232913) (2018-07-03 18:20:00, 0.009074960915608776) (2018-07-03 22:20:00, 0.004808983813538781) (2018-07-04 02:20:00, 0.00496472683834126) (2018-07-04 06:20:00, 0.0073620297392863465) (2018-07-04 10:20:00, 0.012496043490573983) (2018-07-04 14:20:00, 0.012601522341492921) (2018-07-04 18:20:00, 0.009257777401016298) (2018-07-04 22:20:00, 0.005112089387142138) (2018-07-05 02:20:00, 0.0050136759113362794) (2018-07-05 06:20:00, 0.004481094028973565) (2018-07-05 10:20:00, 0.005433250980659499) (2018-07-05 14:20:00, 0.011460067928346862) (2018-07-05 18:20:00, 0.009250306135510367) (2018-07-05 22:20:00, 0.005296140606130928) (2018-07-06 02:20:00, 0.005330749042329441) (2018-07-06 06:20:00, 0.004997011347599445) (2018-07-06 10:20:00, 0.008163725561464608) (2018-07-06 14:20:00, 0.012169039707271234) (2018-07-06 18:20:00, 0.008793428363035982) (2018-07-06 22:20:00, 0.004215189508153139) (2018-07-07 02:20:00, 0.006031102381391706) (2018-07-07 06:20:00, 0.007927643017048513) (2018-07-07 10:20:00, 0.01006656199984024) (2018-07-07 14:20:00, 0.012040055722914556) (2018-07-07 18:20:00, 0.009656460351201934) (2018-07-07 22:20:00, 0.005718323781497503) (2018-07-08 02:20:00, 0.005494965728635615) (2018-07-08 06:20:00, 0.007824860899284358) (2018-07-08 10:20:00, 0.012855909953617739) (2018-07-08 14:20:00, 0.012709402253637925) (2018-07-08 18:20:00, 0.009565799876232628) (2018-07-08 22:20:00, 0.005208173583380216) (2018-07-09 02:20:00, 0.0054878558173924175) (2018-07-09 06:20:00, 0.004908370361018322) (2018-07-09 10:20:00, 0.009449255934753098) (2018-07-09 14:20:00, 0.009669856775285757) (2018-07-09 18:20:00, 0.007401805845216769) (2018-07-09 22:20:00, 0.004581390363322058) (2018-07-10 02:20:00, 0.004182166405652277) (2018-07-10 06:20:00, 0.00414079040441262) (2018-07-10 10:20:00, 0.007552982838723299) (2018-07-10 14:20:00, 0.009777396589284892) (2018-07-10 18:20:00, 0.007422199495469961) (2018-07-10 22:20:00, 0.004855098036910088) (2018-07-11 02:20:00, 0.0052017224432722164) (2018-07-11 06:20:00, 0.004840465436187991) (2018-07-11 10:20:00, 0.011954465810938841) (2018-07-11 14:20:00, 0.011550682351642916) (2018-07-11 18:20:00, 0.007212539890788627) (2018-07-11 22:20:00, 0.00535409386431096) (2018-07-12 02:20:00, 0.005044002552877069) (2018-07-12 06:20:00, 0.004980114276002534) (2018-07-12 10:20:00, 0.007014229848050113) (2018-07-12 14:20:00, 0.007954855200938415) (2018-07-12 18:20:00, 0.0062339947842540155) (2018-07-12 22:20:00, 0.005405471193105749) (2018-07-13 02:20:00, 0.004827831288074291) (2018-07-13 06:20:00, 0.006333065163025342) (2018-07-13 10:20:00, 0.01198059208348412) (2018-07-13 14:20:00, 0.012684445028394498) (2018-07-13 18:20:00, 0.009432074062048046) (2018-07-13 22:20:00, 0.004640327019270862) (2018-07-14 02:20:00, 0.00642653197772558) (2018-07-14 06:20:00, 0.006794681173199479) (2018-07-14 10:20:00, 0.012067064356617418) (2018-07-14 14:20:00, 0.012707754995082476) (2018-07-14 18:20:00, 0.0092963765212275) (2018-07-14 22:20:00, 0.005607175205375015) (2018-07-15 02:20:00, 0.005938312565997639) (2018-07-15 06:20:00, 0.007265710524174129) (2018-07-15 10:20:00, 0.012366867798970005) (2018-07-15 14:20:00, 0.012590720387941734) (2018-07-15 18:20:00, 0.009742488207664324) (2018-07-15 22:20:00, 0.00601189921652745) (2018-07-16 02:20:00, 0.0056931677745140075) (2018-07-16 06:20:00, 0.005928384883072457) (2018-07-16 10:20:00, 0.012668987066041582) (2018-07-16 14:20:00, 0.012976369702874302) (2018-07-16 18:20:00, 0.009390177709116099) (2018-07-16 22:20:00, 0.005965869619928621) (2018-07-17 02:20:00, 0.0060767113431584585) (2018-07-17 06:20:00, 0.004192240376195033) (2018-07-17 10:20:00, 0.008094321250233016) (2018-07-17 14:20:00, 0.01031931955383214) (2018-07-17 18:20:00, 0.006061399705039827) (2018-07-17 22:20:00, 0.006016656099516737) (2018-07-18 02:20:00, 0.0062732790272672645) (2018-07-18 06:20:00, 0.004125886852316407) (2018-07-18 10:20:00, 0.00649580151674789) (2018-07-18 14:20:00, 0.006617753463033504) (2018-07-18 18:20:00, 0.005701202058102206) (2018-07-18 22:20:00, 0.005536356669021858) (2018-07-19 02:20:00, 0.00615178081006873) (2018-07-19 06:20:00, 0.004726868067957302) (2018-07-19 10:20:00, 0.008943662152999021) (2018-07-19 14:20:00, 0.012240593672032563) (2018-07-19 18:20:00, 0.009077563079117779) (2018-07-19 22:20:00, 0.005563576448164187) (2018-07-20 02:20:00, 0.0053253204494997375) (2018-07-20 06:20:00, 0.0063660756319179335) (2018-07-20 10:20:00, 0.01230069563700209) (2018-07-20 14:20:00, 0.01253369320728237) (2018-07-20 18:20:00, 0.009249428228217282) (2018-07-20 22:20:00, 0.004731982773277799) (2018-07-21 02:20:00, 0.005411314539002121) (2018-07-21 06:20:00, 0.0067021742526093275) (2018-07-21 10:20:00, 0.012737561718229928) (2018-07-21 14:20:00, 0.012461383846395169) (2018-07-21 18:20:00, 0.009393303517022833) (2018-07-21 22:20:00, 0.006622281939295149) (2018-07-22 02:20:00, 0.006291203992430661) (2018-07-22 06:20:00, 0.008103430656579702) (2018-07-22 10:20:00, 0.011837150679680608) (2018-07-22 14:20:00, 0.01277538611903839) (2018-07-22 18:20:00, 0.009952458146140764) (2018-07-22 22:20:00, 0.0054433229974467645) (2018-07-23 02:20:00, 0.005656750928679122) (2018-07-23 06:20:00, 0.005817077523454617) (2018-07-23 10:20:00, 0.011976757541220961) (2018-07-23 14:20:00, 0.012618145936344138) (2018-07-23 18:20:00, 0.008669816031699584) (2018-07-23 22:20:00, 0.005685636291736684) (2018-07-24 02:20:00, 0.006365495216409389) (2018-07-24 06:20:00, 0.007539257101493613) (2018-07-24 10:20:00, 0.012974044139231311) (2018-07-24 14:20:00, 0.0131346828641834) (2018-07-24 18:20:00, 0.009357749990464459) (2018-07-24 22:20:00, 0.005892973882887231) (2018-07-25 02:20:00, 0.005949650973984366) (2018-07-25 06:20:00, 0.007883245201808498) (2018-07-25 10:20:00, 0.01254313475190516) (2018-07-25 14:20:00, 0.012866129941028204) (2018-07-25 18:20:00, 0.009048265598554095) (2018-07-25 22:20:00, 0.005761957119580052) (2018-07-26 02:20:00, 0.0062107836234631675) (2018-07-26 06:20:00, 0.006648050420933194) (2018-07-26 10:20:00, 0.01272802867062972) (2018-07-26 14:20:00, 0.012962543711042995) (2018-07-26 18:20:00, 0.009411397593738213) (2018-07-26 22:20:00, 0.0059489380054083) (2018-07-27 02:20:00, 0.00632472857450217) (2018-07-27 06:20:00, 0.006332980163222923) (2018-07-27 10:20:00, 0.012551975769434676) (2018-07-27 14:20:00, 0.01293821148229335) (2018-07-27 18:20:00, 0.009154210354070158) (2018-07-27 22:20:00, 0.005546561028011543) (2018-07-28 02:20:00, 0.007094616452883229) (2018-07-28 06:20:00, 0.007752285660204583) (2018-07-28 10:20:00, 0.01281270687090974) (2018-07-28 14:20:00, 0.013120262686821982) (2018-07-28 18:20:00, 0.010193261035841505) (2018-07-28 22:20:00, 0.006618483684973198) (2018-07-29 02:20:00, 0.0075406432931510725) (2018-07-29 06:20:00, 0.007360750638696012) (2018-07-29 10:20:00, 0.01167310963059065) (2018-07-29 14:20:00, 0.012977673365555886) (2018-07-29 18:20:00, 0.01048769956455764) (2018-07-29 22:20:00, 0.005733087298728012) (2018-07-30 02:20:00, 0.005851952280465866) (2018-07-30 06:20:00, 0.008167321103195069) (2018-07-30 10:20:00, 0.01252218899774482) (2018-07-30 14:20:00, 0.012437119669951424) (2018-07-30 18:20:00, 0.009638390694852839) (2018-07-30 22:20:00, 0.00581001254369673) (2018-07-31 02:20:00, 0.00628900806567656) (2018-07-31 06:20:00, 0.007575037910633187) (2018-07-31 10:20:00, 0.012457811294528942) (2018-07-31 14:20:00, 0.013031018903262859) (2018-07-31 18:20:00, 0.009219838654814683) (2018-07-31 22:20:00, 0.005676511986078103) (2018-08-01 02:20:00, 0.006440341852173237) (2018-08-01 06:20:00, 0.008230445703604539) (2018-08-01 10:20:00, 0.012187328216567539) (2018-08-01 14:20:00, 0.013030474509130974) (2018-08-01 18:20:00, 0.008898808641892964) (2018-08-01 22:20:00, 0.006053318820974929) (2018-08-02 02:20:00, 0.006340948361525323) (2018-08-02 06:20:00, 0.006276611263620335) (2018-08-02 10:20:00, 0.011597181909604792) (2018-08-02 14:20:00, 0.012637159638631656) (2018-08-02 18:20:00, 0.007904586513576839) (2018-08-02 22:20:00, 0.0060577934354105745) (2018-08-03 02:20:00, 0.005553084874969416) (2018-08-03 06:20:00, 0.0056855189599456235) (2018-08-03 10:20:00, 0.012635813642669302) (2018-08-03 14:20:00, 0.012876958037836395) (2018-08-03 18:20:00, 0.009330741449925517) (2018-08-03 22:20:00, 0.00617466487212337) (2018-08-04 02:20:00, 0.006592347362750495) (2018-08-04 06:20:00, 0.006437811992908271) (2018-08-04 10:20:00, 0.012019163635294983) (2018-08-04 14:20:00, 0.012737987393463768) (2018-08-04 18:20:00, 0.009011325026947903) (2018-08-04 22:20:00, 0.006128628862564489) (2018-08-05 02:20:00, 0.006300031072079437) (2018-08-05 06:20:00, 0.007642602636568907) (2018-08-05 10:20:00, 0.011949898096171419) (2018-08-05 14:20:00, 0.012704832619141904) (2018-08-05 18:20:00, 0.009172335174419954) (2018-08-05 22:20:00, 0.005293830119302956) (2018-08-06 02:20:00, 0.005296766694246946) (2018-08-06 06:20:00, 0.006393275085004868) (2018-08-06 10:20:00, 0.011838704520038767) (2018-08-06 14:20:00, 0.012387646443092426) (2018-08-06 18:20:00, 0.007660265627476681) (2018-08-06 22:20:00, 0.0056454763190609825) (2018-08-07 02:20:00, 0.006057340629735286) (2018-08-07 06:20:00, 0.0070408063077814775) (2018-08-07 10:20:00, 0.01263534823293877) (2018-08-07 14:20:00, 0.01271352958886085) (2018-08-07 18:20:00, 0.008940116179120827) (2018-08-07 22:20:00, 0.006443362775498396) (2018-08-08 02:20:00, 0.006801894894828631) (2018-08-08 06:20:00, 0.00802976736441896) (2018-08-08 10:20:00, 0.009903014771097118) (2018-08-08 14:20:00, 0.011784871187682566) (2018-08-08 18:20:00, 0.008580430591157429) (2018-08-08 22:20:00, 0.006579242141488306) (2018-08-09 02:20:00, 0.006703699605987046) (2018-08-09 06:20:00, 0.007026600822393592) (2018-08-09 10:20:00, 0.011555616142321257) (2018-08-09 14:20:00, 0.012708295491189237) (2018-08-09 18:20:00, 0.009311623330246266) (2018-08-09 22:20:00, 0.006365022383217456) (2018-08-10 02:20:00, 0.006952540339749902) (2018-08-10 06:20:00, 0.0061604628830314034) (2018-08-10 10:20:00, 0.010184729030211837) (2018-08-10 14:20:00, 0.009701107914672269) (2018-08-10 18:20:00, 0.008184115870000341) (2018-08-10 22:20:00, 0.005257167339217883) (2018-08-11 02:20:00, 0.006112273847178162) (2018-08-11 06:20:00, 0.006052096037717947) (2018-08-11 10:20:00, 0.011157227980413631) (2018-08-11 14:20:00, 0.01217123210246851) (2018-08-11 18:20:00, 0.0067936193817325075) (2018-08-11 22:20:00, 0.005054683784138647) (2018-08-12 02:20:00, 0.005122165713880467) (2018-08-12 06:20:00, 0.006201656207439288) (2018-08-12 10:20:00, 0.011007012231898705) (2018-08-12 14:20:00, 0.011729614658180232) (2018-08-12 18:20:00, 0.006607984282091306) (2018-08-12 22:20:00, 0.005759661205513855) (2018-08-14 02:00:00, 0.005495714929601436) (2018-08-14 06:00:00, 0.005271440250305126) (2018-08-14 10:00:00, 0.009602503864181378) (2018-08-14 14:00:00, 0.010305911818969227) (2018-08-14 18:00:00, 0.006262574085869277) (2018-08-14 22:00:00, 0.005308519914415721) (2018-08-15 02:00:00, 0.005705535708396048) (2018-08-15 06:00:00, 0.005052760801595557) (2018-08-15 10:00:00, 0.010296893726755463) (2018-08-15 14:00:00, 0.012430024372284798) (2018-08-15 18:00:00, 0.008642236775513568) (2018-08-15 22:00:00, 0.005508926522017843) (2018-08-16 02:00:00, 0.0057316018264119695) (2018-08-16 06:00:00, 0.004457453320231952) (2018-08-16 10:00:00, 0.011020707515404293) (2018-08-16 14:00:00, 0.01248457611097531) (2018-08-16 18:00:00, 0.009665793450683302) (2018-08-16 22:00:00, 0.0060752010407726376) (2018-08-17 02:00:00, 0.006193203839410577) (2018-08-17 06:00:00, 0.00764565453841537) (2018-08-17 10:00:00, 0.011675478441873888) (2018-08-17 14:00:00, 0.012212571823390972) (2018-08-17 18:00:00, 0.00923412785030353) (2018-08-17 22:00:00, 0.005087145460006548) (2018-08-18 02:00:00, 0.006011761628356371) (2018-08-18 06:00:00, 0.005892205686477192) (2018-08-18 10:00:00, 0.012090151496507273) (2018-08-18 14:00:00, 0.012610762250436225) (2018-08-18 18:00:00, 0.008739927249314272) (2018-08-18 22:00:00, 0.00624833575249184) (2018-08-19 02:00:00, 0.006265171062583841) (2018-08-19 06:00:00, 0.0062416022719186115) (2018-08-19 10:00:00, 0.009211982605207947) (2018-08-19 14:00:00, 0.01151056699909947) (2018-08-19 18:00:00, 0.008555391450219219) (2018-08-19 22:00:00, 0.005595084047706145) (2018-08-20 02:00:00, 0.005736407535518073) (2018-08-20 06:00:00, 0.00547565888189272) (2018-08-20 10:00:00, 0.007594027789379676) (2018-08-20 14:00:00, 0.010804798625310696) (2018-08-20 18:00:00, 0.008489180912675698) (2018-08-20 22:00:00, 0.005677880514620703) (2018-08-21 02:00:00, 0.004934118689542855) (2018-08-21 06:00:00, 0.005254657055962286) (2018-08-21 10:00:00, 0.011371338369243644) (2018-08-21 14:00:00, 0.012415128879288972) (2018-08-21 18:00:00, 0.008009552156443833) (2018-08-21 22:00:00, 0.004860766193327648) (2018-08-22 02:00:00, 0.005075136752909937) (2018-08-22 06:00:00, 0.0051597363648452355) (2018-08-22 10:00:00, 0.011486215212840656) (2018-08-22 14:00:00, 0.012416727829801188) (2018-08-22 18:00:00, 0.007604952271881293) (2018-08-22 22:00:00, 0.004915618942338051) (2018-08-23 02:00:00, 0.005451409146795427) (2018-08-23 06:00:00, 0.004850607507345783) (2018-08-23 10:00:00, 0.011809794287152897) (2018-08-23 14:00:00, 0.012749427752081988) (2018-08-23 18:00:00, 0.008780286829202844) (2018-08-23 22:00:00, 0.005604864634032869) (2018-08-24 02:00:00, 0.0053466702646954856) (2018-08-24 06:00:00, 0.005667400550902535) (2018-08-24 10:00:00, 0.006586340547105829) (2018-08-24 14:00:00, 0.010741774650221636) (2018-08-24 18:00:00, 0.007587967028424014) (2018-08-24 22:00:00, 0.004831215566741931) (2018-08-25 02:00:00, 0.0048653681844160745) (2018-08-25 06:00:00, 0.004575963675059969) (2018-08-25 10:00:00, 0.009635884369789571) (2018-08-25 14:00:00, 0.011474142956066635) (2018-08-25 18:00:00, 0.006112435725520782) (2018-08-25 22:00:00, 0.0038119789362532908) (2018-08-26 02:00:00, 0.004224827088878058) (2018-08-26 06:00:00, 0.00575959207825727) (2018-08-26 10:00:00, 0.00803090732388001) (2018-08-26 14:00:00, 0.012319571229625126) (2018-08-26 18:00:00, 0.008003079844269845) (2018-08-26 22:00:00, 0.005215906799140302) (2018-08-27 02:00:00, 0.00321673513210996) (2018-08-27 06:00:00, 0.005597331487788959) (2018-08-27 10:00:00, 0.007833129781981696) (2018-08-27 14:00:00, 0.010553259230022927) (2018-08-27 18:00:00, 0.0019891953297684895) (2018-08-27 22:00:00, 0.004471222988354007) (2018-08-28 02:00:00, 0.004731276717592547) (2018-08-28 06:00:00, 0.0046139800668100195) (2018-08-28 10:00:00, 0.011048491300789332) (2018-08-28 14:00:00, 0.011333745561752595) (2018-08-28 18:00:00, 0.006371072673927114) (2018-08-28 22:00:00, 0.004548388108702506) (2018-08-29 02:00:00, 0.004852975373805579) (2018-08-29 06:00:00, 0.0044402146873271375) (2018-08-29 10:00:00, 0.008159354107950656) (2018-08-29 14:00:00, 0.01139056521058568) (2018-08-29 18:00:00, 0.007244335916367417) (2018-08-29 22:00:00, 0.004599245630431126) (2018-08-30 02:00:00, 0.0051293868942428045) (2018-08-30 06:00:00, 0.004440558688111218) (2018-08-30 10:00:00, 0.008598103917626387) (2018-08-30 14:00:00, 0.0068184483656833494) (2018-08-30 18:00:00, 0.0042511142168338845) (2018-08-30 22:00:00, 0.004895679123285812) (2018-08-31 02:00:00, 0.005283440117370697) (2018-08-31 06:00:00, 0.004062617385613754) (2018-08-31 10:00:00, 0.010551887771282242) (2018-08-31 14:00:00, 0.00862388822011484) (2018-08-31 18:00:00, 0.005600169352760753) (2018-08-31 22:00:00, 0.004267385247019639) (2018-09-01 02:00:00, 0.005154565888443208) (2018-09-01 06:00:00, 0.005024819702480254) (2018-09-01 10:00:00, 0.010175028460239544) (2018-09-01 14:00:00, 0.010561282467079325) (2018-09-01 18:00:00, 0.007410963458557074) (2018-09-01 22:00:00, 0.0053018861167554165) (2018-09-02 02:00:00, 0.005668656152891582) (2018-09-02 06:00:00, 0.004615578279204002) (2018-09-02 10:00:00, 0.009492365522499435) (2018-09-02 14:00:00, 0.011331551029191922) (2018-09-02 18:00:00, 0.007429007363628726) (2018-09-02 22:00:00, 0.005037718928220358) (2018-09-03 02:00:00, 0.004969230246420042) (2018-09-03 06:00:00, 0.004229566846031818) (2018-09-03 10:00:00, 0.009776230965582111) (2018-09-03 14:00:00, 0.012008052322543206) (2018-09-03 18:00:00, 0.006773464884124447) (2018-09-03 22:00:00, 0.004870894756144661) (2018-09-04 02:00:00, 0.004965643963527611) (2018-09-04 06:00:00, 0.004255260450119369) (2018-09-04 10:00:00, 0.008424534050084698) (2018-09-04 14:00:00, 0.01050918217603869) (2018-09-04 18:00:00, 0.005905512600272944) (2018-09-04 22:00:00, 0.005189270310646421) (2018-09-05 02:00:00, 0.005083567943539258) (2018-09-05 06:00:00, 0.004413428049866219) (2018-09-05 10:00:00, 0.010921862659266868) (2018-09-05 14:00:00, 0.011649482130998146) (2018-09-05 18:00:00, 0.007469554346506979) (2018-09-05 22:00:00, 0.004649691688042301) (2018-09-06 02:00:00, 0.0051244474334548595) (2018-09-06 06:00:00, 0.004625185289393152) (2018-09-06 10:00:00, 0.009923618606068496) (2018-09-06 14:00:00, 0.0115560073481491) (2018-09-06 18:00:00, 0.007019899851338662) (2018-09-06 22:00:00, 0.005581079493604868) (2018-09-07 02:00:00, 0.005132293056338888) (2018-09-07 06:00:00, 0.004828887611888377) (2018-09-07 10:00:00, 0.010295392708360107) (2018-09-07 14:00:00, 0.009540517790752379) (2018-09-07 18:00:00, 0.005840276391368304) (2018-09-07 22:00:00, 0.005364178057792768) (2018-09-08 02:00:00, 0.0057175830333302535) (2018-09-08 06:00:00, 0.005248477006772667) (2018-09-08 10:00:00, 0.011222530518947726) (2018-09-08 14:00:00, 0.012054286022883276) (2018-09-08 18:00:00, 0.006114985738129741) (2018-09-08 22:00:00, 0.005556308562592149) (2018-09-09 02:00:00, 0.006089512985297474) (2018-09-09 06:00:00, 0.004890576401812008) (2018-09-09 10:00:00, 0.011263427139530768) (2018-09-09 14:00:00, 0.012531185235917341) (2018-09-09 18:00:00, 0.006434786789952129) (2018-09-09 22:00:00, 0.004814163514805125) (2018-09-10 02:00:00, 0.005182430417774775) (2018-09-10 06:00:00, 0.00463772028157039) (2018-09-10 10:00:00, 0.009027720915946946) (2018-09-10 14:00:00, 0.008610974407365468) (2018-09-10 18:00:00, 0.00635118158216641) (2018-09-10 22:00:00, 0.005360426688657216) (2018-09-11 02:00:00, 0.005069815881518447) (2018-09-11 06:00:00, 0.0045199851354910114) (2018-09-11 10:00:00, 0.005266072352807183) (2018-09-11 14:00:00, 0.004954654053113572) (2018-09-11 18:00:00, 0.003909151434520419) (2018-09-11 22:00:00, 0.00483292968579796) (2018-09-12 02:00:00, 0.00446768034108036) (2018-09-12 06:00:00, 0.0033750714661439085) (2018-09-12 10:00:00, 0.00688964217348409) (2018-09-12 14:00:00, 0.005890082013690012) (2018-09-12 18:00:00, 0.003449412250994488) (2018-09-12 22:00:00, 0.004244553226665282) (2018-09-13 02:00:00, 0.0042587566536169685) (2018-09-13 06:00:00, 0.004496630389561829) (2018-09-13 10:00:00, 0.008943686130962414) (2018-09-13 14:00:00, 0.0114412615145838) (2018-09-13 18:00:00, 0.0038227405361270783) (2018-09-13 22:00:00, 0.003925353519418584) (2018-09-14 02:00:00, 0.0038842388076753) (2018-09-14 06:00:00, 0.004024048799625035) (2018-09-14 10:00:00, 0.009810553597613847) (2018-09-14 14:00:00, 0.010977448240649612) (2018-09-14 18:00:00, 0.005006057309360656) (2018-09-14 22:00:00, 0.00295037101127249) (2018-09-15 02:00:00, 0.005814615778261145) (2018-09-15 06:00:00, 0.005013126677094748) (2018-09-15 10:00:00, 0.0077482968598903135) (2018-09-15 14:00:00, 0.009423325625029011) (2018-09-15 18:00:00, 0.004454975447801268) (2018-09-15 22:00:00, 0.004361533926874883) (2018-09-16 02:00:00, 0.005173956831211468) (2018-09-16 06:00:00, 0.0025265031706825924) (2018-09-16 10:00:00, 0.00882243138969585) (2018-09-16 14:00:00, 0.011361429465356676) (2018-09-16 18:00:00, 0.004840366390703399) (2018-09-16 22:00:00, 0.0048416889315051614) (2018-09-17 02:00:00, 0.005435747902221344) (2018-09-17 06:00:00, 0.004090611575048753) (2018-09-17 10:00:00, 0.008624109213336673) (2018-09-17 14:00:00, 0.010778642841526409) (2018-09-17 18:00:00, 0.004114405464681448) (2018-09-17 22:00:00, 0.004708436484211709) (2018-09-18 02:00:00, 0.0053128376572658675) (2018-09-18 06:00:00, 0.003673508881016585) (2018-09-18 10:00:00, 0.010679339379447539) (2018-09-18 14:00:00, 0.011939896387235804) (2018-09-18 18:00:00, 0.006861681369291106) (2018-09-18 22:00:00, 0.005701471490244359) (2018-09-19 02:00:00, 0.005924643465481827) (2018-09-19 06:00:00, 0.0042528570992752535) (2018-09-19 10:00:00, 0.00986034475165476) (2018-09-19 14:00:00, 0.011729154893683535) (2018-09-19 18:00:00, 0.005090142834551226) (2018-09-19 22:00:00, 0.004968200092108077) (2018-09-20 02:00:00, 0.005588715174734249) (2018-09-20 06:00:00, 0.004318144066895568) (2018-09-20 10:00:00, 0.010974651712702288) (2018-09-20 14:00:00, 0.011278364134231444) (2018-09-20 18:00:00, 0.0050942114255064785) (2018-09-20 22:00:00, 0.005643584110156863) (2018-09-21 02:00:00, 0.0055418964811160265) (2018-09-21 06:00:00, 0.0044690657330758166) (2018-09-21 10:00:00, 0.010617734505351306) (2018-09-21 14:00:00, 0.00999727088929614) (2018-09-21 18:00:00, 0.0035900305235814223) (2018-09-21 22:00:00, 0.004082261155712752) (2018-09-22 02:00:00, 0.005592700690050578) (2018-09-22 06:00:00, 0.0031456887124357014) (2018-09-22 10:00:00, 0.009515853473006208) (2018-09-22 14:00:00, 0.008054865077947282) (2018-09-22 18:00:00, 0.0048077402349290255) (2018-09-22 22:00:00, 0.004441902952724397) (2018-09-23 02:00:00, 0.005350894940177153) (2018-09-23 06:00:00, 0.0036931781787483686) (2018-09-23 10:00:00, 0.008802179977509428) (2018-09-23 14:00:00, 0.009088146198076519) (2018-09-23 18:00:00, 0.003525971148694018) (2018-09-23 22:00:00, 0.0042207026021769956) (2018-09-24 02:00:00, 0.003689846793594409) (2018-09-24 06:00:00, 0.0025228938495295283) (2018-09-24 10:00:00, 0.008429429751920958) (2018-09-24 14:00:00, 0.009431327645774257) (2018-09-24 18:00:00, 0.0011382717419707866) (2018-09-24 22:00:00, 0.0020704428168715205) (2018-09-25 02:00:00, 0.0014117804981307325) (2018-09-25 06:00:00, 0.0029671616458347705) (2018-09-25 10:00:00, 0.008652502638018755) (2018-09-25 14:00:00, 0.010687007146746419) (2018-09-25 18:00:00, 0.003517236034701998) (2018-09-25 22:00:00, 0.002783275431615273) (2018-09-26 02:00:00, 0.0020618797079090534) (2018-09-26 06:00:00, 0.0019026512502499093) (2018-09-26 10:00:00, 0.002290274761067801) (2018-09-26 14:00:00, 0.002257416816647262) (2018-09-26 18:00:00, 0.002153807097114213) (2018-09-26 22:00:00, 0.0028851836645359397) (2018-09-27 02:00:00, 0.004237183359893315) (2018-09-27 06:00:00, 0.0022223116273429877) (2018-09-27 10:00:00, 0.005876692508874681) (2018-09-27 14:00:00, 0.006552198960650846) (2018-09-27 18:00:00, 0.003362013634965799) (2018-09-27 22:00:00, 0.004347755073888293) (2018-09-28 02:00:00, 0.0038830979051419634) (2018-09-28 06:00:00, 0.001858318786183033) (2018-09-28 10:00:00, 0.007716331353485817) (2018-09-28 14:00:00, 0.01018077429449915) (2018-09-28 18:00:00, 0.0019200565738182185) (2018-09-28 22:00:00, 0.0016702922051685665) (2018-09-29 02:00:00, 0.0020249025938777754) (2018-09-29 06:00:00, 0.0012236183275587953) (2018-09-29 10:00:00, 0.008239934972937069) (2018-09-29 14:00:00, 0.008478862558149558) (2018-09-29 18:00:00, 0.0013640647131496486) (2018-09-29 22:00:00, 0.0032417064631761194) (2018-09-30 02:00:00, 0.004332192699744386) (2018-09-30 06:00:00, 0.0025305559311094017) (2018-09-30 10:00:00, 0.009317634577510114) (2018-09-30 14:00:00, 0.006832518019927347) (2018-09-30 18:00:00, 0.0029683850552617574) (2018-09-30 22:00:00, 0.002972356975940893) (2018-10-01 02:00:00, 0.0019679241472897457) (2018-10-01 06:00:00, 0.001843437794954328) (2018-10-01 10:00:00, 0.004676558618897486) (2018-10-01 14:00:00, 0.0030852969864118007) (2018-10-01 18:00:00, 0.002433375131286608) (2018-10-01 22:00:00, 0.0017188962981282696) (2018-10-02 02:00:00, 0.0020659462116028315) (2018-10-02 06:00:00, 0.001430284510179014) (2018-10-02 10:00:00, 0.002514336839203102) (2018-10-02 14:00:00, 0.0014669244626264177) (2018-10-02 18:00:00, 0.0008534402478230785) (2018-10-02 22:00:00, 0.0015354038708115247) (2018-10-03 02:00:00, 0.0016968015996642327) (2018-10-03 06:00:00, 0.000999534083015008) (2018-10-03 10:00:00, 0.005847478032643627) (2018-10-03 14:00:00, 0.008310589333541563) (2018-10-03 18:00:00, 0.0010355329521355428) (2018-10-03 22:00:00, 0.0017470985686310891) (2018-10-04 02:00:00, 0.0019649127776247832) (2018-10-04 06:00:00, 0.0013747658998417567) (2018-10-04 10:00:00, 0.006994425695618256) (2018-10-04 14:00:00, 0.004342149744628876) (2018-10-04 18:00:00, 0.0017078075117246128) (2018-10-04 22:00:00, 0.0028150584612421925) (2018-10-05 02:00:00, 0.0030452416674084937) (2018-10-05 06:00:00, 0.0024464483418853433) (2018-10-05 10:00:00, 0.0029794689034639) (2018-10-05 14:00:00, 0.004506761318609831) (2018-10-05 18:00:00, 0.0022878734719861127) (2018-10-05 22:00:00, 0.0034145405297333342) (2018-10-06 02:00:00, 0.0032372825334754385) (2018-10-06 06:00:00, 0.0021346082968561886) (2018-10-06 10:00:00, 0.008174483490423046) (2018-10-06 14:00:00, 0.008667147289943333) (2018-10-06 18:00:00, 0.003058748514879972) (2018-10-06 22:00:00, 0.0033946344337034695) (2018-10-07 02:00:00, 0.002881923655330354) (2018-10-07 06:00:00, 0.0014150750387388333) (2018-10-07 10:00:00, 0.002116298667572014) (2018-10-07 14:00:00, 0.007524769257328479) (2018-10-07 18:00:00, 0.0017385673274430413) (2018-10-07 22:00:00, 0.0021623870677356383) (2018-10-08 02:00:00, 0.001273692887779343) (2018-10-08 06:00:00, 0.0011495498996562103) (2018-10-08 10:00:00, 0.004402823413812373) (2018-10-08 14:00:00, 0.0035874943676924564) (2018-10-08 18:00:00, 0.001783124581145823) (2018-10-08 22:00:00, 0.00237502252968802) (2018-10-09 02:00:00, 0.0015889309219817571) (2018-10-09 06:00:00, 0.00165064463350717) (2018-10-09 10:00:00, 0.0052916187778844215) (2018-10-09 14:00:00, 0.007635559092467381) (2018-10-09 18:00:00, 0.0028617657407724595) (2018-10-09 22:00:00, 0.002928650351134987) (2018-10-10 02:00:00, 0.0026858585774182098) (2018-10-10 06:00:00, 0.001433240232059485) (2018-10-10 10:00:00, 0.007869934637303788) (2018-10-10 14:00:00, 0.009168193360892252) (2018-10-10 18:00:00, 0.0020293917001193984) (2018-10-10 22:00:00, 0.0028003088746988425) (2018-10-11 02:00:00, 0.0036636560787957073) (2018-10-11 06:00:00, 0.0022045148324058017) (2018-10-11 10:00:00, 0.007299319588522146) (2018-10-11 14:00:00, 0.008717514570140694) (2018-10-11 18:00:00, 0.003314059742304587) (2018-10-11 22:00:00, 0.00434026428814227) (2018-10-12 02:00:00, 0.004144214111466482) (2018-10-12 06:00:00, 0.0023500954199390245) (2018-10-12 10:00:00, 0.008578210235764772) (2018-10-12 14:00:00, 0.00914773100164834) (2018-10-12 18:00:00, 0.0033877830339894555) (2018-10-12 22:00:00, 0.0031196039985250668) (2018-10-13 02:00:00, 0.004641710271391042) (2018-10-13 06:00:00, 0.003856373302707161) (2018-10-13 10:00:00, 0.010009351845025383) (2018-10-13 14:00:00, 0.009992339712228904) (2018-10-13 18:00:00, 0.002860103336861819) (2018-10-13 22:00:00, 0.005508008190312386) (2018-10-14 02:00:00, 0.005661487680855282) (2018-10-14 06:00:00, 0.002229584811079155) (2018-10-14 10:00:00, 0.008510729262773076) (2018-10-14 14:00:00, 0.009888111776163111) (2018-10-14 18:00:00, 0.002743202969022418) (2018-10-14 22:00:00, 0.00409341101149574) (2018-10-15 02:00:00, 0.0048256139789822905) (2018-10-15 06:00:00, 0.0018825502814593387) (2018-10-15 10:00:00, 0.007401440241968205) (2018-10-15 14:00:00, 0.0082089444295389) (2018-10-15 18:00:00, 0.003422534959248158) (2018-10-15 22:00:00, 0.003782720675816309) (2018-10-16 02:00:00, 0.003590938011160505) (2018-10-16 06:00:00, 0.0019160357690095609) (2018-10-16 10:00:00, 0.007842132662720602) (2018-10-16 14:00:00, 0.007603964436235122) (2018-10-16 18:00:00, 0.0021281477025104634) (2018-10-16 22:00:00, 0.0032585702788481274) (2018-10-17 02:00:00, 0.002923203618774739) (2018-10-17 06:00:00, 0.0010436514737948155) (2018-10-17 10:00:00, 0.006285262967367089) (2018-10-17 14:00:00, 0.006513253354212045) (2018-10-17 18:00:00, 0.002577403485212293) (2018-10-17 22:00:00, 0.0028219259734107993) (2018-10-18 02:00:00, 0.0028781768057833945) (2018-10-18 06:00:00, 0.0010678165609474544) (2018-10-18 10:00:00, 0.002961800880301513) (2018-10-18 14:00:00, 0.0034884552118676915) (2018-10-18 18:00:00, 0.0018199284649107472) (2018-10-18 22:00:00, 0.002102526600097243) (2018-10-19 02:00:00, 0.001424320642766319) (2018-10-19 06:00:00, 0.0010699724507515773) (2018-10-19 10:00:00, 0.0031612514345443765) (2018-10-19 14:00:00, 0.004680034675164979) (2018-10-19 18:00:00, 0.0013609985363781663) (2018-10-19 22:00:00, 0.001856835570869686) (2018-10-20 02:00:00, 0.003185535474875545) (2018-10-20 06:00:00, 0.0015162138304959383) (2018-10-20 10:00:00, 0.002326268556716915) (2018-10-20 14:00:00, 0.00297923497957564) (2018-10-20 18:00:00, 0.002397665634913282) (2018-10-20 22:00:00, 0.002342802396202437) (2018-10-21 02:00:00, 0.0015989255566467575) (2018-10-21 06:00:00, 0.0006263799876010667) (2018-10-21 10:00:00, 0.006345779166753163) (2018-10-21 14:00:00, 0.006058036337995065) (2018-10-21 18:00:00, 0.0019208650092921165) (2018-10-21 22:00:00, 0.003015861350732396) (2018-10-22 02:00:00, 0.002456467957500208) (2018-10-22 06:00:00, 0.0014575233314536584) (2018-10-22 10:00:00, 0.004779277812252514) (2018-10-22 14:00:00, 0.006314884957142941) (2018-10-22 18:00:00, 0.0018178903876412411) (2018-10-22 22:00:00, 0.0017159392991331623) (2018-10-23 02:00:00, 0.0013439390912900473) (2018-10-23 06:00:00, 0.001118250672878629) (2018-10-23 10:00:00, 0.004287260485164812) (2018-10-23 14:00:00, 0.0031049656600891096) (2018-10-23 18:00:00, 0.0009916026187437588) (2018-10-23 22:00:00, 0.0021222926977064738) (2018-10-24 02:00:00, 0.0011037321137208345) (2018-10-24 06:00:00, 0.0005409592769503035) (2018-10-24 10:00:00, 0.004000698598264352) (2018-10-24 14:00:00, 0.005508702286083911) (2018-10-24 18:00:00, 0.0010335342323255503) (2018-10-24 22:00:00, 0.0012490278200923965) (2018-10-25 02:00:00, 0.0016557963801590025) (2018-10-25 06:00:00, 0.001085845725437351) (2018-10-25 10:00:00, 0.0047048833956016) (2018-10-25 14:00:00, 0.0042514072121495605) (2018-10-25 18:00:00, 0.0012347089592400495) (2018-10-25 22:00:00, 0.0021703230008194296) (2018-10-26 02:00:00, 0.0013832198401075857) (2018-10-26 06:00:00, 0.0010902471259294222) (2018-10-26 10:00:00, 0.0025481376197340477) (2018-10-26 14:00:00, 0.0019618997097138324) (2018-10-26 18:00:00, 0.0015543875200731971) (2018-10-26 22:00:00, 0.0017761612462293686) (2018-10-27 02:00:00, 0.0017627719097270678) (2018-10-27 06:00:00, 0.0008771225002639493) (2018-10-27 10:00:00, 0.0013993728627493818) (2018-10-27 14:00:00, 0.000787416822209619) (2018-10-27 18:00:00, 0.0009501653878121186) (2018-10-27 22:00:00, 0.0007858265613671644) (2018-10-28 02:00:00, 0.000995737762158888) (2018-10-28 06:00:00, 0.0005305124535136541) (2018-10-28 10:00:00, 0.0007756359551882586) (2018-10-28 14:00:00, 0.001426767204703916) (2018-10-28 18:00:00, 0.0006256599052828493) (2018-10-28 22:00:00, 0.0006919968597979276) (2018-10-29 02:00:00, 0.0007383253047833493) (2018-10-29 06:00:00, 0.0006092244690510951) (2018-10-29 10:00:00, 0.0008837444113420911) (2018-10-29 14:00:00, 0.0006065050808050643) (2018-10-29 18:00:00, 0.0007298197382691329) (2018-10-29 22:00:00, 0.0005689809571651772) (2018-10-30 02:00:00, 0.0012288939084260653) (2018-10-30 06:00:00, 0.0008628562958490349) (2018-10-30 10:00:00, 0.00501103900224098) (2018-10-30 14:00:00, 0.005687009962087042) (2018-10-30 18:00:00, 0.0012639944667440783) (2018-10-30 22:00:00, 0.0014823785705785353) (2018-10-31 02:00:00, 0.0015054722821924438) (2018-10-31 06:00:00, 0.0008927926568966793) (2018-10-31 10:00:00, 0.0013550706469450668) (2018-10-31 14:00:00, 0.0017569504512949807) (2018-10-31 18:00:00, 0.0012335646377004128) (2018-10-31 22:00:00, 0.0007875998872141077) (2018-11-01 02:00:00, 0.0011479969222915054) (2018-11-01 06:00:00, 0.0007152954949982693) (2018-11-01 10:00:00, 0.004584943758026094) (2018-11-01 14:00:00, 0.002632328027801667) (2018-11-01 18:00:00, 0.0011958013617670016) (2018-11-01 22:00:00, 0.0013861039613463078) (2018-11-02 02:00:00, 0.0018983931565078604) (2018-11-02 06:00:00, 0.0007648916288710561) (2018-11-02 10:00:00, 0.003398180969668596) (2018-11-02 14:00:00, 0.003423914236290515) (2018-11-02 18:00:00, 0.000910192688135858) (2018-11-02 22:00:00, 0.0010165113539258863) (2018-11-03 02:00:00, 0.0016002182631087436) (2018-11-03 06:00:00, 0.0011351731096213014) (2018-11-03 10:00:00, 0.0044265730453088015) (2018-11-03 14:00:00, 0.004886049392622938) (2018-11-03 18:00:00, 0.0009552257560143662) (2018-11-03 22:00:00, 0.0007640665498535038) (2018-11-04 02:00:00, 0.0005656254546609896) (2018-11-04 06:00:00, 0.0005937354474788714) (2018-11-04 10:00:00, 0.002359575112946377) (2018-11-04 14:00:00, 0.002471912801839893) (2018-11-04 18:00:00, 0.0012217856660495796) (2018-11-04 22:00:00, 0.0016389451235404584) (2018-11-05 02:00:00, 0.0017184986955299797) (2018-11-05 06:00:00, 0.000943606093324445) (2018-11-05 10:00:00, 0.002506763975924531) (2018-11-05 14:00:00, 0.0014907395347497632) (2018-11-05 18:00:00, 0.0011130699594955606) (2018-11-05 22:00:00, 0.0010370195285790418) (2018-11-06 02:00:00, 0.0018851196058309316) (2018-11-06 06:00:00, 0.0009246844677889277) (2018-11-06 10:00:00, 0.004652973381788605) (2018-11-06 14:00:00, 0.004365073752470083) (2018-11-06 18:00:00, 0.0014035650953524437) (2018-11-06 22:00:00, 0.0017326725105971663) (2018-11-07 02:00:00, 0.0016607311143699288) (2018-11-07 06:00:00, 0.0011235349946477902) (2018-11-07 10:00:00, 0.004917624461006742) (2018-11-07 14:00:00, 0.0037081229926575476) (2018-11-07 18:00:00, 0.001083641994475415) (2018-11-07 22:00:00, 0.0011684588708157362) (2018-11-08 02:00:00, 0.001005763354695266) (2018-11-08 06:00:00, 0.0005020969394882169) (2018-11-08 10:00:00, 0.0015916645486092618) (2018-11-08 14:00:00, 0.001922984579663778) (2018-11-08 18:00:00, 0.0014335028969397756) (2018-11-08 22:00:00, 0.0019730567167985935) (2018-11-09 02:00:00, 0.0014348765203907599) (2018-11-09 06:00:00, 0.0008056580663302615) (2018-11-09 10:00:00, 0.0009985951694975181) (2018-11-09 14:00:00, 0.00107506693144499) (2018-11-09 18:00:00, 0.0010402138986659315) (2018-11-09 22:00:00, 0.0007008903519495346) (2018-11-10 02:00:00, 0.0012015096208182197) (2018-11-10 06:00:00, 0.0007929354849056658) (2018-11-10 10:00:00, 0.001160392358833584) (2018-11-10 14:00:00, 0.001164519469938674) (2018-11-10 18:00:00, 0.0010175616795552456) (2018-11-10 22:00:00, 0.0016585281988172884) (2018-11-11 02:00:00, 0.001842770201273214) (2018-11-11 06:00:00, 0.0010760021270254105) (2018-11-11 10:00:00, 0.00162154141806381) (2018-11-11 14:00:00, 0.0009131316015956736) (2018-11-11 18:00:00, 0.0010235932143465298) (2018-11-11 22:00:00, 0.0014430442877515492) (2018-11-12 02:00:00, 0.002437650767374233) (2018-11-12 06:00:00, 0.0009660850307816604) (2018-11-12 10:00:00, 0.0025636775123563105) (2018-11-12 14:00:00, 0.0011126392842807364) (2018-11-12 18:00:00, 0.0012305854351742918) (2018-11-12 22:00:00, 0.0017147353463492498) (2018-11-13 02:00:00, 0.002310754057003983) (2018-11-13 06:00:00, 0.0010685058171689965) (2018-11-13 10:00:00, 0.0014359180671436045) (2018-11-13 14:00:00, 0.0019427193888147398) (2018-11-13 18:00:00, 0.001121410881159579) (2018-11-13 22:00:00, 0.0008334758977938117) (2018-11-14 02:00:00, 0.0022504834604223367) (2018-11-14 06:00:00, 0.001114450550958046) (2018-11-14 10:00:00, 0.001396144349098516) (2018-11-14 14:00:00, 0.0016593717515770434) (2018-11-14 18:00:00, 0.0012937870981100108) (2018-11-14 22:00:00, 0.001171031963902669) (2018-11-15 02:00:00, 0.0018091544840275198) (2018-11-15 06:00:00, 0.0009592087949215067) (2018-11-15 10:00:00, 0.0012977158357672103) (2018-11-15 14:00:00, 0.0016458562893952866) (2018-11-15 18:00:00, 0.0010541407219285537) (2018-11-15 22:00:00, 0.0009667252667324711) (2018-11-16 02:00:00, 0.0012008815484153557) (2018-11-16 06:00:00, 0.0008028801952760789) (2018-11-16 10:00:00, 0.0032461945038050333) (2018-11-16 14:00:00, 0.0020889925166039935) (2018-11-16 18:00:00, 0.0009653204526118841) (2018-11-16 22:00:00, 0.00044849104396316175) (2018-11-17 02:00:00, 0.0010642930408880646) (2018-11-17 06:00:00, 0.0006671315678949963) (2018-11-17 10:00:00, 0.0011459191112466183) (2018-11-17 14:00:00, 0.0014271225490972705) (2018-11-17 18:00:00, 0.0007606909347683821) (2018-11-17 22:00:00, 0.0008250439038548496) (2018-11-18 02:00:00, 0.0009537460031286971) (2018-11-18 06:00:00, 0.0007039132941561999) (2018-11-18 10:00:00, 0.0008577810714641698) (2018-11-18 14:00:00, 0.0008808992594725451) (2018-11-18 18:00:00, 0.0007572813751857144) (2018-11-18 22:00:00, 0.0007616623216935015) (2018-11-19 02:00:00, 0.0007032967790768785) (2018-11-19 06:00:00, 0.0004840739833564811) (2018-11-19 10:00:00, 0.0005382403777647315) (2018-11-19 14:00:00, 0.0005465052396731451) (2018-11-19 18:00:00, 0.0006217674456470146) (2018-11-19 22:00:00, 0.0005459880900422487) (2018-11-20 02:00:00, 0.000446968362380451) (2018-11-20 06:00:00, 0.0004044354405572381) (2018-11-20 10:00:00, 0.0005062790266264772) (2018-11-20 14:00:00, 0.0006961777246625722) (2018-11-20 18:00:00, 0.0005886153159245788) (2018-11-20 22:00:00, 0.0004404853676784892) (2018-11-21 02:00:00, 0.0003998770920116135) (2018-11-21 06:00:00, 0.0005602860032180024) (2018-11-21 10:00:00, 0.0006605861754529485) (2018-11-21 14:00:00, 0.0008271862302317023) (2018-11-21 18:00:00, 0.0008151821639574841) (2018-11-21 22:00:00, 0.0005330899359362595) (2018-11-22 02:00:00, 0.0003919553869446979) (2018-11-22 06:00:00, 0.0007084580296249365) (2018-11-22 10:00:00, 0.0011391221660184137) (2018-11-22 14:00:00, 0.0020191869913288585) (2018-11-22 18:00:00, 0.001803896571156538) (2018-11-22 22:00:00, 0.00046204787508075107) (2018-11-23 02:00:00, 0.0006221387974402193) (2018-11-23 06:00:00, 0.0008614994448409297) (2018-11-23 10:00:00, 0.0016543864646130224) (2018-11-23 14:00:00, 0.0016911979288583012) (2018-11-23 18:00:00, 0.0013893921145584631) (2018-11-23 22:00:00, 0.0005760082596545368) (2018-11-24 02:00:00, 0.0007874715018908462) (2018-11-24 06:00:00, 0.0006837644866234394) (2018-11-24 10:00:00, 0.0010170769842356986) (2018-11-24 14:00:00, 0.0008631980622053614) (2018-11-24 18:00:00, 0.0009145325323423048) (2018-11-24 22:00:00, 0.0007915522902043337) (2018-11-25 02:00:00, 0.000852993591810236) (2018-11-25 06:00:00, 0.0006421109121019786) (2018-11-25 10:00:00, 0.001061039503991501) (2018-11-25 14:00:00, 0.0007531696303686441) (2018-11-25 18:00:00, 0.0008846452511062086) (2018-11-25 22:00:00, 0.0005959751568096472) (2018-11-26 02:00:00, 0.000405772941566962) (2018-11-26 06:00:00, 0.0005992686349257648) (2018-11-26 10:00:00, 0.0014731752080480165) (2018-11-26 14:00:00, 0.0014970662226878595) (2018-11-26 18:00:00, 0.0013719035618979802) (2018-11-26 22:00:00, 0.0006267707416504065) (2018-11-27 02:00:00, 0.00047841639381851486) (2018-11-27 06:00:00, 0.0008353214559139177) (2018-11-27 10:00:00, 0.0018976734933014994) (2018-11-27 14:00:00, 0.0011707061611112568) (2018-11-27 18:00:00, 0.0013052095995215174) (2018-11-27 22:00:00, 0.00047387246923569215) (2018-11-28 02:00:00, 0.0003762133940974355) (2018-11-28 06:00:00, 0.0005057140223818646) (2018-11-28 10:00:00, 0.0005065708866585084) (2018-11-28 14:00:00, 0.0005034240709332893) (2018-11-28 18:00:00, 0.00045984243169394645) (2018-11-28 22:00:00, 0.0003364408668490304) (2018-11-29 02:00:00, 0.00020181695913312758) (2018-11-29 06:00:00, 0.0005003548739994645) (2018-11-29 10:00:00, 0.0004092057065239185) (2018-11-29 14:00:00, 0.00038671101340281844) (2018-11-29 18:00:00, 0.0004611958986182607) (2018-11-29 22:00:00, 0.0003049264415349029) (2018-11-30 02:00:00, 0.0002205033204694118) (2018-11-30 06:00:00, 0.00042905390124359233) (2018-11-30 10:00:00, 0.0004994639399766854) (2018-11-30 14:00:00, 0.0003885965795461521) (2018-11-30 18:00:00, 0.0007685300586963706) (2018-11-30 22:00:00, 0.0003152429317577754) (2018-12-01 02:00:00, 0.0004274210359875852) (2018-12-01 06:00:00, 0.0004383955547413443) (2018-12-01 10:00:00, 0.0006298766532606415) (2018-12-01 14:00:00, 0.000584498896277541) (2018-12-01 18:00:00, 0.0006504701677125801) (2018-12-01 22:00:00, 0.0006679286730684186) (2018-12-02 02:00:00, 0.0006867374293014761) (2018-12-02 06:00:00, 0.0005866530217027988) (2018-12-02 10:00:00, 0.0006955311869929481) (2018-12-02 14:00:00, 0.0006488349695114026) (2018-12-02 18:00:00, 0.0006494419818233732) (2018-12-02 22:00:00, 0.0007855775552897404) (2018-12-03 02:00:00, 0.0008670514805471097) (2018-12-03 06:00:00, 0.0006373746310084361) (2018-12-03 10:00:00, 0.0007555306047598576) (2018-12-03 14:00:00, 0.0006929621098755723) (2018-12-03 18:00:00, 0.0007390590900323568) (2018-12-03 22:00:00, 0.00088796700860716) (2018-12-04 02:00:00, 0.001031138073883553) (2018-12-04 06:00:00, 0.0005769288192982724) (2018-12-04 10:00:00, 0.0006236769272477405) (2018-12-04 14:00:00, 0.0005804361179789774) (2018-12-04 18:00:00, 0.0004935387891111809) (2018-12-04 22:00:00, 0.00038634987035413015) (2018-12-05 02:00:00, 0.00048792441983047663) (2018-12-05 06:00:00, 0.0006646172464658262) (2018-12-05 10:00:00, 0.00103344915809378) (2018-12-05 14:00:00, 0.0011822268277261738) (2018-12-05 18:00:00, 0.0008342388631711328) (2018-12-05 22:00:00, 0.0004902397730971453) (2018-12-06 02:00:00, 0.0006185054270573254) (2018-12-06 06:00:00, 0.0005732877498459965) (2018-12-06 10:00:00, 0.0007975679698253302) (2018-12-06 14:00:00, 0.0007347712903753578) (2018-12-06 18:00:00, 0.0005735488413539658) (2018-12-06 22:00:00, 0.0007124280625678825) (2018-12-07 02:00:00, 0.000777336948384999) (2018-12-07 06:00:00, 0.0006678704223438414) (2018-12-07 10:00:00, 0.0008144464628955239) (2018-12-07 14:00:00, 0.000653345129810079) (2018-12-07 18:00:00, 0.0007506134236534567) (2018-12-07 22:00:00, 0.0008631816092188327) (2018-12-08 02:00:00, 0.0013924001411392828) (2018-12-08 06:00:00, 0.0007494348094615466) (2018-12-08 10:00:00, 0.0006013887827783782) (2018-12-08 14:00:00, 0.0005539904978651977) (2018-12-08 18:00:00, 0.0005897456987479233) (2018-12-08 22:00:00, 0.000718881783427272) (2018-12-09 02:00:00, 0.0009248477114220943) (2018-12-09 06:00:00, 0.0005147591546499353) (2018-12-09 10:00:00, 0.0007828354076774291) (2018-12-09 14:00:00, 0.0007426871112269362) (2018-12-09 18:00:00, 0.0006392797040509768) (2018-12-09 22:00:00, 0.0005714010836015415) (2018-12-10 02:00:00, 0.0007299571779437741) (2018-12-10 06:00:00, 0.0005646180113226817) (2018-12-10 10:00:00, 0.0008511185113116992) (2018-12-10 14:00:00, 0.0006817729735840716) (2018-12-10 18:00:00, 0.0005834105903506082) (2018-12-10 22:00:00, 0.00033411751537082424) (2018-12-11 02:00:00, 0.00030711260880178504) (2018-12-11 06:00:00, 0.0003911247690584485) (2018-12-11 10:00:00, 0.0004886517527832313) (2018-12-11 14:00:00, 0.0007593441461812844) (2018-12-11 18:00:00, 0.0009469925275126245) (2018-12-11 22:00:00, 0.0006829985819095663) (2018-12-12 02:00:00, 0.000604241958547802) (2018-12-12 06:00:00, 0.0008142982808339028) (2018-12-12 10:00:00, 0.0011994780973534347) (2018-12-12 14:00:00, 0.001300374138933913) (2018-12-12 18:00:00, 0.0012924459742662542) (2018-12-12 22:00:00, 0.0004425696140122337) (2018-12-13 02:00:00, 0.0004244096852735746) (2018-12-13 06:00:00, 0.0006584289534774523) (2018-12-13 10:00:00, 0.0010964683980779766) (2018-12-13 14:00:00, 0.00124634835473314) (2018-12-13 18:00:00, 0.0010482766477000194) (2018-12-13 22:00:00, 0.0004161604390041651) (2018-12-14 02:00:00, 0.00042624671300284245) (2018-12-14 06:00:00, 0.000706179183634692) (2018-12-14 10:00:00, 0.0012492258046695737) (2018-12-14 14:00:00, 0.0013295162638189417) (2018-12-14 18:00:00, 0.0010994136662908494) (2018-12-14 22:00:00, 0.0004480737744460006) (2018-12-15 02:00:00, 0.0006132988144204043) (2018-12-15 06:00:00, 0.0005173027538039054) (2018-12-15 10:00:00, 0.0008214361098345391) (2018-12-15 14:00:00, 0.0006417570515886428) (2018-12-15 18:00:00, 0.0005900280550701353) (2018-12-15 22:00:00, 0.000487422743022603) (2018-12-16 02:00:00, 0.0003729832251586629) (2018-12-16 06:00:00, 0.0004084196849604149) (2018-12-16 10:00:00, 0.0004683195983575805) (2018-12-16 14:00:00, 0.000626557826967189) (2018-12-16 18:00:00, 0.0006386969616416494) (2018-12-16 22:00:00, 0.00048295815307763945) (2018-12-17 02:00:00, 0.0005137504971849394) (2018-12-17 06:00:00, 0.0006105777009689506) (2018-12-17 10:00:00, 0.0013432539476031513) (2018-12-17 14:00:00, 0.0012669126328368474) (2018-12-17 18:00:00, 0.001061088568340085) (2018-12-17 22:00:00, 0.0005411914171757903) (2018-12-18 02:00:00, 0.00040791602042278274) (2018-12-18 06:00:00, 0.000656598725996882) (2018-12-18 10:00:00, 0.0009077698818987789) (2018-12-18 14:00:00, 0.0010181254466379297) (2018-12-18 18:00:00, 0.0007721025104825419) (2018-12-18 22:00:00, 0.0004309600837729688) (2018-12-19 02:00:00, 0.00034255288196072264) (2018-12-19 06:00:00, 0.000952365328211302) (2018-12-19 10:00:00, 0.0006958105510866952) (2018-12-19 14:00:00, 0.0006072460547095204) (2018-12-19 18:00:00, 0.0006579287852813698) (2018-12-19 22:00:00, 0.0004299047820141011) (2018-12-20 02:00:00, 0.0004247699652824011) (2018-12-20 06:00:00, 0.0006999677029905227) (2018-12-20 10:00:00, 0.0009762186236349502) (2018-12-20 14:00:00, 0.0009282073386731593) (2018-12-20 18:00:00, 0.0009242692135698061) (2018-12-20 22:00:00, 0.00044549979578079046) (2018-12-21 02:00:00, 0.0003689913285558344) (2018-12-21 06:00:00, 0.0009299169872766244) (2018-12-21 10:00:00, 0.0009875798507711364) (2018-12-21 14:00:00, 0.0008054259069871783) (2018-12-21 18:00:00, 0.0007120165366245601) (2018-12-21 22:00:00, 0.00048149447978163007) (2018-12-22 02:00:00, 0.0005359399509702323) (2018-12-22 06:00:00, 0.0005983525931441136) (2018-12-22 10:00:00, 0.0006705809868720047) (2018-12-22 14:00:00, 0.0010406170357805111) (2018-12-22 18:00:00, 0.0005836303940606191) (2018-12-22 22:00:00, 0.0004782102596678772) (2018-12-23 02:00:00, 0.0006855348611000123) (2018-12-23 06:00:00, 0.0004906894914792348) (2018-12-23 10:00:00, 0.0007433004389252318) (2018-12-23 14:00:00, 0.0007123869589741316) (2018-12-23 18:00:00, 0.0006637428583671223) (2018-12-23 22:00:00, 0.0005141172751744749) (2018-12-24 02:00:00, 0.00036366472522142423) (2018-12-24 06:00:00, 0.0004027790679228538) (2018-12-24 10:00:00, 0.0007201189904639804) (2018-12-24 14:00:00, 0.00085620347799098) (2018-12-24 18:00:00, 0.0004594040084762163) (2018-12-24 22:00:00, 0.0003500130078434305) (2018-12-25 02:00:00, 0.0007611736806307778) (2018-12-25 06:00:00, 0.000847134697829266) (2018-12-25 10:00:00, 0.0008438916061622725) (2018-12-25 14:00:00, 0.0014039498230491443) (2018-12-25 18:00:00, 0.0006263684951388626) (2018-12-25 22:00:00, 0.0005750726938943407) (2018-12-26 02:00:00, 0.0005340050256287254) (2018-12-26 06:00:00, 0.0006053470264726357) (2018-12-26 10:00:00, 0.0007540310680770324) (2018-12-26 14:00:00, 0.0007921878297262319) (2018-12-26 18:00:00, 0.000814425968629573) (2018-12-26 22:00:00, 0.0006527525293532621) (2018-12-27 02:00:00, 0.0006262472395872631) (2018-12-27 06:00:00, 0.0005551770298332093) (2018-12-27 10:00:00, 0.0005877690175856154) (2018-12-27 14:00:00, 0.0008823602408051245) (2018-12-27 18:00:00, 0.0012106536540670287) (2018-12-27 22:00:00, 0.0008665392483026002) (2018-12-28 02:00:00, 0.0007387019304319065) (2018-12-28 06:00:00, 0.000586130208357849) (2018-12-28 10:00:00, 0.0005878975946642662) (2018-12-28 14:00:00, 0.0009941789003432566) (2018-12-28 18:00:00, 0.0008011561087893915) (2018-12-28 22:00:00, 0.0004969451015119919) (2018-12-29 02:00:00, 0.0009770165736504577) (2018-12-29 06:00:00, 0.0007228458340183819) (2018-12-29 10:00:00, 0.0009549883761340583) (2018-12-29 14:00:00, 0.0007370775763468895) (2018-12-29 18:00:00, 0.0008845895572464624) (2018-12-29 22:00:00, 0.0007197888124095275) (2018-12-30 02:00:00, 0.0006874843448021473) (2018-12-30 06:00:00, 0.0007900034752801322) (2018-12-30 10:00:00, 0.0007170912448136724) (2018-12-30 14:00:00, 0.000882648022921817) (2018-12-30 18:00:00, 0.0010749202805948599) (2018-12-30 22:00:00, 0.0005553461577543217) (2018-12-31 02:00:00, 0.0003623824156229194) (2018-12-31 06:00:00, 0.00037396218557439465) (2018-12-31 10:00:00, 0.0004993112630299334) (2018-12-31 14:00:00, 0.0005741231097450283) (2018-12-31 18:00:00, 0.0013189280641634493) (2018-12-31 22:00:00, 0.00042496893625965093)};
    \addlegendentry{Epistemic}
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    
    \addplot[
    color=rred,
       % densely dashdotted,
    mark=none,
    line width=0.18mm,
    ]
    coordinates {(2018-03-01 18:00:00, 0.010996574699764672) (2018-03-01 22:00:00, 0.008396208175612374) (2018-03-02 02:00:00, 0.008294581231110931) (2018-03-02 06:00:00, 0.010746742403663911) (2018-03-02 10:00:00, 0.008467429470302323) (2018-03-02 14:00:00, 0.008825471091492232) (2018-03-02 18:00:00, 0.010025364689079774) (2018-03-02 22:00:00, 0.007305737685795233) (2018-03-03 02:00:00, 0.007114364346827218) (2018-03-03 06:00:00, 0.009430749114787584) (2018-03-03 10:00:00, 0.008186458552863818) (2018-03-03 14:00:00, 0.007753467377112244) (2018-03-03 18:00:00, 0.008867127361214644) (2018-03-03 22:00:00, 0.007577927773422921) (2018-03-04 02:00:00, 0.006301453575409677) (2018-03-04 06:00:00, 0.009304505984095046) (2018-03-04 10:00:00, 0.007826091927911283) (2018-03-04 14:00:00, 0.006253338840929046) (2018-03-04 18:00:00, 0.0088241685641961) (2018-03-04 22:00:00, 0.0066442536638327) (2018-03-05 02:00:00, 0.006952481796198895) (2018-03-05 06:00:00, 0.010002130630123784) (2018-03-05 10:00:00, 0.008086961789132707) (2018-03-05 14:00:00, 0.007858905514320225) (2018-03-05 18:00:00, 0.00716957901817572) (2018-03-05 22:00:00, 0.005772300823983834) (2018-03-06 02:00:00, 0.005840174723234504) (2018-03-06 06:00:00, 0.008930448834428839) (2018-03-06 10:00:00, 0.006078020901528314) (2018-03-06 14:00:00, 0.005947954250356768) (2018-03-06 18:00:00, 0.006916374139479764) (2018-03-06 22:00:00, 0.005602855430549281) (2018-03-07 02:00:00, 0.005676625953180858) (2018-03-07 06:00:00, 0.008750731856569494) (2018-03-07 10:00:00, 0.007436014890278564) (2018-03-07 14:00:00, 0.008779736327862886) (2018-03-07 18:00:00, 0.007819915422024204) (2018-03-07 22:00:00, 0.0065089743252209065) (2018-03-08 02:00:00, 0.005157571805424421) (2018-03-08 06:00:00, 0.007912596408450878) (2018-03-08 10:00:00, 0.007053011157932554) (2018-03-08 14:00:00, 0.007641059852793508) (2018-03-08 18:00:00, 0.00928698234860792) (2018-03-08 22:00:00, 0.0053745395230437865) (2018-03-09 02:00:00, 0.006479890851011305) (2018-03-09 06:00:00, 0.008926919863970206) (2018-03-09 10:00:00, 0.006383019958257186) (2018-03-09 14:00:00, 0.008616971642585014) (2018-03-09 18:00:00, 0.009373105660104408) (2018-03-09 22:00:00, 0.00685927567860789) (2018-03-10 02:00:00, 0.007173969365410482) (2018-03-10 06:00:00, 0.009194439256682951) (2018-03-10 10:00:00, 0.0061129207221692905) (2018-03-10 14:00:00, 0.005912758190199652) (2018-03-10 18:00:00, 0.00782939806818228) (2018-03-10 22:00:00, 0.005794000747270878) (2018-03-11 02:00:00, 0.005310713652056154) (2018-03-11 06:00:00, 0.008098744856116724) (2018-03-11 10:00:00, 0.0051107151229480285) (2018-03-11 14:00:00, 0.005608662008272369) (2018-03-11 18:00:00, 0.007753093180526638) (2018-03-11 22:00:00, 0.005845203889978445) (2018-03-12 02:00:00, 0.004762300380212747) (2018-03-12 06:00:00, 0.00661233002816608) (2018-03-12 10:00:00, 0.0052644102436116835) (2018-03-12 14:00:00, 0.00572271879920172) (2018-03-12 18:00:00, 0.006397464745643178) (2018-03-12 22:00:00, 0.006212258010471761) (2018-03-13 02:00:00, 0.004654117084959775) (2018-03-13 06:00:00, 0.007167401974165544) (2018-03-13 10:00:00, 0.006740574296053459) (2018-03-13 14:00:00, 0.006310705141735151) (2018-03-13 18:00:00, 0.006863326445413986) (2018-03-13 22:00:00, 0.005346066863812005) (2018-03-14 02:00:00, 0.005707778110178974) (2018-03-14 06:00:00, 0.008734850229220048) (2018-03-14 10:00:00, 0.006527769424422125) (2018-03-14 14:00:00, 0.0068597579564890765) (2018-03-14 18:00:00, 0.009096633957771716) (2018-03-14 22:00:00, 0.006704006005125773) (2018-03-15 02:00:00, 0.0061647376063874715) (2018-03-15 06:00:00, 0.009600983363668991) (2018-03-15 10:00:00, 0.0072000797013748175) (2018-03-15 14:00:00, 0.006677302439636934) (2018-03-15 18:00:00, 0.010048195572554541) (2018-03-15 22:00:00, 0.0067247715801752594) (2018-03-16 02:00:00, 0.007521104714204752) (2018-03-16 06:00:00, 0.009377495236983724) (2018-03-16 10:00:00, 0.00805220270261009) (2018-03-16 14:00:00, 0.008082863271459018) (2018-03-16 18:00:00, 0.011371283294465906) (2018-03-16 22:00:00, 0.00923626765486596) (2018-03-17 02:00:00, 0.010177041152116595) (2018-03-17 06:00:00, 0.012297750758525017) (2018-03-17 10:00:00, 0.010650804029395888) (2018-03-17 14:00:00, 0.008107207169771313) (2018-03-17 18:00:00, 0.011239442298482283) (2018-03-17 22:00:00, 0.008653923166357158) (2018-03-18 02:00:00, 0.008401734990272303) (2018-03-18 06:00:00, 0.009636776043394968) (2018-03-18 10:00:00, 0.005995026565603578) (2018-03-18 14:00:00, 0.005992212983291778) (2018-03-18 18:00:00, 0.00951763207573253) (2018-03-18 22:00:00, 0.007874614301844773) (2018-03-19 02:00:00, 0.007953916818047801) (2018-03-19 06:00:00, 0.011356107273890248) (2018-03-19 10:00:00, 0.005404360970223676) (2018-03-19 14:00:00, 0.0053905782004818326) (2018-03-19 18:00:00, 0.008447375622570696) (2018-03-19 22:00:00, 0.007889912006027289) (2018-03-20 02:00:00, 0.006093871002338602) (2018-03-20 06:00:00, 0.00873980419360787) (2018-03-20 10:00:00, 0.005553903654960668) (2018-03-20 14:00:00, 0.0056828488721100134) (2018-03-20 18:00:00, 0.008239100372953612) (2018-03-20 22:00:00, 0.007538175555979465) (2018-03-21 02:00:00, 0.007475905408515393) (2018-03-21 06:00:00, 0.00888293451777955) (2018-03-21 10:00:00, 0.0052478513609517385) (2018-03-21 14:00:00, 0.006163426083884871) (2018-03-21 18:00:00, 0.008306587237904228) (2018-03-21 22:00:00, 0.006562298044235915) (2018-03-22 02:00:00, 0.0053024782152628624) (2018-03-22 06:00:00, 0.009966975652642152) (2018-03-22 10:00:00, 0.008087782675201605) (2018-03-22 14:00:00, 0.007599454912597503) (2018-03-22 18:00:00, 0.008548356455391204) (2018-03-22 22:00:00, 0.00796209062633968) (2018-03-23 02:00:00, 0.0058086795082396) (2018-03-23 06:00:00, 0.006796062369002431) (2018-03-23 10:00:00, 0.007207656921734751) (2018-03-23 14:00:00, 0.006766909528492127) (2018-03-23 18:00:00, 0.00919974606486662) (2018-03-23 22:00:00, 0.006067724861796853) (2018-03-24 02:00:00, 0.0054298039908922124) (2018-03-24 06:00:00, 0.011112134814683094) (2018-03-24 10:00:00, 0.005658325291036714) (2018-03-24 14:00:00, 0.005771829192050881) (2018-03-24 18:00:00, 0.008292698925607356) (2018-03-24 22:00:00, 0.005019956050969165) (2018-03-25 02:00:00, 0.006033648372940403) (2018-03-25 06:00:00, 0.007801740757669706) (2018-03-25 10:00:00, 0.006070905914932645) (2018-03-25 14:00:00, 0.0057511078144726335) (2018-03-25 18:00:00, 0.007191872271204325) (2018-03-25 22:00:00, 0.004987891272078326) (2018-03-26 02:00:00, 0.005258147431067006) (2018-03-26 06:00:00, 0.007480507673774173) (2018-03-26 10:00:00, 0.005948087119381884) (2018-03-26 14:00:00, 0.006608897159931737) (2018-03-26 18:00:00, 0.008136951696389616) (2018-03-26 22:00:00, 0.005947155870054455) (2018-03-27 02:00:00, 0.00567457099427926) (2018-03-27 06:00:00, 0.009312458770157517) (2018-03-27 10:00:00, 0.00877861886891973) (2018-03-27 14:00:00, 0.008836744189664514) (2018-03-27 18:00:00, 0.00981478813328418) (2018-03-27 22:00:00, 0.006815024630531075) (2018-03-28 02:00:00, 0.008364680975894934) (2018-03-28 06:00:00, 0.011432159126992247) (2018-03-28 10:00:00, 0.0059667375471165185) (2018-03-28 14:00:00, 0.00571913231343657) (2018-03-28 18:00:00, 0.008289773982223303) (2018-03-28 22:00:00, 0.007472844897842279) (2018-03-29 02:00:00, 0.008095376168084756) (2018-03-29 06:00:00, 0.009457408483520058) (2018-03-29 10:00:00, 0.009416201374294886) (2018-03-29 14:00:00, 0.00964752722885276) (2018-03-29 18:00:00, 0.008985465572855955) (2018-03-29 22:00:00, 0.005784360517033571) (2018-03-30 02:00:00, 0.006755098935632753) (2018-03-30 06:00:00, 0.010499844916979417) (2018-03-30 10:00:00, 0.007921292374111877) (2018-03-30 14:00:00, 0.006300739508428577) (2018-03-30 18:00:00, 0.008165329864151083) (2018-03-30 22:00:00, 0.006382918047092567) (2018-03-31 02:00:00, 0.006156369023752273) (2018-03-31 06:00:00, 0.009893911929789834) (2018-03-31 10:00:00, 0.008585990672564936) (2018-03-31 14:00:00, 0.006981959475347743) (2018-03-31 18:00:00, 0.008461434272624135) (2018-03-31 22:00:00, 0.006314254576747613) (2018-04-01 02:00:00, 0.005759450569228219) (2018-04-01 06:00:00, 0.010481982696317282) (2018-04-01 10:00:00, 0.010593396895874907) (2018-04-01 14:00:00, 0.008656995510119336) (2018-04-01 18:00:00, 0.010744300948973828) (2018-04-01 22:00:00, 0.006628787231870215) (2018-04-02 02:00:00, 0.008026999454594175) (2018-04-02 06:00:00, 0.008320710008394183) (2018-04-02 10:00:00, 0.005672081006139473) (2018-04-02 14:00:00, 0.005872291332075896) (2018-04-02 18:00:00, 0.006864671650295029) (2018-04-02 22:00:00, 0.005053984689610713) (2018-04-04 02:10:00, 0.00485090585900938) (2018-04-04 06:10:00, 0.005874432982235112) (2018-04-04 10:10:00, 0.005248139512691319) (2018-04-04 14:10:00, 0.00531721676602781) (2018-04-04 18:10:00, 0.005734277737525217) (2018-04-04 22:10:00, 0.004373030659380883) (2018-04-05 02:10:00, 0.004672644279060334) (2018-04-05 06:10:00, 0.005325326507052197) (2018-04-05 10:10:00, 0.00458793206391972) (2018-04-05 14:10:00, 0.005240416496032574) (2018-04-05 18:10:00, 0.005975828476194933) (2018-04-05 22:10:00, 0.004613445122513604) (2018-04-06 02:10:00, 0.005255149552822802) (2018-04-06 06:10:00, 0.005636524396466891) (2018-04-06 10:10:00, 0.005217839676139091) (2018-04-06 14:10:00, 0.0054226380539509345) (2018-04-06 18:10:00, 0.006498459454869598) (2018-04-06 22:10:00, 0.005767758350926355) (2018-04-07 02:10:00, 0.0049668259255519764) (2018-04-07 06:10:00, 0.0055331597976805424) (2018-04-07 10:10:00, 0.00569098716650851) (2018-04-07 14:10:00, 0.006122398159458919) (2018-04-07 18:10:00, 0.005786167598043845) (2018-04-07 22:10:00, 0.004720570460496676) (2018-04-08 02:10:00, 0.0049862063782177835) (2018-04-08 06:10:00, 0.005320316149979187) (2018-04-08 10:10:00, 0.005251337136780609) (2018-04-08 14:10:00, 0.005698554428483105) (2018-04-08 18:10:00, 0.005610867132085695) (2018-04-08 22:10:00, 0.004240349767152818) (2018-04-09 02:10:00, 0.004227648816118368) (2018-04-09 06:10:00, 0.004119593420762513) (2018-04-09 10:10:00, 0.004903993881731017) (2018-04-09 14:10:00, 0.00538867196566406) (2018-04-09 18:10:00, 0.005529780705765375) (2018-04-09 22:10:00, 0.004024006169040972) (2018-04-10 02:10:00, 0.004526459211779188) (2018-04-10 06:10:00, 0.005341707614417324) (2018-04-10 10:10:00, 0.0052163139702451344) (2018-04-10 14:10:00, 0.005626874250659664) (2018-04-10 18:10:00, 0.007224970820310372) (2018-04-10 22:10:00, 0.005836820509578566) (2018-04-11 02:10:00, 0.004828699663640412) (2018-04-11 06:10:00, 0.005754995566632948) (2018-04-11 10:10:00, 0.005061726109234277) (2018-04-11 14:10:00, 0.005549876655024044) (2018-04-11 18:10:00, 0.006167060325806051) (2018-04-11 22:10:00, 0.0050820550663709385) (2018-04-12 02:10:00, 0.005679249289905153) (2018-04-12 06:10:00, 0.005123930240421459) (2018-04-12 10:10:00, 0.00506305370127913) (2018-04-12 14:10:00, 0.00553569387395203) (2018-04-12 18:10:00, 0.006201239839468631) (2018-04-12 22:10:00, 0.004554648504177972) (2018-04-13 02:10:00, 0.0047431792641052795) (2018-04-13 06:10:00, 0.007078895971139643) (2018-04-13 10:10:00, 0.005370414585790462) (2018-04-13 14:10:00, 0.005459038994658272) (2018-04-13 18:10:00, 0.005908354885808542) (2018-04-13 22:10:00, 0.004728235508069445) (2018-04-14 02:10:00, 0.004484994681399068) (2018-04-14 06:10:00, 0.005204505579487817) (2018-04-14 10:10:00, 0.005651676982121101) (2018-04-14 14:10:00, 0.005792123862018217) (2018-04-14 18:10:00, 0.005660415383228368) (2018-04-14 22:10:00, 0.004353393921689652) (2018-04-15 02:10:00, 0.004059047004475458) (2018-04-15 06:10:00, 0.005566923810523705) (2018-04-15 10:10:00, 0.004790488221547373) (2018-04-15 14:10:00, 0.005614323830913981) (2018-04-15 18:10:00, 0.005837636245900835) (2018-04-15 22:10:00, 0.004458367640832184) (2018-04-16 02:10:00, 0.00387076562742239) (2018-04-16 06:10:00, 0.004490607543146896) (2018-04-16 10:10:00, 0.005567727137384959) (2018-04-16 14:10:00, 0.005360760190178615) (2018-04-16 18:10:00, 0.005625695796321772) (2018-04-16 22:10:00, 0.00409526632957391) (2018-04-17 02:10:00, 0.0041967609221642554) (2018-04-17 06:10:00, 0.0054905497784508706) (2018-04-17 10:10:00, 0.0049170378117099345) (2018-04-17 14:10:00, 0.0054553918443973615) (2018-04-17 18:10:00, 0.006451225918435721) (2018-04-17 22:10:00, 0.004149851002362981) (2018-04-18 02:10:00, 0.004631063444460626) (2018-04-18 06:10:00, 0.0042230407765612155) (2018-04-18 10:10:00, 0.004950632264601018) (2018-04-18 14:10:00, 0.005326902397365774) (2018-04-18 18:10:00, 0.005336558084480414) (2018-04-18 22:10:00, 0.0039986726823137975) (2018-04-19 02:10:00, 0.004118641726404082) (2018-04-19 06:10:00, 0.0042048907965732685) (2018-04-19 10:10:00, 0.005073071055406886) (2018-04-19 14:10:00, 0.0052126818445833445) (2018-04-19 18:10:00, 0.005321445665043445) (2018-04-19 22:10:00, 0.004102933102676287) (2018-04-20 02:10:00, 0.003973176014617441) (2018-04-20 06:10:00, 0.003925611104015014) (2018-04-20 10:10:00, 0.005133675014451833) (2018-04-20 14:10:00, 0.005431599138529641) (2018-04-20 18:10:00, 0.005268143278480797) (2018-04-20 22:10:00, 0.004110601151088411) (2018-04-21 02:10:00, 0.004033850246579207) (2018-04-21 06:10:00, 0.004118963942728482) (2018-04-21 10:10:00, 0.0054324639187154355) (2018-04-21 14:10:00, 0.005884814631525681) (2018-04-21 18:10:00, 0.005804688337455954) (2018-04-21 22:10:00, 0.0041586344859319) (2018-04-22 02:10:00, 0.004098053728747719) (2018-04-22 06:10:00, 0.004641375477762) (2018-04-22 10:10:00, 0.005483981862511977) (2018-04-22 14:10:00, 0.005670760496087057) (2018-04-22 18:10:00, 0.005802841831814232) (2018-04-22 22:10:00, 0.004354626231196201) (2018-04-23 02:10:00, 0.004168269537089486) (2018-04-23 06:10:00, 0.005564902314347586) (2018-04-23 10:10:00, 0.004910113039690134) (2018-04-23 14:10:00, 0.00541865677270803) (2018-04-23 18:10:00, 0.005736741629920772) (2018-04-23 22:10:00, 0.00400759311862664) (2018-04-24 02:10:00, 0.004073584487173543) (2018-04-24 06:10:00, 0.005078417938975566) (2018-04-24 10:10:00, 0.0056245524779084954) (2018-04-24 14:10:00, 0.005105667289954208) (2018-04-24 18:10:00, 0.006320286425881894) (2018-04-24 22:10:00, 0.004610720244992761) (2018-04-25 02:10:00, 0.004392955007950894) (2018-04-25 06:10:00, 0.006095916455003514) (2018-04-25 10:10:00, 0.006915454647503094) (2018-04-25 14:10:00, 0.005019620454098428) (2018-04-25 18:10:00, 0.005747110740794925) (2018-04-25 22:10:00, 0.005020666161385967) (2018-04-26 02:10:00, 0.004522662544233613) (2018-04-26 06:10:00, 0.006187586755272534) (2018-04-26 10:10:00, 0.005239719156197142) (2018-04-26 14:10:00, 0.005459473516216451) (2018-04-26 18:10:00, 0.006056870335141684) (2018-04-26 22:10:00, 0.004405169842227941) (2018-04-27 02:10:00, 0.004743066440843213) (2018-04-27 06:10:00, 0.0054420347496062504) (2018-04-27 10:10:00, 0.0053390335214834606) (2018-04-27 14:10:00, 0.005593087364825777) (2018-04-27 18:10:00, 0.006197026722335353) (2018-04-27 22:10:00, 0.004963049050850543) (2018-04-28 02:10:00, 0.004869980862076906) (2018-04-28 06:10:00, 0.005405424114762192) (2018-04-28 10:10:00, 0.0055543843971708196) (2018-04-28 14:10:00, 0.005726700908760152) (2018-04-28 18:10:00, 0.006012892854056151) (2018-04-28 22:10:00, 0.004435745864542762) (2018-04-29 02:10:00, 0.004239851245095183) (2018-04-29 06:10:00, 0.004643694170785029) (2018-04-29 10:10:00, 0.005595211347603546) (2018-04-29 14:10:00, 0.005700170937536053) (2018-04-29 18:10:00, 0.005704546676884914) (2018-04-29 22:10:00, 0.00450591825688329) (2018-04-30 02:10:00, 0.004226536420152249) (2018-04-30 06:10:00, 0.0041487481393879255) (2018-04-30 10:10:00, 0.005445153156053317) (2018-04-30 14:10:00, 0.005741970165945687) (2018-04-30 18:10:00, 0.005535591089091962) (2018-04-30 22:10:00, 0.004622333681963964) (2018-05-01 02:10:00, 0.004518049413384184) (2018-05-01 06:10:00, 0.004671247527982092) (2018-05-01 10:10:00, 0.005287400852122093) (2018-05-01 14:10:00, 0.005478407258155071) (2018-05-01 18:10:00, 0.007284391325655282) (2018-05-01 22:10:00, 0.004236203400893923) (2018-05-02 02:10:00, 0.004008256655414488) (2018-05-02 06:10:00, 0.004712819415628844) (2018-05-02 10:10:00, 0.005197468318508425) (2018-05-02 14:10:00, 0.005528586532990598) (2018-05-02 18:10:00, 0.005352703379856161) (2018-05-02 22:10:00, 0.004352205848096369) (2018-05-03 02:10:00, 0.004176418468339493) (2018-05-03 06:10:00, 0.004230915160476911) (2018-05-03 10:10:00, 0.005104633777626488) (2018-05-03 14:10:00, 0.0054158528170200615) (2018-05-03 18:10:00, 0.005662913164677819) (2018-05-03 22:10:00, 0.003928103218608148) (2018-05-04 02:10:00, 0.0038500030701462684) (2018-05-04 06:10:00, 0.0040246743051488565) (2018-05-04 10:10:00, 0.005055075993894431) (2018-05-04 14:10:00, 0.0054592258233922) (2018-05-04 18:10:00, 0.005395061273836155) (2018-05-04 22:10:00, 0.004135805175368157) (2018-05-05 02:10:00, 0.004396594279889032) (2018-05-05 06:10:00, 0.004203823333955636) (2018-05-05 10:10:00, 0.005477896111096947) (2018-05-05 14:10:00, 0.005766196280726832) (2018-05-05 18:10:00, 0.005674497049079408) (2018-05-05 22:10:00, 0.004212166202464007) (2018-05-06 02:10:00, 0.004279665734925553) (2018-05-06 06:10:00, 0.004091778789945266) (2018-05-06 10:10:00, 0.005626320516084471) (2018-05-06 14:10:00, 0.006024690549032319) (2018-05-06 18:10:00, 0.005803589131535225) (2018-05-06 22:10:00, 0.00407766805809151) (2018-05-07 02:10:00, 0.0038943757660642175) (2018-05-07 06:10:00, 0.003738046614601198) (2018-05-07 10:10:00, 0.005301395902117201) (2018-05-07 14:10:00, 0.005628567078867053) (2018-05-07 18:10:00, 0.005333774257456514) (2018-05-07 22:10:00, 0.0038984442683156484) (2018-05-08 02:10:00, 0.0037773152123494746) (2018-05-08 06:10:00, 0.004033568214543148) (2018-05-08 10:10:00, 0.005333015153417664) (2018-05-08 14:10:00, 0.0056453897387087615) (2018-05-08 18:10:00, 0.005402430739364195) (2018-05-08 22:10:00, 0.0038950540960197566) (2018-05-09 02:10:00, 0.003897920895416518) (2018-05-09 06:10:00, 0.003956446911448697) (2018-05-09 10:10:00, 0.005313767047609219) (2018-05-09 14:10:00, 0.005483975049702439) (2018-05-09 18:10:00, 0.005309821991947072) (2018-05-09 22:10:00, 0.004079457006588849) (2018-05-10 02:10:00, 0.004038070599654109) (2018-05-10 06:10:00, 0.004218879190234337) (2018-05-10 10:10:00, 0.005406630823326264) (2018-05-10 14:10:00, 0.005548568339488691) (2018-05-10 18:10:00, 0.005575419358249345) (2018-05-10 22:10:00, 0.003949287612020624) (2018-05-11 02:10:00, 0.0038480099621411856) (2018-05-11 06:10:00, 0.0039027727641051113) (2018-05-11 10:10:00, 0.004959897354882337) (2018-05-11 14:10:00, 0.0051759909800696) (2018-05-11 18:10:00, 0.0054804602281937065) (2018-05-11 22:10:00, 0.004215820545144022) (2018-05-12 02:10:00, 0.004088365581098596) (2018-05-12 06:10:00, 0.004771538829129063) (2018-05-12 10:10:00, 0.0044205346957265634) (2018-05-12 14:10:00, 0.00569412642125644) (2018-05-12 18:10:00, 0.005746850118899416) (2018-05-12 22:10:00, 0.004015795513036657) (2018-05-13 02:10:00, 0.004364986287086259) (2018-05-13 06:10:00, 0.004284366207150114) (2018-05-13 10:10:00, 0.005664686137579089) (2018-05-13 14:10:00, 0.005893224971068145) (2018-05-13 18:10:00, 0.005917040557267161) (2018-05-13 22:10:00, 0.004281477717940518) (2018-05-14 02:10:00, 0.0038003732627959197) (2018-05-14 06:10:00, 0.004086043119560068) (2018-05-14 10:10:00, 0.005271553077332958) (2018-05-14 14:10:00, 0.0054139762867738694) (2018-05-14 18:10:00, 0.005371866998495234) (2018-05-14 22:10:00, 0.003881081695839117) (2018-05-15 02:10:00, 0.003836181652491777) (2018-05-15 06:10:00, 0.004138430547134586) (2018-05-15 10:10:00, 0.004944075294727179) (2018-05-15 14:10:00, 0.0053177818136094235) (2018-05-15 18:10:00, 0.00512530557077906) (2018-05-15 22:10:00, 0.003825400338193896) (2018-05-16 02:10:00, 0.0037997780239424905) (2018-05-16 06:10:00, 0.004030890890248884) (2018-05-16 10:10:00, 0.004970952917645932) (2018-05-16 14:10:00, 0.005102020050410161) (2018-05-16 18:10:00, 0.005295027414622178) (2018-05-16 22:10:00, 0.003824462973966991) (2018-05-17 02:10:00, 0.003787531995778526) (2018-05-17 06:10:00, 0.004011215349220665) (2018-05-17 10:10:00, 0.005139390890455453) (2018-05-17 14:10:00, 0.005467118351352052) (2018-05-17 18:10:00, 0.005418130650772568) (2018-05-17 22:10:00, 0.003822287973354044) (2018-05-18 02:10:00, 0.003792546142720732) (2018-05-18 06:10:00, 0.003915413914056032) (2018-05-18 10:10:00, 0.005285162230621809) (2018-05-18 14:10:00, 0.005404736493160089) (2018-05-18 18:10:00, 0.005286977196934828) (2018-05-18 22:10:00, 0.0038901985207271395) (2018-05-19 02:10:00, 0.003940239709839144) (2018-05-19 06:10:00, 0.004169133411408343) (2018-05-19 10:10:00, 0.005437237775373749) (2018-05-19 14:10:00, 0.005711206082117171) (2018-05-19 18:10:00, 0.005585053183126076) (2018-05-19 22:10:00, 0.003967749403024579) (2018-05-20 02:10:00, 0.004128042771201379) (2018-05-20 06:10:00, 0.004259274153036063) (2018-05-20 10:10:00, 0.005725560807167018) (2018-05-20 14:10:00, 0.005879920734501942) (2018-05-20 18:10:00, 0.005881096000303732) (2018-05-20 22:10:00, 0.004153553234578222) (2018-05-21 02:10:00, 0.003909562642117725) (2018-05-21 06:10:00, 0.004045177151979384) (2018-05-21 10:10:00, 0.005334787408715624) (2018-05-21 14:10:00, 0.005518666602323363) (2018-05-21 18:10:00, 0.005408432478141489) (2018-05-21 22:10:00, 0.004274125500388304) (2018-05-22 02:10:00, 0.003898440790995328) (2018-05-22 06:10:00, 0.003973409643854842) (2018-05-22 10:10:00, 0.004991971232313097) (2018-05-22 14:10:00, 0.005228940525888182) (2018-05-22 18:10:00, 0.005303547287613619) (2018-05-22 22:10:00, 0.003916494607713483) (2018-05-23 02:10:00, 0.0038809279691830456) (2018-05-23 06:10:00, 0.003920644271702467) (2018-05-23 10:10:00, 0.0051421151214410266) (2018-05-23 14:10:00, 0.00533164058161395) (2018-05-23 18:10:00, 0.00537715339364675) (2018-05-23 22:10:00, 0.0037176965120923056) (2018-05-24 02:10:00, 0.0036936878790854166) (2018-05-24 06:10:00, 0.004010717274233855) (2018-05-24 10:10:00, 0.005226078514849908) (2018-05-24 14:10:00, 0.005317627395638458) (2018-05-24 18:10:00, 0.005337014028630183) (2018-05-24 22:10:00, 0.0038191144536835475) (2018-05-25 02:10:00, 0.003832391857023665) (2018-05-25 06:10:00, 0.003958176828883109) (2018-05-25 10:10:00, 0.005295768127725697) (2018-05-25 14:10:00, 0.005456854566859737) (2018-05-25 18:10:00, 0.005349693504568598) (2018-05-25 22:10:00, 0.0038793539719120806) (2018-05-26 02:10:00, 0.004346465944752298) (2018-05-26 06:10:00, 0.004312751466516662) (2018-05-26 10:10:00, 0.005661608342757529) (2018-05-26 14:10:00, 0.005680885939473912) (2018-05-26 18:10:00, 0.005683343732046042) (2018-05-26 22:10:00, 0.004029554879298791) (2018-05-27 02:10:00, 0.004034958974596048) (2018-05-27 06:10:00, 0.004411868761701521) (2018-05-27 10:10:00, 0.0052761467642139515) (2018-05-27 14:10:00, 0.005664433067793628) (2018-05-27 18:10:00, 0.005598191334499125) (2018-05-27 22:10:00, 0.004298708634787318) (2018-05-28 02:10:00, 0.003937850399342024) (2018-05-28 06:10:00, 0.004052076477373934) (2018-05-28 10:10:00, 0.0052962619431332625) (2018-05-28 14:10:00, 0.0053800517620277155) (2018-05-28 18:10:00, 0.005383023143753052) (2018-05-28 22:10:00, 0.004041248285830523) (2018-05-29 02:10:00, 0.0038930999081308038) (2018-05-29 06:10:00, 0.004285958165943904) (2018-05-29 10:10:00, 0.005327624751206961) (2018-05-29 14:10:00, 0.005432574197525519) (2018-05-29 18:10:00, 0.005454760382408219) (2018-05-29 22:10:00, 0.003996040496077824) (2018-05-30 02:10:00, 0.003906920543311432) (2018-05-30 06:10:00, 0.004276993009993957) (2018-05-30 10:10:00, 0.005349083717468006) (2018-05-30 14:10:00, 0.005423251106496441) (2018-05-30 18:10:00, 0.005394497731990078) (2018-05-30 22:10:00, 0.004010349391388668) (2018-05-31 02:10:00, 0.003925481174748113) (2018-05-31 06:10:00, 0.004084059524000039) (2018-05-31 10:10:00, 0.005323057624726735) (2018-05-31 14:10:00, 0.005424166009216691) (2018-05-31 18:10:00, 0.005321836306856231) (2018-05-31 22:10:00, 0.0038530361782450617) (2018-06-01 02:10:00, 0.0038123692577076707) (2018-06-01 06:10:00, 0.004059232241056865) (2018-06-01 10:10:00, 0.005205408600330141) (2018-06-01 14:10:00, 0.005303807580779973) (2018-06-01 18:10:00, 0.005412044074692424) (2018-06-01 22:10:00, 0.0040466687260056755) (2018-06-02 02:10:00, 0.004038212166425081) (2018-06-02 06:10:00, 0.004318111504914457) (2018-06-02 10:10:00, 0.005634496489192453) (2018-06-02 14:10:00, 0.005645535404511182) (2018-06-02 18:10:00, 0.00567738912032667) (2018-06-02 22:10:00, 0.004102723854236934) (2018-06-03 02:10:00, 0.003971432514083384) (2018-06-03 06:10:00, 0.004327040485629152) (2018-06-03 10:10:00, 0.005611734499459842) (2018-06-03 14:10:00, 0.005663150022314212) (2018-06-03 18:10:00, 0.005728368636697678) (2018-06-03 22:10:00, 0.004040639097166565) (2018-06-04 02:10:00, 0.0038193076235762957) (2018-06-04 06:10:00, 0.004362404896565031) (2018-06-04 10:10:00, 0.005038786436345366) (2018-06-04 14:10:00, 0.005401172153752687) (2018-06-04 18:10:00, 0.0053059543282855115) (2018-06-04 22:10:00, 0.003957566502418963) (2018-06-05 02:10:00, 0.003849025518031013) (2018-06-05 06:10:00, 0.003941719114172626) (2018-06-05 10:10:00, 0.005301361078777989) (2018-06-05 14:10:00, 0.0055154493106485125) (2018-06-05 18:10:00, 0.005253739786652778) (2018-06-05 22:10:00, 0.003759569994471579) (2018-06-06 02:10:00, 0.0037341572983622395) (2018-06-06 06:10:00, 0.004064606160598561) (2018-06-06 10:10:00, 0.005263282878951836) (2018-06-06 14:10:00, 0.005334866053237075) (2018-06-06 18:10:00, 0.0052493637602427645) (2018-06-06 22:10:00, 0.003943903423297979) (2018-06-10 02:20:00, 0.004034355317813598) (2018-06-10 06:20:00, 0.004432572348448738) (2018-06-10 10:20:00, 0.00561072819157693) (2018-06-10 14:20:00, 0.005638157656135734) (2018-06-10 18:20:00, 0.005483016025178644) (2018-06-10 22:20:00, 0.004072255934933877) (2018-06-11 02:20:00, 0.0038818430807382454) (2018-06-11 06:20:00, 0.0041112122528954576) (2018-06-11 10:20:00, 0.0051783526457338525) (2018-06-11 14:20:00, 0.005273925962705817) (2018-06-11 18:20:00, 0.005345772016349781) (2018-06-11 22:20:00, 0.003833797541388795) (2018-06-12 02:20:00, 0.003851973763180472) (2018-06-12 06:20:00, 0.004213681393609114) (2018-06-12 10:20:00, 0.005012899098354895) (2018-06-12 14:20:00, 0.005054570635083078) (2018-06-12 18:20:00, 0.00529014526322058) (2018-06-12 22:20:00, 0.003955810482167088) (2018-06-13 02:20:00, 0.003857911950261861) (2018-06-13 06:20:00, 0.004338113195264115) (2018-06-13 10:20:00, 0.004713723712657103) (2018-06-13 14:20:00, 0.005232245693819637) (2018-06-13 18:20:00, 0.005316159657114405) (2018-06-13 22:20:00, 0.003963467633315898) (2018-06-14 02:20:00, 0.0037583643119616372) (2018-06-14 06:20:00, 0.0042867228466777485) (2018-06-14 10:20:00, 0.004822926821174467) (2018-06-14 14:20:00, 0.005330987858039871) (2018-06-14 18:20:00, 0.00532195062842955) (2018-06-14 22:20:00, 0.004005529241986716) (2018-06-15 02:20:00, 0.0038649344596948243) (2018-06-15 06:20:00, 0.003960610852770552) (2018-06-15 10:20:00, 0.005180743351169692) (2018-06-15 14:20:00, 0.005412780386917948) (2018-06-15 18:20:00, 0.005319967225751676) (2018-06-15 22:20:00, 0.003927211440930001) (2018-06-16 02:20:00, 0.003934495426673901) (2018-06-16 06:20:00, 0.004690894312237681) (2018-06-16 10:20:00, 0.005591014314130116) (2018-06-16 14:20:00, 0.005635615037285713) (2018-06-16 18:20:00, 0.005745724145935438) (2018-06-16 22:20:00, 0.004199420276678523) (2018-06-17 02:20:00, 0.004086970825581848) (2018-06-17 06:20:00, 0.0046173381638947575) (2018-06-17 10:20:00, 0.005714837612506907) (2018-06-17 14:20:00, 0.005635378052406215) (2018-06-17 18:20:00, 0.005754480845602372) (2018-06-17 22:20:00, 0.004069000045582971) (2018-06-18 02:20:00, 0.00383164140941028) (2018-06-18 06:20:00, 0.004400507937493692) (2018-06-18 10:20:00, 0.005074195911502155) (2018-06-18 14:20:00, 0.005395965555920479) (2018-06-18 18:20:00, 0.005327882034816822) (2018-06-18 22:20:00, 0.0038892695824261914) (2018-06-19 02:20:00, 0.003815961422398928) (2018-06-19 06:20:00, 0.00421201407770555) (2018-06-19 10:20:00, 0.00513156913604651) (2018-06-19 14:20:00, 0.005328468586459745) (2018-06-19 18:20:00, 0.00535038120706699) (2018-06-19 22:20:00, 0.003915659588986875) (2018-06-20 02:20:00, 0.003818454372955249) (2018-06-20 06:20:00, 0.004223936149027718) (2018-06-20 10:20:00, 0.005195579237952663) (2018-06-20 14:20:00, 0.005363601316256239) (2018-06-20 18:20:00, 0.005369607651610875) (2018-06-20 22:20:00, 0.003913523241386052) (2018-06-21 02:20:00, 0.0038623272617921423) (2018-06-21 06:20:00, 0.004477449050585669) (2018-06-21 10:20:00, 0.004691041136089424) (2018-06-21 14:20:00, 0.004800159695978357) (2018-06-21 18:20:00, 0.005070724811029215) (2018-06-21 22:20:00, 0.0038530481559088114) (2018-06-22 02:20:00, 0.003818630661768019) (2018-06-22 06:20:00, 0.00388153545841019) (2018-06-22 10:20:00, 0.005095058477734948) (2018-06-22 14:20:00, 0.005623904877087971) (2018-06-22 18:20:00, 0.005308136722950829) (2018-06-22 22:20:00, 0.0039046854962204725) (2018-06-23 02:20:00, 0.003994680063373335) (2018-06-23 06:20:00, 0.0043777029913655285) (2018-06-23 10:20:00, 0.005638490922509121) (2018-06-23 14:20:00, 0.005678902651818585) (2018-06-23 18:20:00, 0.005679056882030631) (2018-06-23 22:20:00, 0.004017155351161872) (2018-06-24 02:20:00, 0.003994027185459603) (2018-06-24 06:20:00, 0.004264953224803469) (2018-06-24 10:20:00, 0.005631076164590243) (2018-06-24 14:20:00, 0.005716781810036431) (2018-06-24 18:20:00, 0.005657201073268947) (2018-06-24 22:20:00, 0.004251222306181579) (2018-06-25 02:20:00, 0.003884634434884515) (2018-06-25 06:20:00, 0.004095104375338998) (2018-06-25 10:20:00, 0.005133564178875449) (2018-06-25 14:20:00, 0.005222788697012315) (2018-06-25 18:20:00, 0.0052286921052716595) (2018-06-25 22:20:00, 0.003877042302167788) (2018-06-26 02:20:00, 0.0038091301161714552) (2018-06-26 06:20:00, 0.004125089370928481) (2018-06-26 10:20:00, 0.005093117245531298) (2018-06-26 14:20:00, 0.005269687363211761) (2018-06-26 18:20:00, 0.005326239075652883) (2018-06-26 22:20:00, 0.003906405807096891) (2018-06-27 02:20:00, 0.003810153825403062) (2018-06-27 06:20:00, 0.00407141922134413) (2018-06-27 10:20:00, 0.005215344851209003) (2018-06-27 14:20:00, 0.005279359019526364) (2018-06-27 18:20:00, 0.005384471419490389) (2018-06-27 22:20:00, 0.004013073721917948) (2018-06-28 02:20:00, 0.0038705913956137428) (2018-06-28 06:20:00, 0.004346135146261809) (2018-06-28 10:20:00, 0.005351881324774377) (2018-06-28 14:20:00, 0.005377257459838414) (2018-06-28 18:20:00, 0.005401206461367658) (2018-06-28 22:20:00, 0.003946231537779288) (2018-06-29 02:20:00, 0.003865887515244082) (2018-06-29 06:20:00, 0.00436943918234145) (2018-06-29 10:20:00, 0.005235177854684192) (2018-06-29 14:20:00, 0.005382061485005196) (2018-06-29 18:20:00, 0.005346300260223202) (2018-06-29 22:20:00, 0.00385762598735917) (2018-06-30 02:20:00, 0.003908298682212763) (2018-06-30 06:20:00, 0.004429916009183632) (2018-06-30 10:20:00, 0.005524329405839912) (2018-06-30 14:20:00, 0.0056350531954149075) (2018-06-30 18:20:00, 0.0056610441045414905) (2018-06-30 22:20:00, 0.004056128806207537) (2018-07-01 02:20:00, 0.003980317203893802) (2018-07-01 06:20:00, 0.004356104717301079) (2018-07-01 10:20:00, 0.005591723849582397) (2018-07-01 14:20:00, 0.005652418601089115) (2018-07-01 18:20:00, 0.005698383032941123) (2018-07-01 22:20:00, 0.004646545694285686) (2018-07-02 02:20:00, 0.003789309223806936) (2018-07-02 06:20:00, 0.00439796444672147) (2018-07-02 10:20:00, 0.005294222434396811) (2018-07-02 14:20:00, 0.005347727582060369) (2018-07-02 18:20:00, 0.005507119711673281) (2018-07-02 22:20:00, 0.004495921860221075) (2018-07-03 02:20:00, 0.004257048578649725) (2018-07-03 06:20:00, 0.004294022979102308) (2018-07-03 10:20:00, 0.005159341538784723) (2018-07-03 14:20:00, 0.005320479164034664) (2018-07-03 18:20:00, 0.005387230263892651) (2018-07-03 22:20:00, 0.004052737370508264) (2018-07-04 02:20:00, 0.003892995197778193) (2018-07-04 06:20:00, 0.004429815491068023) (2018-07-04 10:20:00, 0.005282594789819073) (2018-07-04 14:20:00, 0.005352102432373718) (2018-07-04 18:20:00, 0.005390351938043936) (2018-07-04 22:20:00, 0.003942453819765546) (2018-07-05 02:20:00, 0.003913213449941) (2018-07-05 06:20:00, 0.004629153689419074) (2018-07-05 10:20:00, 0.004854538326194313) (2018-07-05 14:20:00, 0.0052208386700309806) (2018-07-05 18:20:00, 0.0052893003478754475) (2018-07-05 22:20:00, 0.003919491897461436) (2018-07-06 02:20:00, 0.003797297775052333) (2018-07-06 06:20:00, 0.004377732441028015) (2018-07-06 10:20:00, 0.004742216448923253) (2018-07-06 14:20:00, 0.005297722861662857) (2018-07-06 18:20:00, 0.005432055465067309) (2018-07-06 22:20:00, 0.004254845873253421) (2018-07-07 02:20:00, 0.0040221914621113575) (2018-07-07 06:20:00, 0.004221274183724977) (2018-07-07 10:20:00, 0.00535691624658563) (2018-07-07 14:20:00, 0.005613218063933445) (2018-07-07 18:20:00, 0.00572512882192) (2018-07-07 22:20:00, 0.004139106218358446) (2018-07-08 02:20:00, 0.004079727962817747) (2018-07-08 06:20:00, 0.004404956417326744) (2018-07-08 10:20:00, 0.005605149992767289) (2018-07-08 14:20:00, 0.005609123198875299) (2018-07-08 18:20:00, 0.005751575943892084) (2018-07-08 22:20:00, 0.0042397799432316585) (2018-07-09 02:20:00, 0.003911208111385345) (2018-07-09 06:20:00, 0.004585829017924703) (2018-07-09 10:20:00, 0.0050104559686559025) (2018-07-09 14:20:00, 0.005292726859618679) (2018-07-09 18:20:00, 0.005319570607882129) (2018-07-09 22:20:00, 0.003936928517891403) (2018-07-10 02:20:00, 0.003955153221296803) (2018-07-10 06:20:00, 0.004483999491196045) (2018-07-10 10:20:00, 0.004693274565128025) (2018-07-10 14:20:00, 0.00527080461159346) (2018-07-10 18:20:00, 0.005326525553278394) (2018-07-10 22:20:00, 0.004004329183073141) (2018-07-11 02:20:00, 0.003896120695633276) (2018-07-11 06:20:00, 0.004458452463988238) (2018-07-11 10:20:00, 0.005229415133070181) (2018-07-11 14:20:00, 0.005355066095131922) (2018-07-11 18:20:00, 0.005406512675084185) (2018-07-11 22:20:00, 0.00398410536449334) (2018-07-12 02:20:00, 0.0039514898349241045) (2018-07-12 06:20:00, 0.00442355230069158) (2018-07-12 10:20:00, 0.005072238093551618) (2018-07-12 14:20:00, 0.0054038654590929935) (2018-07-12 18:20:00, 0.005214739973538718) (2018-07-12 22:20:00, 0.0040065574990340025) (2018-07-13 02:20:00, 0.003961840756290025) (2018-07-13 06:20:00, 0.004316962456073492) (2018-07-13 10:20:00, 0.00525274476944293) (2018-07-13 14:20:00, 0.00534759975859922) (2018-07-13 18:20:00, 0.005435956324764457) (2018-07-13 22:20:00, 0.004472334149396073) (2018-07-14 02:20:00, 0.004068776190666368) (2018-07-14 06:20:00, 0.004267335997576449) (2018-07-14 10:20:00, 0.005539417071836694) (2018-07-14 14:20:00, 0.005601399462741408) (2018-07-14 18:20:00, 0.0057598151704678635) (2018-07-14 22:20:00, 0.004303358809001345) (2018-07-15 02:20:00, 0.004037450898720096) (2018-07-15 06:20:00, 0.0044070937515703346) (2018-07-15 10:20:00, 0.00557859488262169) (2018-07-15 14:20:00, 0.0056057309960342305) (2018-07-15 18:20:00, 0.0058086531527979934) (2018-07-15 22:20:00, 0.004289226720413319) (2018-07-16 02:20:00, 0.003824395728184715) (2018-07-16 06:20:00, 0.004612168253160354) (2018-07-16 10:20:00, 0.005307718673688844) (2018-07-16 14:20:00, 0.005362951528001925) (2018-07-16 18:20:00, 0.005486895031720618) (2018-07-16 22:20:00, 0.004133991005298321) (2018-07-17 02:20:00, 0.003992010963773884) (2018-07-17 06:20:00, 0.0048406884964793395) (2018-07-17 10:20:00, 0.0043206241614888174) (2018-07-17 14:20:00, 0.005229178672409129) (2018-07-17 18:20:00, 0.0052105961448665195) (2018-07-17 22:20:00, 0.004143484123385166) (2018-07-18 02:20:00, 0.00396526582634249) (2018-07-18 06:20:00, 0.004616225297948695) (2018-07-18 10:20:00, 0.0047083866024394405) (2018-07-18 14:20:00, 0.004669500888350608) (2018-07-18 18:20:00, 0.004705559887636213) (2018-07-18 22:20:00, 0.004106953552600157) (2018-07-19 02:20:00, 0.00394548270735251) (2018-07-19 06:20:00, 0.00464135111808095) (2018-07-19 10:20:00, 0.004861562145126674) (2018-07-19 14:20:00, 0.0053340411607204485) (2018-07-19 18:20:00, 0.005460092869637001) (2018-07-19 22:20:00, 0.004064069647339186) (2018-07-20 02:20:00, 0.003912510437574346) (2018-07-20 06:20:00, 0.004404323190221993) (2018-07-20 10:20:00, 0.005263950581349652) (2018-07-20 14:20:00, 0.0053431179218818015) (2018-07-20 18:20:00, 0.005386193104237269) (2018-07-20 22:20:00, 0.004227563729138795) (2018-07-21 02:20:00, 0.004065584343423967) (2018-07-21 06:20:00, 0.00436848148812552) (2018-07-21 10:20:00, 0.005567732630330058) (2018-07-21 14:20:00, 0.005612647326980746) (2018-07-21 18:20:00, 0.005791696786639933) (2018-07-21 22:20:00, 0.004114667715248044) (2018-07-22 02:20:00, 0.004038462279569277) (2018-07-22 06:20:00, 0.0042814577086097705) (2018-07-22 10:20:00, 0.0056444696578301645) (2018-07-22 14:20:00, 0.005600346071993445) (2018-07-22 18:20:00, 0.0057313313234491625) (2018-07-22 22:20:00, 0.004477751363657911) (2018-07-23 02:20:00, 0.003992359603675055) (2018-07-23 06:20:00, 0.004384793063473058) (2018-07-23 10:20:00, 0.005132907206084725) (2018-07-23 14:20:00, 0.005331300159981955) (2018-07-23 18:20:00, 0.005436840246670682) (2018-07-23 22:20:00, 0.0041498993198662015) (2018-07-24 02:20:00, 0.003947809921310275) (2018-07-24 06:20:00, 0.004357983904361928) (2018-07-24 10:20:00, 0.005316331624283244) (2018-07-24 14:20:00, 0.005357150060156357) (2018-07-24 18:20:00, 0.00548006393836864) (2018-07-24 22:20:00, 0.004323186013012736) (2018-07-25 02:20:00, 0.0040286139602284665) (2018-07-25 06:20:00, 0.004355336992406644) (2018-07-25 10:20:00, 0.005306521739193881) (2018-07-25 14:20:00, 0.0053654619689716965) (2018-07-25 18:20:00, 0.00560383320702873) (2018-07-25 22:20:00, 0.0043212342103259305) (2018-07-26 02:20:00, 0.004005845041329503) (2018-07-26 06:20:00, 0.004605197564520047) (2018-07-26 10:20:00, 0.00535275527053225) (2018-07-26 14:20:00, 0.005384123626949178) (2018-07-26 18:20:00, 0.005528597457435169) (2018-07-26 22:20:00, 0.004221761288515036) (2018-07-27 02:20:00, 0.003980129705618229) (2018-07-27 06:20:00, 0.004496626988888086) (2018-07-27 10:20:00, 0.005239515476169299) (2018-07-27 14:20:00, 0.005370681579267345) (2018-07-27 18:20:00, 0.005510457153480197) (2018-07-27 22:20:00, 0.004383732538574825) (2018-07-28 02:20:00, 0.004212726024129476) (2018-07-28 06:20:00, 0.0045020458188355095) (2018-07-28 10:20:00, 0.005668856521465426) (2018-07-28 14:20:00, 0.005676384635713072) (2018-07-28 18:20:00, 0.00572864504226811) (2018-07-28 22:20:00, 0.00441008364378237) (2018-07-29 02:20:00, 0.004190990382881399) (2018-07-29 06:20:00, 0.004572498261973479) (2018-07-29 10:20:00, 0.005611072850079779) (2018-07-29 14:20:00, 0.005613471995435604) (2018-07-29 18:20:00, 0.0057036931563118065) (2018-07-29 22:20:00, 0.0044176564739851765) (2018-07-30 02:20:00, 0.003944061021908918) (2018-07-30 06:20:00, 0.004104193599630435) (2018-07-30 10:20:00, 0.005267878411252869) (2018-07-30 14:20:00, 0.005360776898565622) (2018-07-30 18:20:00, 0.0054165273415857085) (2018-07-30 22:20:00, 0.0041242930695478686) (2018-07-31 02:20:00, 0.004007140866957415) (2018-07-31 06:20:00, 0.004340510703421563) (2018-07-31 10:20:00, 0.005305082907943404) (2018-07-31 14:20:00, 0.005389050633869519) (2018-07-31 18:20:00, 0.005503077712529003) (2018-07-31 22:20:00, 0.004423802548312428) (2018-08-01 02:20:00, 0.004245351803146558) (2018-08-01 06:20:00, 0.004510157325354647) (2018-08-01 10:20:00, 0.005424824251313853) (2018-08-01 14:20:00, 0.0054271729090648035) (2018-08-01 18:20:00, 0.005624579835491139) (2018-08-01 22:20:00, 0.004518467668478965) (2018-08-02 02:20:00, 0.004120654455585848) (2018-08-02 06:20:00, 0.004457093096640996) (2018-08-02 10:20:00, 0.0053279461750681545) (2018-08-02 14:20:00, 0.005352579201430507) (2018-08-02 18:20:00, 0.005522690189727841) (2018-08-02 22:20:00, 0.004203487742263534) (2018-08-03 02:20:00, 0.003979785735683583) (2018-08-03 06:20:00, 0.00451468958645318) (2018-08-03 10:20:00, 0.005230217175790641) (2018-08-03 14:20:00, 0.00529762437179937) (2018-08-03 18:20:00, 0.0053809740660341054) (2018-08-03 22:20:00, 0.004261812421659461) (2018-08-04 02:20:00, 0.004215267777834764) (2018-08-04 06:20:00, 0.004730044404905431) (2018-08-04 10:20:00, 0.005670419974295293) (2018-08-04 14:20:00, 0.005680588793750108) (2018-08-04 18:20:00, 0.005864546080155075) (2018-08-04 22:20:00, 0.004432086146820224) (2018-08-05 02:20:00, 0.004215825424986108) (2018-08-05 06:20:00, 0.004159921092321772) (2018-08-05 10:20:00, 0.00559365885827634) (2018-08-05 14:20:00, 0.005615158807559695) (2018-08-05 18:20:00, 0.005646348911220844) (2018-08-05 22:20:00, 0.004386748133372476) (2018-08-06 02:20:00, 0.003945795686859821) (2018-08-06 06:20:00, 0.0039905702970185475) (2018-08-06 10:20:00, 0.005196120225822276) (2018-08-06 14:20:00, 0.005297769763587978) (2018-08-06 18:20:00, 0.005288998900556674) (2018-08-06 22:20:00, 0.004056382626758115) (2018-08-07 02:20:00, 0.003966887956485254) (2018-08-07 06:20:00, 0.004170497075455359) (2018-08-07 10:20:00, 0.005271263975734741) (2018-08-07 14:20:00, 0.005354037448503934) (2018-08-07 18:20:00, 0.00550238006810011) (2018-08-07 22:20:00, 0.004322023039109668) (2018-08-08 02:20:00, 0.004238178323026864) (2018-08-08 06:20:00, 0.004278444323781994) (2018-08-08 10:20:00, 0.005386845993132772) (2018-08-08 14:20:00, 0.0054507603581172015) (2018-08-08 18:20:00, 0.005696603831428337) (2018-08-08 22:20:00, 0.004452131620269473) (2018-08-09 02:20:00, 0.00413167241117085) (2018-08-09 06:20:00, 0.004171761746438851) (2018-08-09 10:20:00, 0.005208645119653688) (2018-08-09 14:20:00, 0.005347771769576237) (2018-08-09 18:20:00, 0.005459390831006661) (2018-08-09 22:20:00, 0.00418168654848583) (2018-08-10 02:20:00, 0.004122728796620123) (2018-08-10 06:20:00, 0.004507929409752531) (2018-08-10 10:20:00, 0.005306455986859082) (2018-08-10 14:20:00, 0.005413771998346695) (2018-08-10 18:20:00, 0.005280354161808165) (2018-08-10 22:20:00, 0.004051173945120112) (2018-08-11 02:20:00, 0.004080694635588578) (2018-08-11 06:20:00, 0.004419782781735049) (2018-08-11 10:20:00, 0.005564706927196572) (2018-08-11 14:20:00, 0.0056157666250239435) (2018-08-11 18:20:00, 0.005443746386430082) (2018-08-11 22:20:00, 0.004195001081796934) (2018-08-12 02:20:00, 0.004071779252412533) (2018-08-12 06:20:00, 0.004101244122491465) (2018-08-12 10:20:00, 0.005630604363817127) (2018-08-12 14:20:00, 0.005654414582767275) (2018-08-12 18:20:00, 0.0057620168007165296) (2018-08-12 22:20:00, 0.0041160536681688065) (2018-08-14 02:00:00, 0.004094168515397789) (2018-08-14 06:00:00, 0.004137639255528569) (2018-08-14 10:00:00, 0.004979081223206561) (2018-08-14 14:00:00, 0.005275547341546671) (2018-08-14 18:00:00, 0.005402606118561359) (2018-08-14 22:00:00, 0.00409013405235048) (2018-08-15 02:00:00, 0.0038833428158687733) (2018-08-15 06:00:00, 0.00418381375442789) (2018-08-15 10:00:00, 0.00510117315502101) (2018-08-15 14:00:00, 0.005300009283784712) (2018-08-15 18:00:00, 0.00535119310611154) (2018-08-15 22:00:00, 0.003978800590704212) (2018-08-16 02:00:00, 0.0038517410699139276) (2018-08-16 06:00:00, 0.0044494745094725285) (2018-08-16 10:00:00, 0.00502974497910369) (2018-08-16 14:00:00, 0.00536271120514642) (2018-08-16 18:00:00, 0.0053413031980364956) (2018-08-16 22:00:00, 0.004115000123313117) (2018-08-17 02:00:00, 0.00407123947409227) (2018-08-17 06:00:00, 0.003901985313749856) (2018-08-17 10:00:00, 0.0052361785714294395) (2018-08-17 14:00:00, 0.00537368105074898) (2018-08-17 18:00:00, 0.005288455793309499) (2018-08-17 22:00:00, 0.004248073569714461) (2018-08-18 02:00:00, 0.004039205054679806) (2018-08-18 06:00:00, 0.004044341276587371) (2018-08-18 10:00:00, 0.005448544441027492) (2018-08-18 14:00:00, 0.005627271495743158) (2018-08-18 18:00:00, 0.005790000844024479) (2018-08-18 22:00:00, 0.004176224930021455) (2018-08-19 02:00:00, 0.004165412494350651) (2018-08-19 06:00:00, 0.00421449146423436) (2018-08-19 10:00:00, 0.0051170041240198305) (2018-08-19 14:00:00, 0.005655600165921482) (2018-08-19 18:00:00, 0.005640497305873904) (2018-08-19 22:00:00, 0.004264070478103399) (2018-08-20 02:00:00, 0.003990538787776332) (2018-08-20 06:00:00, 0.004094273390502612) (2018-08-20 10:00:00, 0.004742157128788449) (2018-08-20 14:00:00, 0.005216002020719812) (2018-08-20 18:00:00, 0.005347511827937579) (2018-08-20 22:00:00, 0.0038813770711674245) (2018-08-21 02:00:00, 0.003879742078156556) (2018-08-21 06:00:00, 0.00385828585046466) (2018-08-21 10:00:00, 0.005074259526086533) (2018-08-21 14:00:00, 0.005246473011924713) (2018-08-21 18:00:00, 0.005313514664337382) (2018-08-21 22:00:00, 0.00402041459860647) (2018-08-22 02:00:00, 0.0037883892978477496) (2018-08-22 06:00:00, 0.0036513979346174397) (2018-08-22 10:00:00, 0.0051660001456586) (2018-08-22 14:00:00, 0.00530374887282592) (2018-08-22 18:00:00, 0.0054187122700742885) (2018-08-22 22:00:00, 0.00400121112636076) (2018-08-23 02:00:00, 0.003922610348380262) (2018-08-23 06:00:00, 0.004115365592157749) (2018-08-23 10:00:00, 0.005215496605926351) (2018-08-23 14:00:00, 0.0053469356659057166) (2018-08-23 18:00:00, 0.005408202980595078) (2018-08-23 22:00:00, 0.004228270756144514) (2018-08-24 02:00:00, 0.004088615458414768) (2018-08-24 06:00:00, 0.003909502252488095) (2018-08-24 10:00:00, 0.0043901142090421175) (2018-08-24 14:00:00, 0.005306850652394113) (2018-08-24 18:00:00, 0.005329879822857597) (2018-08-24 22:00:00, 0.0039476799327348155) (2018-08-25 02:00:00, 0.004127970976777973) (2018-08-25 06:00:00, 0.004275061426379123) (2018-08-25 10:00:00, 0.004690450682634739) (2018-08-25 14:00:00, 0.005638016153210246) (2018-08-25 18:00:00, 0.005601155558514814) (2018-08-25 22:00:00, 0.004311928874263571) (2018-08-26 02:00:00, 0.004088513944522698) (2018-08-26 06:00:00, 0.003973694132430539) (2018-08-26 10:00:00, 0.004412571344556859) (2018-08-26 14:00:00, 0.005586447216602286) (2018-08-26 18:00:00, 0.005492866209057423) (2018-08-26 22:00:00, 0.00398643595832493) (2018-08-27 02:00:00, 0.0040663637340787595) (2018-08-27 06:00:00, 0.003915086066029638) (2018-08-27 10:00:00, 0.004566091743144374) (2018-08-27 14:00:00, 0.004988372880354697) (2018-08-27 18:00:00, 0.005917822286578445) (2018-08-27 22:00:00, 0.004126126940384833) (2018-08-28 02:00:00, 0.0038783394111095992) (2018-08-28 06:00:00, 0.00401383860105109) (2018-08-28 10:00:00, 0.005019822906200622) (2018-08-28 14:00:00, 0.005150045315606144) (2018-08-28 18:00:00, 0.005334732853354063) (2018-08-28 22:00:00, 0.004099282834731266) (2018-08-29 02:00:00, 0.0038215784136743647) (2018-08-29 06:00:00, 0.004113474911240256) (2018-08-29 10:00:00, 0.004524293742694696) (2018-08-29 14:00:00, 0.005201371764012475) (2018-08-29 18:00:00, 0.005308644764134174) (2018-08-29 22:00:00, 0.004140615523933411) (2018-08-30 02:00:00, 0.003961771191635544) (2018-08-30 06:00:00, 0.004163137166121822) (2018-08-30 10:00:00, 0.005011965398203921) (2018-08-30 14:00:00, 0.005137285978689565) (2018-08-30 18:00:00, 0.004768486278877604) (2018-08-30 22:00:00, 0.00406488807247718) (2018-08-31 02:00:00, 0.003855413458752399) (2018-08-31 06:00:00, 0.004138058602658368) (2018-08-31 10:00:00, 0.004794758009756039) (2018-08-31 14:00:00, 0.005120954184974713) (2018-08-31 18:00:00, 0.005163180439952786) (2018-08-31 22:00:00, 0.0041943319226824816) (2018-09-01 02:00:00, 0.004022631895761353) (2018-09-01 06:00:00, 0.004054779883141624) (2018-09-01 10:00:00, 0.00539164608063436) (2018-09-01 14:00:00, 0.005651537059198075) (2018-09-01 18:00:00, 0.005371564796259665) (2018-09-01 22:00:00, 0.0041231166603542535) (2018-09-02 02:00:00, 0.0039899710791924115) (2018-09-02 06:00:00, 0.004256973187085067) (2018-09-02 10:00:00, 0.0047667655816076016) (2018-09-02 14:00:00, 0.005583514457233929) (2018-09-02 18:00:00, 0.005490166747263325) (2018-09-02 22:00:00, 0.004198648255507531) (2018-09-03 02:00:00, 0.003907870138280534) (2018-09-03 06:00:00, 0.004302262449955019) (2018-09-03 10:00:00, 0.005098595800332784) (2018-09-03 14:00:00, 0.005244643042151664) (2018-09-03 18:00:00, 0.005122219721445775) (2018-09-03 22:00:00, 0.003963171024574108) (2018-09-04 02:00:00, 0.0038301837919901827) (2018-09-04 06:00:00, 0.0038564515451717796) (2018-09-04 10:00:00, 0.004927494127479948) (2018-09-04 14:00:00, 0.005190463319595051) (2018-09-04 18:00:00, 0.005320945809782596) (2018-09-04 22:00:00, 0.003983027588711385) (2018-09-05 02:00:00, 0.0038729606390948135) (2018-09-05 06:00:00, 0.003847307510247422) (2018-09-05 10:00:00, 0.004996598265124552) (2018-09-05 14:00:00, 0.005251013786731651) (2018-09-05 18:00:00, 0.005146330664439147) (2018-09-05 22:00:00, 0.004026864499490301) (2018-09-06 02:00:00, 0.003812513159920594) (2018-09-06 06:00:00, 0.003839947436363178) (2018-09-06 10:00:00, 0.004910236033950022) (2018-09-06 14:00:00, 0.005230620670571118) (2018-09-06 18:00:00, 0.00506554426605299) (2018-09-06 22:00:00, 0.0038892479695775695) (2018-09-07 02:00:00, 0.003880645040767572) (2018-09-07 06:00:00, 0.003999445130433266) (2018-09-07 10:00:00, 0.004810131212507285) (2018-09-07 14:00:00, 0.005491177494668431) (2018-09-07 18:00:00, 0.005191109031345564) (2018-09-07 22:00:00, 0.004000087799462038) (2018-09-08 02:00:00, 0.003979955904036769) (2018-09-08 06:00:00, 0.004031281354805016) (2018-09-08 10:00:00, 0.005201880505204648) (2018-09-08 14:00:00, 0.005573288332572202) (2018-09-08 18:00:00, 0.005635706633582704) (2018-09-08 22:00:00, 0.004052942096049894) (2018-09-09 02:00:00, 0.003949982698523424) (2018-09-09 06:00:00, 0.004357913538305502) (2018-09-09 10:00:00, 0.005296499857921022) (2018-09-09 14:00:00, 0.005586402285897796) (2018-09-09 18:00:00, 0.005668412979831006) (2018-09-09 22:00:00, 0.004189201273543941) (2018-09-10 02:00:00, 0.0038237980591458998) (2018-09-10 06:00:00, 0.004004933388744414) (2018-09-10 10:00:00, 0.004876460946903749) (2018-09-10 14:00:00, 0.005261027339950708) (2018-09-10 18:00:00, 0.0050091083754642) (2018-09-10 22:00:00, 0.003927566080724643) (2018-09-11 02:00:00, 0.0038622071656916335) (2018-09-11 06:00:00, 0.004141989181134953) (2018-09-11 10:00:00, 0.004316985534770779) (2018-09-11 14:00:00, 0.004693281353431722) (2018-09-11 18:00:00, 0.004820914434247259) (2018-09-11 22:00:00, 0.00408015596247846) (2018-09-12 02:00:00, 0.0039284797128646964) (2018-09-12 06:00:00, 0.0044222984169391966) (2018-09-12 10:00:00, 0.004396258606933934) (2018-09-12 14:00:00, 0.004474899844864821) (2018-09-12 18:00:00, 0.0051199827480188365) (2018-09-12 22:00:00, 0.003961943160829762) (2018-09-13 02:00:00, 0.003783862661810966) (2018-09-13 06:00:00, 0.003874639462486229) (2018-09-13 10:00:00, 0.004773225226541111) (2018-09-13 14:00:00, 0.005182979840583912) (2018-09-13 18:00:00, 0.005624361696828006) (2018-09-13 22:00:00, 0.003941132173239104) (2018-09-14 02:00:00, 0.0038400788514797446) (2018-09-14 06:00:00, 0.004065989310340745) (2018-09-14 10:00:00, 0.004845282199111733) (2018-09-14 14:00:00, 0.005260112566654818) (2018-09-14 18:00:00, 0.005079203289505063) (2018-09-14 22:00:00, 0.004367042235668417) (2018-09-15 02:00:00, 0.00401597101362039) (2018-09-15 06:00:00, 0.004191128698403768) (2018-09-15 10:00:00, 0.0048796404243750535) (2018-09-15 14:00:00, 0.005574855366253684) (2018-09-15 18:00:00, 0.005247585424086654) (2018-09-15 22:00:00, 0.004040111376704236) (2018-09-16 02:00:00, 0.0038929616181344606) (2018-09-16 06:00:00, 0.004314078016373513) (2018-09-16 10:00:00, 0.005018671858951884) (2018-09-16 14:00:00, 0.005558424343837798) (2018-09-16 18:00:00, 0.0053113661671621015) (2018-09-16 22:00:00, 0.004160467978709614) (2018-09-17 02:00:00, 0.0038676495382878873) (2018-09-17 06:00:00, 0.004344478906092686) (2018-09-17 10:00:00, 0.005030839351304883) (2018-09-17 14:00:00, 0.005249406365496423) (2018-09-17 18:00:00, 0.005428101985150979) (2018-09-17 22:00:00, 0.004082295710990613) (2018-09-18 02:00:00, 0.0038305527737952927) (2018-09-18 06:00:00, 0.004320771146447022) (2018-09-18 10:00:00, 0.004822358825490536) (2018-09-18 14:00:00, 0.005310064849667895) (2018-09-18 18:00:00, 0.005128445009465854) (2018-09-18 22:00:00, 0.004104095108681705) (2018-09-19 02:00:00, 0.0038859866042255664) (2018-09-19 06:00:00, 0.004236188512938055) (2018-09-19 10:00:00, 0.004835771694029045) (2018-09-19 14:00:00, 0.005268911465826198) (2018-09-19 18:00:00, 0.005258149191365025) (2018-09-19 22:00:00, 0.004069659569796769) (2018-09-20 02:00:00, 0.00404053695491513) (2018-09-20 06:00:00, 0.004302808827164828) (2018-09-20 10:00:00, 0.004903506090823351) (2018-09-20 14:00:00, 0.0053560587192214015) (2018-09-20 18:00:00, 0.004710766964034163) (2018-09-20 22:00:00, 0.003942092616331716) (2018-09-21 02:00:00, 0.004030684024014186) (2018-09-21 06:00:00, 0.0043759274809415105) (2018-09-21 10:00:00, 0.004875439232270851) (2018-09-21 14:00:00, 0.005528520125410941) (2018-09-21 18:00:00, 0.0048008758675699426) (2018-09-21 22:00:00, 0.003915455543244906) (2018-09-22 02:00:00, 0.004079231879492995) (2018-09-22 06:00:00, 0.0042910826297573035) (2018-09-22 10:00:00, 0.004611443235569168) (2018-09-22 14:00:00, 0.005773958141632951) (2018-09-22 18:00:00, 0.004701619948976221) (2018-09-22 22:00:00, 0.004023063357922352) (2018-09-23 02:00:00, 0.004012992648035785) (2018-09-23 06:00:00, 0.004134522535918839) (2018-09-23 10:00:00, 0.004510490853759985) (2018-09-23 14:00:00, 0.005576948298381845) (2018-09-23 18:00:00, 0.0050761196539533815) (2018-09-23 22:00:00, 0.003967888018644672) (2018-09-24 02:00:00, 0.003784304003436878) (2018-09-24 06:00:00, 0.003994435135633578) (2018-09-24 10:00:00, 0.0046435066662621205) (2018-09-24 14:00:00, 0.005219561177049581) (2018-09-24 18:00:00, 0.005973401427133429) (2018-09-24 22:00:00, 0.0039416433244423565) (2018-09-25 02:00:00, 0.00402848882791107) (2018-09-25 06:00:00, 0.0038656723123493553) (2018-09-25 10:00:00, 0.0045862070497341145) (2018-09-25 14:00:00, 0.005197408720847729) (2018-09-25 18:00:00, 0.004869879156217838) (2018-09-25 22:00:00, 0.003910523562197898) (2018-09-26 02:00:00, 0.004324617290446864) (2018-09-26 06:00:00, 0.004593329044270011) (2018-09-26 10:00:00, 0.004771408092655638) (2018-09-26 14:00:00, 0.005307615944092459) (2018-09-26 18:00:00, 0.004909813497486648) (2018-09-26 22:00:00, 0.004576685947344061) (2018-09-27 02:00:00, 0.0040023754065112715) (2018-09-27 06:00:00, 0.004627027689578345) (2018-09-27 10:00:00, 0.005124130039425023) (2018-09-27 14:00:00, 0.005003776270105731) (2018-09-27 18:00:00, 0.005099574687300712) (2018-09-27 22:00:00, 0.00412428490767669) (2018-09-28 02:00:00, 0.003966901657669997) (2018-09-28 06:00:00, 0.004384220040416165) (2018-09-28 10:00:00, 0.0041759520652904225) (2018-09-28 14:00:00, 0.00524214382060928) (2018-09-28 18:00:00, 0.005439907786089937) (2018-09-28 22:00:00, 0.004242657455848287) (2018-09-29 02:00:00, 0.004144973685409892) (2018-09-29 06:00:00, 0.0047047647873655896) (2018-09-29 10:00:00, 0.004348984741684658) (2018-09-29 14:00:00, 0.005476498496704507) (2018-09-29 18:00:00, 0.005975613468907404) (2018-09-29 22:00:00, 0.004242358961114134) (2018-09-30 02:00:00, 0.0040599344849732155) (2018-09-30 06:00:00, 0.00443990744335665) (2018-09-30 10:00:00, 0.00415456386799673) (2018-09-30 14:00:00, 0.005538107511928403) (2018-09-30 18:00:00, 0.005276493884554423) (2018-09-30 22:00:00, 0.004605568779535663) (2018-10-01 02:00:00, 0.004459586677608152) (2018-10-01 06:00:00, 0.004267738741353999) (2018-10-01 10:00:00, 0.004302521949608673) (2018-10-01 14:00:00, 0.005558069533312948) (2018-10-01 18:00:00, 0.004855637264315704) (2018-10-01 22:00:00, 0.00433293993156636) (2018-10-02 02:00:00, 0.0039868423574229706) (2018-10-02 06:00:00, 0.004638142062777684) (2018-10-02 10:00:00, 0.004688016778046755) (2018-10-02 14:00:00, 0.005948617378788379) (2018-10-02 18:00:00, 0.005973763284144784) (2018-10-02 22:00:00, 0.004315526974881467) (2018-10-03 02:00:00, 0.004237982672301244) (2018-10-03 06:00:00, 0.004817944415102748) (2018-10-03 10:00:00, 0.004549262074789118) (2018-10-03 14:00:00, 0.0050977832430949555) (2018-10-03 18:00:00, 0.006241163009607753) (2018-10-03 22:00:00, 0.004141519370186808) (2018-10-04 02:00:00, 0.004027617517896265) (2018-10-04 06:00:00, 0.005044816281966402) (2018-10-04 10:00:00, 0.004342214669580735) (2018-10-04 14:00:00, 0.005293829070163514) (2018-10-04 18:00:00, 0.006422958111243715) (2018-10-04 22:00:00, 0.004286839174539536) (2018-10-05 02:00:00, 0.004142041011819253) (2018-10-05 06:00:00, 0.004495953748404502) (2018-10-05 10:00:00, 0.00458314620418232) (2018-10-05 14:00:00, 0.005041686747522034) (2018-10-05 18:00:00, 0.005518204103934998) (2018-10-05 22:00:00, 0.00419848130525835) (2018-10-06 02:00:00, 0.004434508715780661) (2018-10-06 06:00:00, 0.0047762799244753795) (2018-10-06 10:00:00, 0.004704056195299455) (2018-10-06 14:00:00, 0.0056483897719958875) (2018-10-06 18:00:00, 0.005315016049295074) (2018-10-06 22:00:00, 0.004116188708219948) (2018-10-07 02:00:00, 0.004225697578438048) (2018-10-07 06:00:00, 0.005124831409639152) (2018-10-07 10:00:00, 0.004847092495057548) (2018-10-07 14:00:00, 0.005250191267589521) (2018-10-07 18:00:00, 0.005442744632334073) (2018-10-07 22:00:00, 0.004183450258057997) (2018-10-08 02:00:00, 0.0041925003259520865) (2018-10-08 06:00:00, 0.005291131067046817) (2018-10-08 10:00:00, 0.004240419545305851) (2018-10-08 14:00:00, 0.00546011087102638) (2018-10-08 18:00:00, 0.005339272057718003) (2018-10-08 22:00:00, 0.004191475170653214) (2018-10-09 02:00:00, 0.004572563957532916) (2018-10-09 06:00:00, 0.004755397766112002) (2018-10-09 10:00:00, 0.004348577628539685) (2018-10-09 14:00:00, 0.005201663528213496) (2018-10-09 18:00:00, 0.005010156123185228) (2018-10-09 22:00:00, 0.0041994035248345) (2018-10-10 02:00:00, 0.004058513857520429) (2018-10-10 06:00:00, 0.004905419983766701) (2018-10-10 10:00:00, 0.004320687960550851) (2018-10-10 14:00:00, 0.0051882964979865775) (2018-10-10 18:00:00, 0.005474719893664881) (2018-10-10 22:00:00, 0.003959661828168981) (2018-10-11 02:00:00, 0.003833526033930279) (2018-10-11 06:00:00, 0.004739521486746501) (2018-10-11 10:00:00, 0.004628800265328192) (2018-10-11 14:00:00, 0.005305460208113955) (2018-10-11 18:00:00, 0.005002517065105572) (2018-10-11 22:00:00, 0.003932731361833808) (2018-10-12 02:00:00, 0.0039037038475586705) (2018-10-12 06:00:00, 0.004487309510160631) (2018-10-12 10:00:00, 0.00431670411497187) (2018-10-12 14:00:00, 0.005261163517704781) (2018-10-12 18:00:00, 0.004856527857501014) (2018-10-12 22:00:00, 0.00424317344088132) (2018-10-13 02:00:00, 0.004054815413260138) (2018-10-13 06:00:00, 0.004231966038923063) (2018-10-13 10:00:00, 0.004537563931903299) (2018-10-13 14:00:00, 0.00562771779460125) (2018-10-13 18:00:00, 0.00551476657555916) (2018-10-13 22:00:00, 0.0040912587588108895) (2018-10-14 02:00:00, 0.004112101574634819) (2018-10-14 06:00:00, 0.004874340324062532) (2018-10-14 10:00:00, 0.004697636461161503) (2018-10-14 14:00:00, 0.005718052590360734) (2018-10-14 18:00:00, 0.0056092717496026845) (2018-10-14 22:00:00, 0.004398002217392172) (2018-10-15 02:00:00, 0.003956830506803399) (2018-10-15 06:00:00, 0.004993743559609354) (2018-10-15 10:00:00, 0.004357691618277704) (2018-10-15 14:00:00, 0.0052901273715034725) (2018-10-15 18:00:00, 0.004916736500821028) (2018-10-15 22:00:00, 0.00408419319879183) (2018-10-16 02:00:00, 0.003952242274509521) (2018-10-16 06:00:00, 0.004785511950729848) (2018-10-16 10:00:00, 0.00427665192169957) (2018-10-16 14:00:00, 0.005283882560555231) (2018-10-16 18:00:00, 0.00563433124429924) (2018-10-16 22:00:00, 0.004058196147021409) (2018-10-17 02:00:00, 0.00407624416157959) (2018-10-17 06:00:00, 0.005516054666001358) (2018-10-17 10:00:00, 0.004344867533407681) (2018-10-17 14:00:00, 0.005422825564475819) (2018-10-17 18:00:00, 0.0051721763760338435) (2018-10-17 22:00:00, 0.004049249669388799) (2018-10-18 02:00:00, 0.003961638224264541) (2018-10-18 06:00:00, 0.004646608002582098) (2018-10-18 10:00:00, 0.0051413109035068905) (2018-10-18 14:00:00, 0.005319199414050235) (2018-10-18 18:00:00, 0.00523539808925455) (2018-10-18 22:00:00, 0.004097891567196199) (2018-10-19 02:00:00, 0.004121898083905617) (2018-10-19 06:00:00, 0.0049757463170349014) (2018-10-19 10:00:00, 0.004743574983821164) (2018-10-19 14:00:00, 0.005069674100422583) (2018-10-19 18:00:00, 0.005586151251114724) (2018-10-19 22:00:00, 0.004097248918935037) (2018-10-20 02:00:00, 0.003934876588685299) (2018-10-20 06:00:00, 0.004996736514634503) (2018-10-20 10:00:00, 0.00497570667175018) (2018-10-20 14:00:00, 0.0056920484903828505) (2018-10-20 18:00:00, 0.004861675408267874) (2018-10-20 22:00:00, 0.004234020544142458) (2018-10-21 02:00:00, 0.004254983910826016) (2018-10-21 06:00:00, 0.005018561011067013) (2018-10-21 10:00:00, 0.004182700969165287) (2018-10-21 14:00:00, 0.005537921991311423) (2018-10-21 18:00:00, 0.005220005813206252) (2018-10-21 22:00:00, 0.004326132747959455) (2018-10-22 02:00:00, 0.004197616492482958) (2018-10-22 06:00:00, 0.004962782697973567) (2018-10-22 10:00:00, 0.004135769889582641) (2018-10-22 14:00:00, 0.005158250889744642) (2018-10-22 18:00:00, 0.0045489794547523) (2018-10-22 22:00:00, 0.004134071338619205) (2018-10-23 02:00:00, 0.004267337410227667) (2018-10-23 06:00:00, 0.0049082018038101305) (2018-10-23 10:00:00, 0.003756442476335886) (2018-10-23 14:00:00, 0.005247247810716504) (2018-10-23 18:00:00, 0.0053041427820801346) (2018-10-23 22:00:00, 0.003947797594698321) (2018-10-24 02:00:00, 0.0042554539409161984) (2018-10-24 06:00:00, 0.005345517851100712) (2018-10-24 10:00:00, 0.004045077985171397) (2018-10-24 14:00:00, 0.00513688114975841) (2018-10-24 18:00:00, 0.0052197718515702984) (2018-10-24 22:00:00, 0.004212806396031277) (2018-10-25 02:00:00, 0.003948768632684119) (2018-10-25 06:00:00, 0.0051608162476546315) (2018-10-25 10:00:00, 0.0037340854003226065) (2018-10-25 14:00:00, 0.005291904497624511) (2018-10-25 18:00:00, 0.005242350871945578) (2018-10-25 22:00:00, 0.004068850648434097) (2018-10-26 02:00:00, 0.004275979573875821) (2018-10-26 06:00:00, 0.005387180334015862) (2018-10-26 10:00:00, 0.0044763690740941) (2018-10-26 14:00:00, 0.005582038451028226) (2018-10-26 18:00:00, 0.0049639194446560175) (2018-10-26 22:00:00, 0.004390118746975258) (2018-10-27 02:00:00, 0.00434681934021075) (2018-10-27 06:00:00, 0.005382321229566056) (2018-10-27 10:00:00, 0.004603898739036549) (2018-10-27 14:00:00, 0.005854720417817427) (2018-10-27 18:00:00, 0.006884817268761001) (2018-10-27 22:00:00, 0.004775436956923507) (2018-10-28 02:00:00, 0.004301662272230278) (2018-10-28 06:00:00, 0.006757678209133977) (2018-10-28 10:00:00, 0.006996260604595572) (2018-10-28 14:00:00, 0.00541170882551234) (2018-10-28 18:00:00, 0.007220807599262358) (2018-10-28 22:00:00, 0.005173758713885035) (2018-10-29 02:00:00, 0.004363538030874636) (2018-10-29 06:00:00, 0.006137710535974228) (2018-10-29 10:00:00, 0.006265983334401426) (2018-10-29 14:00:00, 0.006449824549178529) (2018-10-29 18:00:00, 0.007192402336537507) (2018-10-29 22:00:00, 0.005307961592094679) (2018-10-30 02:00:00, 0.0042305244117938345) (2018-10-30 06:00:00, 0.006204417075148849) (2018-10-30 10:00:00, 0.004874549971310538) (2018-10-30 14:00:00, 0.004964832750856574) (2018-10-30 18:00:00, 0.00570753566772042) (2018-10-30 22:00:00, 0.004823759078856349) (2018-10-31 02:00:00, 0.0043094538456246445) (2018-10-31 06:00:00, 0.0061378432921720405) (2018-10-31 10:00:00, 0.006394354632504595) (2018-10-31 14:00:00, 0.006317934078449827) (2018-10-31 18:00:00, 0.006527580313848369) (2018-10-31 22:00:00, 0.004994903237430015) (2018-11-01 02:00:00, 0.004277843700530193) (2018-11-01 06:00:00, 0.005811482206950602) (2018-11-01 10:00:00, 0.004865899868660373) (2018-11-01 14:00:00, 0.0058447173293126875) (2018-11-01 18:00:00, 0.006451115019767917) (2018-11-01 22:00:00, 0.0047250411167131245) (2018-11-02 02:00:00, 0.004115336330698716) (2018-11-02 06:00:00, 0.005623651070542857) (2018-11-02 10:00:00, 0.005002117617395441) (2018-11-02 14:00:00, 0.005217155683651109) (2018-11-02 18:00:00, 0.0056572682594819845) (2018-11-02 22:00:00, 0.004853532168999197) (2018-11-03 02:00:00, 0.004524275196886807) (2018-11-03 06:00:00, 0.005378556997472361) (2018-11-03 10:00:00, 0.004944449330257172) (2018-11-03 14:00:00, 0.005208136211661829) (2018-11-03 18:00:00, 0.006188287025125194) (2018-11-03 22:00:00, 0.004935894004476804) (2018-11-04 02:00:00, 0.00509800760435597) (2018-11-04 06:00:00, 0.006509158874307586) (2018-11-04 10:00:00, 0.005503769505141198) (2018-11-04 14:00:00, 0.005654169274289633) (2018-11-04 18:00:00, 0.005888319386655461) (2018-11-04 22:00:00, 0.0044465601056344894) (2018-11-05 02:00:00, 0.004217418224951142) (2018-11-05 06:00:00, 0.005573798561648191) (2018-11-05 10:00:00, 0.004846017720957496) (2018-11-05 14:00:00, 0.006127345178400079) (2018-11-05 18:00:00, 0.005235348867235867) (2018-11-05 22:00:00, 0.004852029607625874) (2018-11-06 02:00:00, 0.004173456619736449) (2018-11-06 06:00:00, 0.006050463989464516) (2018-11-06 10:00:00, 0.0046320229848042516) (2018-11-06 14:00:00, 0.004991116465317802) (2018-11-06 18:00:00, 0.005058161547754625) (2018-11-06 22:00:00, 0.004123452708121866) (2018-11-07 02:00:00, 0.004246851106433858) (2018-11-07 06:00:00, 0.004977194621387793) (2018-11-07 10:00:00, 0.004519259893395078) (2018-11-07 14:00:00, 0.00514016980102705) (2018-11-07 18:00:00, 0.005592248515536413) (2018-11-07 22:00:00, 0.004353344449953167) (2018-11-08 02:00:00, 0.004013108190906833) (2018-11-08 06:00:00, 0.005611824784855779) (2018-11-08 10:00:00, 0.005382247948613084) (2018-11-08 14:00:00, 0.006036105122334545) (2018-11-08 18:00:00, 0.005658321198015459) (2018-11-08 22:00:00, 0.0041212384177855554) (2018-11-09 02:00:00, 0.004043054589651707) (2018-11-09 06:00:00, 0.005318472402541019) (2018-11-09 10:00:00, 0.005674314261987279) (2018-11-09 14:00:00, 0.006316357444629439) (2018-11-09 18:00:00, 0.006545789480251196) (2018-11-09 22:00:00, 0.0053607232218301215) (2018-11-10 02:00:00, 0.004615933547162943) (2018-11-10 06:00:00, 0.006258005168390035) (2018-11-10 10:00:00, 0.00586357953285499) (2018-11-10 14:00:00, 0.006362169447908017) (2018-11-10 18:00:00, 0.005871928027714524) (2018-11-10 22:00:00, 0.004529653675643064) (2018-11-11 02:00:00, 0.004354214070030116) (2018-11-11 06:00:00, 0.005126477536358975) (2018-11-11 10:00:00, 0.005499510723700363) (2018-11-11 14:00:00, 0.006303778857811637) (2018-11-11 18:00:00, 0.0059149039705869155) (2018-11-11 22:00:00, 0.004897049254240615) (2018-11-12 02:00:00, 0.003905737676937804) (2018-11-12 06:00:00, 0.005260047294330494) (2018-11-12 10:00:00, 0.004807138891005147) (2018-11-12 14:00:00, 0.005611416736121977) (2018-11-12 18:00:00, 0.00687930512811441) (2018-11-12 22:00:00, 0.0044341827082508) (2018-11-13 02:00:00, 0.003954883916633456) (2018-11-13 06:00:00, 0.004997455200595358) (2018-11-13 10:00:00, 0.005087069072024164) (2018-11-13 14:00:00, 0.004803769715597372) (2018-11-13 18:00:00, 0.006815955893205938) (2018-11-13 22:00:00, 0.0053937252520858125) (2018-11-14 02:00:00, 0.003982346255770319) (2018-11-14 06:00:00, 0.005202870514923408) (2018-11-14 10:00:00, 0.005447139624744524) (2018-11-14 14:00:00, 0.005577032817294381) (2018-11-14 18:00:00, 0.006626909523476776) (2018-11-14 22:00:00, 0.004447226588462305) (2018-11-15 02:00:00, 0.004031791995151024) (2018-11-15 06:00:00, 0.005207795689020522) (2018-11-15 10:00:00, 0.005623434937398919) (2018-11-15 14:00:00, 0.005459534751652839) (2018-11-15 18:00:00, 0.005965139970434796) (2018-11-15 22:00:00, 0.004652626874467658) (2018-11-16 02:00:00, 0.004479552348497173) (2018-11-16 06:00:00, 0.006466870909109468) (2018-11-16 10:00:00, 0.004623349192415582) (2018-11-16 14:00:00, 0.005435537889965536) (2018-11-16 18:00:00, 0.007950303957340532) (2018-11-16 22:00:00, 0.005290894533075741) (2018-11-17 02:00:00, 0.004381500942748362) (2018-11-17 06:00:00, 0.0051327840680476244) (2018-11-17 10:00:00, 0.0053620376081945365) (2018-11-17 14:00:00, 0.00560522354346038) (2018-11-17 18:00:00, 0.00601847556847368) (2018-11-17 22:00:00, 0.004616319402453106) (2018-11-18 02:00:00, 0.004328586021385417) (2018-11-18 06:00:00, 0.0053337933033333895) (2018-11-18 10:00:00, 0.005842960020044252) (2018-11-18 14:00:00, 0.005905476030988344) (2018-11-18 18:00:00, 0.006905578850365579) (2018-11-18 22:00:00, 0.005479791407584922) (2018-11-19 02:00:00, 0.0044560724415009245) (2018-11-19 06:00:00, 0.006373208361551308) (2018-11-19 10:00:00, 0.00566850167919597) (2018-11-19 14:00:00, 0.006003733285777746) (2018-11-19 18:00:00, 0.007162114986542956) (2018-11-19 22:00:00, 0.0050527715523525085) (2018-11-20 02:00:00, 0.004944958135128852) (2018-11-20 06:00:00, 0.006248270801648137) (2018-11-20 10:00:00, 0.006331585943014306) (2018-11-20 14:00:00, 0.006989411338057416) (2018-11-20 18:00:00, 0.006599237831635185) (2018-11-20 22:00:00, 0.005524716656722162) (2018-11-21 02:00:00, 0.005216325570570168) (2018-11-21 06:00:00, 0.006990289661505833) (2018-11-21 10:00:00, 0.006424976711196573) (2018-11-21 14:00:00, 0.0063433789532346685) (2018-11-21 18:00:00, 0.0072721361607795965) (2018-11-21 22:00:00, 0.0050594820851687095) (2018-11-22 02:00:00, 0.005490922345129712) (2018-11-22 06:00:00, 0.00747580700557926) (2018-11-22 10:00:00, 0.006106268239581714) (2018-11-22 14:00:00, 0.007048958002898953) (2018-11-22 18:00:00, 0.007553031098710861) (2018-11-22 22:00:00, 0.005371308109243911) (2018-11-23 02:00:00, 0.004484322398628948) (2018-11-23 06:00:00, 0.0068502010184609) (2018-11-23 10:00:00, 0.006838248977261374) (2018-11-23 14:00:00, 0.007085760457690382) (2018-11-23 18:00:00, 0.006892557154965173) (2018-11-23 22:00:00, 0.006176026376552457) (2018-11-24 02:00:00, 0.005173498030029533) (2018-11-24 06:00:00, 0.007154961506607216) (2018-11-24 10:00:00, 0.006527801495084917) (2018-11-24 14:00:00, 0.006497627639388659) (2018-11-24 18:00:00, 0.006304439194658729) (2018-11-24 22:00:00, 0.0050521305201443045) (2018-11-25 02:00:00, 0.00472585601424913) (2018-11-25 06:00:00, 0.00669672395269838) (2018-11-25 10:00:00, 0.005115350417387865) (2018-11-25 14:00:00, 0.0067234499946152715) (2018-11-25 18:00:00, 0.006144997217380488) (2018-11-25 22:00:00, 0.005850316915232523) (2018-11-26 02:00:00, 0.004980200752370156) (2018-11-26 06:00:00, 0.007453299362357502) (2018-11-26 10:00:00, 0.0046775319938433535) (2018-11-26 14:00:00, 0.006032564070213575) (2018-11-26 18:00:00, 0.007520692102252369) (2018-11-26 22:00:00, 0.005285900778929542) (2018-11-27 02:00:00, 0.00504425315762802) (2018-11-27 06:00:00, 0.007314696894812345) (2018-11-27 10:00:00, 0.007765692320263029) (2018-11-27 14:00:00, 0.005729400554089992) (2018-11-27 18:00:00, 0.007666113118147688) (2018-11-27 22:00:00, 0.0056953105173893626) (2018-11-28 02:00:00, 0.006186018533440807) (2018-11-28 06:00:00, 0.008101575081652324) (2018-11-28 10:00:00, 0.005980935536765486) (2018-11-28 14:00:00, 0.006030863254191332) (2018-11-28 18:00:00, 0.0077098017661676455) (2018-11-28 22:00:00, 0.006116983852983093) (2018-11-29 02:00:00, 0.005459122249148796) (2018-11-29 06:00:00, 0.00822679397923709) (2018-11-29 10:00:00, 0.007055761269213479) (2018-11-29 14:00:00, 0.0070582952308525515) (2018-11-29 18:00:00, 0.007444630339745628) (2018-11-29 22:00:00, 0.006167411916986554) (2018-11-30 02:00:00, 0.0055991131234007785) (2018-11-30 06:00:00, 0.007696302532674393) (2018-11-30 10:00:00, 0.007282317621913559) (2018-11-30 14:00:00, 0.006775704096141144) (2018-11-30 18:00:00, 0.008716629441392953) (2018-11-30 22:00:00, 0.005799184213414854) (2018-12-01 02:00:00, 0.005220648496874092) (2018-12-01 06:00:00, 0.0071851930913862105) (2018-12-01 10:00:00, 0.007943335069797164) (2018-12-01 14:00:00, 0.006743524631508402) (2018-12-01 18:00:00, 0.007038287877708327) (2018-12-01 22:00:00, 0.005713704033469269) (2018-12-02 02:00:00, 0.004796535730004492) (2018-12-02 06:00:00, 0.006094619175159077) (2018-12-02 10:00:00, 0.006258491297117308) (2018-12-02 14:00:00, 0.007562457926738708) (2018-12-02 18:00:00, 0.006233764988368695) (2018-12-02 22:00:00, 0.005264298096513076) (2018-12-03 02:00:00, 0.004706539080937766) (2018-12-03 06:00:00, 0.006033040645117893) (2018-12-03 10:00:00, 0.005525654751989184) (2018-12-03 14:00:00, 0.005939261570222509) (2018-12-03 18:00:00, 0.006046814032611869) (2018-12-03 22:00:00, 0.004909777717261421) (2018-12-04 02:00:00, 0.004244440394218674) (2018-12-04 06:00:00, 0.006043029102470676) (2018-12-04 10:00:00, 0.005507623925332994) (2018-12-04 14:00:00, 0.006464956935546606) (2018-12-04 18:00:00, 0.006055923933911744) (2018-12-04 22:00:00, 0.0055717395906415) (2018-12-05 02:00:00, 0.005060387638877395) (2018-12-05 06:00:00, 0.007361334666171948) (2018-12-05 10:00:00, 0.005003190828557602) (2018-12-05 14:00:00, 0.006846555729110748) (2018-12-05 18:00:00, 0.005966222088297668) (2018-12-05 22:00:00, 0.0049793127151139815) (2018-12-06 02:00:00, 0.004638685548049137) (2018-12-06 06:00:00, 0.006366570243932612) (2018-12-06 10:00:00, 0.0063867826738647215) (2018-12-06 14:00:00, 0.005297272209347836) (2018-12-06 18:00:00, 0.006639716389643224) (2018-12-06 22:00:00, 0.004753016387590847) (2018-12-07 02:00:00, 0.004704869581255489) (2018-12-07 06:00:00, 0.005826174138788054) (2018-12-07 10:00:00, 0.005420621258500291) (2018-12-07 14:00:00, 0.005711376509461408) (2018-12-07 18:00:00, 0.005636074582710204) (2018-12-07 22:00:00, 0.005048034425143566) (2018-12-08 02:00:00, 0.004374536162727316) (2018-12-08 06:00:00, 0.005878342770492706) (2018-12-08 10:00:00, 0.00637086783377272) (2018-12-08 14:00:00, 0.006810403554439848) (2018-12-08 18:00:00, 0.006920895551041029) (2018-12-08 22:00:00, 0.005683816746347992) (2018-12-09 02:00:00, 0.005417694113020732) (2018-12-09 06:00:00, 0.005742365422509943) (2018-12-09 10:00:00, 0.006378557070980562) (2018-12-09 14:00:00, 0.005989445476886623) (2018-12-09 18:00:00, 0.006790825961513036) (2018-12-09 22:00:00, 0.005657094601008272) (2018-12-10 02:00:00, 0.0049612670396005365) (2018-12-10 06:00:00, 0.007024093664026121) (2018-12-10 10:00:00, 0.007493464133866867) (2018-12-10 14:00:00, 0.006598916496249552) (2018-12-10 18:00:00, 0.007059547179600001) (2018-12-10 22:00:00, 0.005255054122225822) (2018-12-11 02:00:00, 0.004867226447123563) (2018-12-11 06:00:00, 0.007505433371011727) (2018-12-11 10:00:00, 0.006213881414078526) (2018-12-11 14:00:00, 0.006212261850430778) (2018-12-11 18:00:00, 0.006315670635938853) (2018-12-11 22:00:00, 0.004943327230173544) (2018-12-12 02:00:00, 0.00468433947590241) (2018-12-12 06:00:00, 0.006799286168602703) (2018-12-12 10:00:00, 0.006252328366208593) (2018-12-12 14:00:00, 0.006905593410144628) (2018-12-12 18:00:00, 0.008459295806384381) (2018-12-12 22:00:00, 0.005821551490823196) (2018-12-13 02:00:00, 0.005080369117798744) (2018-12-13 06:00:00, 0.007179911140363093) (2018-12-13 10:00:00, 0.00754155967140413) (2018-12-13 14:00:00, 0.00765832455480886) (2018-12-13 18:00:00, 0.008264233005443322) (2018-12-13 22:00:00, 0.005962253966162234) (2018-12-14 02:00:00, 0.0051283969888827885) (2018-12-14 06:00:00, 0.008271844061789602) (2018-12-14 10:00:00, 0.007278958387326728) (2018-12-14 14:00:00, 0.007391718853240636) (2018-12-14 18:00:00, 0.007329511718865089) (2018-12-14 22:00:00, 0.006705417636987399) (2018-12-15 02:00:00, 0.005121555992409932) (2018-12-15 06:00:00, 0.0072749889310694815) (2018-12-15 10:00:00, 0.007502808348959444) (2018-12-15 14:00:00, 0.007387845434298823) (2018-12-15 18:00:00, 0.007632162533364406) (2018-12-15 22:00:00, 0.005656983047879871) (2018-12-16 02:00:00, 0.005297937854074175) (2018-12-16 06:00:00, 0.007469759919747632) (2018-12-16 10:00:00, 0.008265216683325027) (2018-12-16 14:00:00, 0.007855104406249924) (2018-12-16 18:00:00, 0.009311351626837605) (2018-12-16 22:00:00, 0.00644134349560832) (2018-12-17 02:00:00, 0.004954554462452521) (2018-12-17 06:00:00, 0.00803598653208637) (2018-12-17 10:00:00, 0.008990406854103683) (2018-12-17 14:00:00, 0.007225229037061132) (2018-12-17 18:00:00, 0.007788400060283807) (2018-12-17 22:00:00, 0.006142216182405846) (2018-12-18 02:00:00, 0.005982435135635011) (2018-12-18 06:00:00, 0.008573940243411515) (2018-12-18 10:00:00, 0.007437053302731478) (2018-12-18 14:00:00, 0.008082522222659483) (2018-12-18 18:00:00, 0.008791700802485258) (2018-12-18 22:00:00, 0.006085746786288482) (2018-12-19 02:00:00, 0.005397709367083614) (2018-12-19 06:00:00, 0.009325851110714822) (2018-12-19 10:00:00, 0.00704332755291881) (2018-12-19 14:00:00, 0.006666146777561499) (2018-12-19 18:00:00, 0.008224570769963191) (2018-12-19 22:00:00, 0.0065147142671359015) (2018-12-20 02:00:00, 0.005241170115189986) (2018-12-20 06:00:00, 0.00833852180929584) (2018-12-20 10:00:00, 0.008114349651983654) (2018-12-20 14:00:00, 0.00802132827656854) (2018-12-20 18:00:00, 0.009052517703956986) (2018-12-20 22:00:00, 0.006207687975915421) (2018-12-21 02:00:00, 0.006036814575623439) (2018-12-21 06:00:00, 0.008943226253848469) (2018-12-21 10:00:00, 0.008418340830802395) (2018-12-21 14:00:00, 0.00790397428136469) (2018-12-21 18:00:00, 0.007479554292571189) (2018-12-21 22:00:00, 0.006240068267543308) (2018-12-22 02:00:00, 0.006280632402519748) (2018-12-22 06:00:00, 0.006412020865575574) (2018-12-22 10:00:00, 0.007457512307350256) (2018-12-22 14:00:00, 0.009936997772749812) (2018-12-22 18:00:00, 0.008400771170681054) (2018-12-22 22:00:00, 0.006265869667515855) (2018-12-23 02:00:00, 0.004906604125608838) (2018-12-23 06:00:00, 0.007948800456272997) (2018-12-23 10:00:00, 0.009315586237517826) (2018-12-23 14:00:00, 0.009428914105990449) (2018-12-23 18:00:00, 0.008244422415102814) (2018-12-23 22:00:00, 0.006296920296504527) (2018-12-24 02:00:00, 0.006352076258546724) (2018-12-24 06:00:00, 0.007255900568031937) (2018-12-24 10:00:00, 0.00991620738193233) (2018-12-24 14:00:00, 0.010191814197434312) (2018-12-24 18:00:00, 0.008752813046531305) (2018-12-24 22:00:00, 0.006241926327211211) (2018-12-25 02:00:00, 0.005479609255537254) (2018-12-25 06:00:00, 0.006112754840334467) (2018-12-25 10:00:00, 0.00743115236396219) (2018-12-25 14:00:00, 0.008199912530278963) (2018-12-25 18:00:00, 0.006869878286225428) (2018-12-25 22:00:00, 0.006663670211273787) (2018-12-26 02:00:00, 0.004966275909017437) (2018-12-26 06:00:00, 0.007063931644932797) (2018-12-26 10:00:00, 0.006770223160655786) (2018-12-26 14:00:00, 0.006647092352104589) (2018-12-26 18:00:00, 0.008401749770556743) (2018-12-26 22:00:00, 0.0057749829084597915) (2018-12-27 02:00:00, 0.0053092784717734265) (2018-12-27 06:00:00, 0.006268416854241177) (2018-12-27 10:00:00, 0.006464523068354988) (2018-12-27 14:00:00, 0.007455393974489799) (2018-12-27 18:00:00, 0.00911538595389172) (2018-12-27 22:00:00, 0.007727373006918614) (2018-12-28 02:00:00, 0.004961590978798225) (2018-12-28 06:00:00, 0.006555978351546088) (2018-12-28 10:00:00, 0.006194221121195387) (2018-12-28 14:00:00, 0.00775105136252463) (2018-12-28 18:00:00, 0.008032815576030083) (2018-12-28 22:00:00, 0.005661354531063534) (2018-12-29 02:00:00, 0.004732258541493839) (2018-12-29 06:00:00, 0.005807385355003025) (2018-12-29 10:00:00, 0.008689882424880002) (2018-12-29 14:00:00, 0.007181174195463713) (2018-12-29 18:00:00, 0.008259259785743045) (2018-12-29 22:00:00, 0.0056857897341167085) (2018-12-30 02:00:00, 0.0052648958252246025) (2018-12-30 06:00:00, 0.006485386246993241) (2018-12-30 10:00:00, 0.007872607099532192) (2018-12-30 14:00:00, 0.008448337818842688) (2018-12-30 18:00:00, 0.00979962347497576) (2018-12-30 22:00:00, 0.006134980739930129) (2018-12-31 02:00:00, 0.006602206464160765) (2018-12-31 06:00:00, 0.006862471397450998) (2018-12-31 10:00:00, 0.008004102868082508) (2018-12-31 14:00:00, 0.006981751071586273) (2018-12-31 18:00:00, 0.01015599057622063) (2018-12-31 22:00:00, 0.006009903273230588)};
\addlegendentry{Aleatoric}
    

    
\end{axis}
\end{tikzpicture}

==> Graphics/Winkler.tikz <==
%\resizebox{0.75\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.9\textwidth, %\linewidth
        height = 5cm, % 9cm
        major x tick style = transparent,
        major y tick style = transparent,
        ybar=2pt,
        bar width=18pt, % 25
        nodes near coords,
        every node near coord/.append style={yshift=-0.4cm},
        every node near coord/.append style={color=white},
        every node near coord/.append style={font=\footnotesize},
        ymajorgrids = true,
        %every node near coord/.append style={rotate=90, anchor=west},
        %every node near coord/.append style={/pgf/number format/precision=3},
        xtick = {1.2,2,2.8},
        ytick = {0.2, 0.4, 0.6, 0.8, 1, 1.2},
        xticklabels={S1, S2, S3},
        xticklabel style={
        %  text width=2cm,
        yshift=-6pt, % move xticks down a bit
        %  align=center
        },
        % extra ticks
        extra x ticks={1.025,1.375,1.825,2.175, 2.625, 2.975},
        extra x tick labels={BNN, QR, BNN, QR, BNN, QR},
        extra x tick style={
        % because the xticklabel style also affects the extra ticks, 
        % shift extra ticklabels back up
        yshift=6pt,
        % tickwidth is actually the length of of the ticks (the small lines)
        tickwidth=0},
        %enlarge x limits=0.275,
        ymax=1.35,
        ymin=0,
        ylabel = {Scaled Winkler (\SI{90}{\percent}) (-)},
        xlabel = {(b) Winkler (\SI{90}{\percent})},
        xlabel style={yshift=7pt},
        legend pos=north west,
        %legend cell align=left,
        legend style={
               at={(0.103,0.95)},
                anchor=north,
                column sep=0ex,
               legend columns=5
        }
                %ymin=0.2,
        %ymax=1.34,
        %ylabel = {Score [-]},
        %legend pos=north east,
        %legend cell align=left,
        %legend style={
        %       at={(0.9,0.98)},
        %        anchor=north,
        %        column sep=0ex,
        %       legend columns=5
        %}
    ]
        \addplot[style={cornflowerblue,fill=cornflowerblue,mark=none}] 
            coordinates {(1.025, 0.0117066/0.0477508) (1.375, 0.0141634/0.0477508) (1.825, 0.012429/0.0477508) (2.175, 0.0142308/0.0477508) (2.625, 0.0386492/0.0477508) (2.975, 0.0477508/0.0477508)};

        \addplot[style={rred,fill=rred,mark=none}]
            coordinates {(1.025, 0.0091614/0.0477508) (1.375, 0.0112485/0.0477508) (1.825, 0.0099769/0.0477508) (2.175, 0.0118262/0.0477508) (2.625, 0.0229072/0.0477508) (2.975, 0.0279078/0.0477508)};

        \addplot[style={lightseagreen,fill=lightseagreen,mark=none}]
            coordinates {(1.025, 0.0069795/0.0477508) (1.375, 0.0074632/0.0477508) (1.825, 0.0068712/0.0477508) (2.175, 0.0074896/0.0477508) (2.625, 0.0178156/0.0477508) (2.975, 0.0186606/0.0477508)};
            
        % Min/max BNN S1 FS1 DONE
        \draw [solid] (0.9125,0.0077324/0.0477508) -- (0.9125,0.0137421/0.0477508);
        \draw [solid] (0.9,0.0137421/0.0477508) -- (0.925,0.0137421/0.0477508);
        \draw [solid] (0.9,0.0077324/0.0477508) -- (0.925,0.0077324/0.0477508);
        
        % Min/max BNN S1 FS2 DONE
        \draw [solid] (1.025,0.0064726/0.0477508) -- (1.025,0.010829/0.0477508);
        \draw [solid] (1.0125,0.010829/0.0477508) -- (1.0375,0.010829/0.0477508);
        \draw [solid] (1.0125,0.0064726/0.0477508) -- (1.0375,0.0064726/0.0477508);
        
        % Min/max BNN S1 FS3 DONE
        \draw [solid] (1.1375,0.004418/0.0477508) -- (1.1375,0.0097062/0.0477508);
        \draw [solid] (1.125,0.0097062/0.0477508) -- (1.15,0.0097062/0.0477508);
        \draw [solid] (1.125,0.004418/0.0477508) -- (1.15,0.004418/0.0477508);

        % Min/max QR S1 FS1  DONE
        \draw [solid] (1.265,0.0089676/0.0477508) -- (1.265,0.0190949/0.0477508);
        \draw [solid] (1.2525,0.0190949/0.0477508) -- (1.2775,0.0190949/0.0477508);
        \draw [solid] (1.2525,0.0089676/0.0477508) -- (1.2775,0.0089676/0.0477508);
        
        % Min/max QR S1 FS2  DONE
        \draw [solid] (1.375,0.0075674/0.0477508) -- (1.375,0.0143183/0.0477508);
        \draw [solid] (1.3625,0.0143183/0.0477508) -- (1.3875,0.0143183/0.0477508);
        \draw [solid] (1.3625,0.0075674/0.0477508) -- (1.3875,0.0075674/0.0477508);
        
        % Min/max QR S1 FS3  DONE
        \draw [solid] (1.485,0.0054925/0.0477508) -- (1.485,0.0098698/0.0477508);
        \draw [solid] (1.4725,0.0098698/0.0477508) -- (1.4975,0.0098698/0.0477508);
        \draw [solid] (1.4725,0.0054925/0.0477508) -- (1.4975,0.0054925/0.0477508);
        
        % Min/max BNN S2 FS1 DONE 
        \draw [solid] (1.7125,0.0085135/0.0477508) -- (1.7125,0.0144766/0.0477508);
        \draw [solid] (1.7,0.0144766/0.0477508) -- (1.725,0.0144766/0.0477508);
        \draw [solid] (1.7,0.0085135/0.0477508) -- (1.725,0.0085135/0.0477508);
        
        % Min/max BNN S2 FS2 DONE
        \draw [solid] (1.825,0.0066601/0.0477508) -- (1.825,0.0115249/0.0477508);
        \draw [solid] (1.8125,0.0115249/0.0477508) -- (1.8375,0.0115249/0.0477508);
        \draw [solid] (1.8125,0.0066601/0.0477508) -- (1.8375,0.0066601/0.0477508);
        
        % Min/max BNN S2 FS3
        \draw [solid] (1.9375,0.0044336/0.0477508) -- (1.9375,0.0098694/0.0477508);
        \draw [solid] (1.925,0.0098694/0.0477508) -- (1.95,0.0098694/0.0477508);
        \draw [solid] (1.925,0.0044336/0.0477508) -- (1.95,0.0044336/0.0477508);
        
        % Min/max QR S2 FS1 DONE
        \draw [solid] (2.0625,0.0095257/0.0477508) -- (2.0625,0.0179626/0.0477508);
        \draw [solid] (2.05,0.0179626/0.0477508) -- (2.075,0.0179626/0.0477508);
        \draw [solid] (2.05,0.0095257/0.0477508) -- (2.075,0.0095257/0.0477508);    
        
        % Min/max QR S2 FS2 DONE 
        \draw [solid] (2.175,0.0079554/0.0477508) -- (2.175,0.014541/0.0477508);
        \draw [solid] (2.1625,0.014541/0.0477508) -- (2.1875,0.014541/0.0477508);
        \draw [solid] (2.1625,0.0079554/0.0477508) -- (2.1875,0.0079554/0.0477508);
        
        % Min/max QR S2 FS3 DONE
        \draw [solid] (2.285,0.0055037/0.0477508) -- (2.285,0.0098456/0.0477508);
        \draw [solid] (2.2725,0.0098456/0.0477508) -- (2.2975,0.0098456/0.0477508);
        \draw [solid] (2.2725,0.0055037/0.0477508) -- (2.2975,0.0055037/0.0477508);
        
        % Min/max BNN S3 FS1
        \draw [solid] (2.5125,0.0252745/0.0477508) -- (2.5125,0.0482359/0.0477508);
        \draw [solid] (2.5,0.0482359/0.0477508) -- (2.525,0.0482359/0.0477508);
        \draw [solid] (2.5,0.0252745/0.0477508) -- (2.525,0.0252745/0.0477508);

        % Min/max BNN S3 FS2
        \draw [solid] (2.625,0.0149514/0.0477508) -- (2.625,0.0335147/0.0477508);
        \draw [solid] (2.6125,0.0335147/0.0477508) -- (2.6375,0.0335147/0.0477508);
        \draw [solid] (2.6125,0.0149514/0.0477508) -- (2.6375,0.0149514/0.0477508);
        
        % Min/max BNN S3 FS3
        \draw [solid] (2.7375,0.0103573/0.0477508) -- (2.7375,0.0312171/0.0477508);
        \draw [solid] (2.725,0.0312171/0.0477508) -- (2.75,0.0312171/0.0477508);
        \draw [solid] (2.725,0.0103573/0.0477508) -- (2.75,0.0103573/0.0477508);
    
        % Min/max QR S3 FS1 DONE
        \draw [solid] (2.86375,0.0304874/0.0477508) -- (2.86375,0.0625559/0.0477508);
        \draw [solid] (2.85125,0.0625559/0.0477508) -- (2.875,0.0625559/0.0477508);
        \draw [solid] (2.85125,0.0304874/0.0477508) -- (2.875,0.0304874/0.0477508);    

        % Min/max QR S3 FS2 DONE
        \draw [solid] (2.975,0.01846/0.0477508) -- (2.975,0.0344381/0.0477508);
        \draw [solid] (2.9625,0.0344381/0.0477508) -- (2.9875,0.0344381/0.0477508);
        \draw [solid] (2.9625,0.01846/0.0477508) -- (2.9875,0.01846/0.0477508);
        
        % Min/max QR S3 FS3 
        \draw [solid] (3.0875,0.0130148/0.0477508) -- (3.0875,0.0282039/0.0477508);
        \draw [solid] (3.1,0.0282039/0.0477508) -- (3.075,0.0282039/0.0477508);
        \draw [solid] (3.1,0.0130148/0.0477508) -- (3.075,0.0130148/0.0477508);
    
        \legend{\gls{FS}1, \gls{FS}2, \gls{FS}3}

    \end{axis}
\end{tikzpicture}
%}
